Barren plateaus in quantum tensor network optimization

We analyze the barren plateau phenomenon in the variational optimization of quantum circuits inspired by matrix product states (qMPS), tree tensor networks (qTTN), and the multiscale entanglement renormalization ansatz (qMERA). We consider as the cost function the expectation value of a Hamiltonian that is a sum of local terms. For randomly chosen variational parameters we show that the variance of the cost function gradient decreases exponentially with the distance of a Hamiltonian term from the canonical centre in the quantum tensor network. Therefore, as a function of qubit count, for qMPS most gradient variances decrease exponentially and for qTTN as well as qMERA they decrease polynomially. We also show that the calculation of these gradients is exponentially more efficient on a classical computer than on a quantum computer.

==> first_page_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Straight Lines [id:da6290020172197446] 
\draw    (230,270) -- (210,270) ;
%Straight Lines [id:da2907401216812282] 
\draw    (210,170) -- (230,170) ;
%Straight Lines [id:da009240855096046108] 
\draw    (230,110) -- (220,110) ;
%Straight Lines [id:da12658124060532416] 
\draw    (220,330) -- (230,330) ;
%Straight Lines [id:da04308055992633375] 
\draw    (340,90) -- (351,90) ;
%Straight Lines [id:da6321051579360233] 
\draw    (260,90) -- (270,90) -- (280,70) -- (320,70) -- (331,90) -- (340,90) ;
%Straight Lines [id:da08215185991370166] 
\draw    (352,110) -- (340,110) ;
%Straight Lines [id:da9640997956033126] 
\draw    (330,170) -- (351,170) ;
%Straight Lines [id:da42583305332628085] 
\draw    (351,190) -- (339,190) ;
%Straight Lines [id:da32325420205029287] 
\draw    (330,250) -- (331,250) ;
%Straight Lines [id:da883539849061213] 
\draw    (330,330) -- (351,330) ;
%Straight Lines [id:da9369401140602707] 
\draw    (331,270) ;
%Straight Lines [id:da840314544215162] 
\draw    (450,70) -- (391,70) ;
%Straight Lines [id:da7477727766502205] 
\draw    (391,90) -- (450,90) ;
%Straight Lines [id:da11595648055610042] 
\draw    (450,110) -- (391,110) ;
%Straight Lines [id:da7319725871266545] 
\draw    (391,150) -- (450,150) ;
%Straight Lines [id:da4923598583677924] 
\draw    (450,170) -- (391,170) ;
%Straight Lines [id:da6435053804114255] 
\draw    (391,190) -- (450,190) ;
%Straight Lines [id:da4236429588713648] 
\draw    (450,210) -- (391,210) ;
%Straight Lines [id:da8940953221973837] 
\draw    (391,230) -- (450,230) ;
%Straight Lines [id:da183290916722058] 
\draw    (450,250) -- (391,250) ;
%Straight Lines [id:da38402827468326906] 
\draw    (391,270) -- (450,270) ;
%Straight Lines [id:da7057322226636531] 
\draw    (450,290) -- (391,290) ;
%Straight Lines [id:da40030380367412444] 
\draw    (391,310) -- (450,310) ;
%Straight Lines [id:da31572622154559493] 
\draw    (450,330) -- (391,330) ;
%Straight Lines [id:da856828681164451] 
\draw    (391,350) -- (450,350) ;
%Straight Lines [id:da4064282046194372] 
\draw    (450,370) -- (391,370) ;
%Straight Lines [id:da6881041046588576] 
\draw    (450,130) -- (391,130) ;
%Shape: Rectangle [id:dp4942037441883653] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,310) -- (381,310) -- (381,330) -- (361,330) -- cycle ;
%Straight Lines [id:da10384092566963243] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,330) -- (361,330) ;
%Straight Lines [id:da27805115433714245] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,310) -- (361,310) ;
%Straight Lines [id:da5079705564739396] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,310) -- (391,310) ;
%Straight Lines [id:da4195762492258557] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,330) -- (391,330) ;

%Shape: Rectangle [id:dp4491452065654795] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,230) -- (381,230) -- (381,250) -- (361,250) -- cycle ;
%Straight Lines [id:da4469991976704011] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,250) -- (361,250) ;
%Straight Lines [id:da8331291479159388] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,230) -- (361,230) ;
%Straight Lines [id:da3372397355205832] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,230) -- (391,230) ;
%Straight Lines [id:da7208605090139999] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,250) -- (391,250) ;

%Shape: Rectangle [id:dp19635637734234956] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,150) -- (381,150) -- (381,170) -- (361,170) -- cycle ;
%Straight Lines [id:da7559013164379558] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,170) -- (361,170) ;
%Straight Lines [id:da8872429211132058] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,150) -- (361,150) ;
%Straight Lines [id:da5386033855631758] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,150) -- (391,150) ;
%Straight Lines [id:da12798873055789262] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,170) -- (391,170) ;

%Shape: Rectangle [id:dp260220462715097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,70) -- (381,70) -- (381,90) -- (361,90) -- cycle ;
%Straight Lines [id:da43311062207426554] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,90) -- (361,90) ;
%Straight Lines [id:da8637554577482927] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,70) -- (361,70) ;
%Straight Lines [id:da06072696878403239] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,70) -- (391,70) ;
%Straight Lines [id:da6259989081113502] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,90) -- (391,90) ;

%Shape: Rectangle [id:dp08341661879075102] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,350) -- (381,350) -- (381,370) -- (361,370) -- cycle ;
%Straight Lines [id:da18523035942318522] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,370) -- (361,370) ;
%Straight Lines [id:da4767275155668822] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,350) -- (361,350) ;
%Straight Lines [id:da04491750808311079] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,350) -- (391,350) ;
%Straight Lines [id:da06065005015190983] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,370) -- (391,370) ;

%Shape: Rectangle [id:dp8300629359192988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,270) -- (381,270) -- (381,290) -- (361,290) -- cycle ;
%Straight Lines [id:da2645605251899674] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,290) -- (361,290) ;
%Straight Lines [id:da21195693717551523] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,270) -- (361,270) ;
%Straight Lines [id:da9548519260895723] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,270) -- (391,270) ;
%Straight Lines [id:da6618993781771652] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,290) -- (391,290) ;

%Shape: Rectangle [id:dp4871454503749235] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,190) -- (381,190) -- (381,210) -- (361,210) -- cycle ;
%Straight Lines [id:da421353814336173] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,210) -- (361,210) ;
%Straight Lines [id:da99572359470757] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,190) -- (361,190) ;
%Straight Lines [id:da29086624053176435] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,190) -- (391,190) ;
%Straight Lines [id:da4198454469063757] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,210) -- (391,210) ;

%Shape: Rectangle [id:dp8061463792994359] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,110) -- (381,110) -- (381,130) -- (361,130) -- cycle ;
%Straight Lines [id:da25786696283033805] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,130) -- (361,130) ;
%Straight Lines [id:da4376847726822999] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,110) -- (361,110) ;
%Straight Lines [id:da27362530865478396] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,110) -- (391,110) ;
%Straight Lines [id:da9126595108032498] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,130) -- (391,130) ;

%Shape: Rectangle [id:dp3007787077363955] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,330) -- (260,330) -- (260,350) -- (240,350) -- cycle ;
%Straight Lines [id:da5372839927020083] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,350) -- (240,350) ;
%Straight Lines [id:da7126741944904802] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,330) -- (240,330) ;
%Straight Lines [id:da30184333899367943] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,330) -- (270,330) ;
%Straight Lines [id:da6796544002316063] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,350) -- (270,350) ;

%Shape: Rectangle [id:dp09377208690061134] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,250) -- (260,250) -- (260,270) -- (240,270) -- cycle ;
%Straight Lines [id:da57299702990057] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,270) -- (240,270) ;
%Straight Lines [id:da015072290532984978] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,250) -- (240,250) ;
%Straight Lines [id:da764575281557583] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,250) -- (270,250) ;
%Straight Lines [id:da35420723017478295] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,270) -- (270,270) ;

%Shape: Rectangle [id:dp9947744011964379] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,170) -- (260,170) -- (260,190) -- (240,190) -- cycle ;
%Straight Lines [id:da8558125504045724] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,190) -- (240,190) ;
%Straight Lines [id:da5897246241932133] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,170) -- (240,170) ;
%Straight Lines [id:da685374127050085] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,170) -- (270,170) ;
%Straight Lines [id:da47426739376731164] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,190) -- (270,190) ;

%Shape: Rectangle [id:dp5906759077703745] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,90) -- (260,90) -- (260,110) -- (240,110) -- cycle ;
%Straight Lines [id:da2552784220394617] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,110) -- (240,110) ;
%Straight Lines [id:da03757737574350206] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,90) -- (240,90) ;
%Straight Lines [id:da8218872075091341] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,90) -- (270,90) ;
%Straight Lines [id:da5519251035057373] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,110) -- (270,110) ;

%Straight Lines [id:da5486973316192769] 
\draw    (110,150) -- (100,210) ;
%Straight Lines [id:da947252267626967] 
\draw    (100,230) -- (110,290) ;
%Shape: Rectangle [id:dp38508168618411776] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (120,130) -- (140,130) -- (140,150) -- (120,150) -- cycle ;
%Straight Lines [id:da8368152922472663] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,150) -- (120,150) ;
%Straight Lines [id:da06515892036835691] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,130) -- (120,130) ;
%Straight Lines [id:da9495648394823384] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,130) -- (150,130) ;
%Straight Lines [id:da9014755513044632] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,150) -- (150,150) ;

%Shape: Rectangle [id:dp16437758001322367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (120,290) -- (140,290) -- (140,310) -- (120,310) -- cycle ;
%Straight Lines [id:da6132199089363053] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,310) -- (120,310) ;
%Straight Lines [id:da0666327066170489] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,290) -- (120,290) ;
%Straight Lines [id:da5628986498037087] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,290) -- (150,290) ;
%Straight Lines [id:da9702891676868799] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,310) -- (150,310) ;

%Shape: Rectangle [id:dp38814166851586807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (70,210) -- (90,210) -- (90,230) -- (70,230) -- cycle ;
%Straight Lines [id:da6625559477963556] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (60,230) -- (70,230) ;
%Straight Lines [id:da9663565445867275] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (60,210) -- (70,210) ;
%Straight Lines [id:da889197437726114] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (90,210) -- (100,210) ;
%Straight Lines [id:da43640881566014156] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (90,230) -- (100,230) ;

%Shape: Polygon [id:ds21842571904009067] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (30,170) -- (90,170) -- (140,270) -- (200,300) -- (260,320) -- (310,340) -- (395,340) -- (395,380) -- (140,380) -- (30,250) -- (30,240) -- cycle ;
%Straight Lines [id:da43426552018884323] 
\draw    (170,70) -- (160,70) -- (150,130) ;
%Straight Lines [id:da18101983823320844] 
\draw    (160,210) -- (150,150) ;
%Straight Lines [id:da7838972256687038] 
\draw    (160,230) -- (150,290) ;
%Straight Lines [id:da03141146318811061] 
\draw    (170,370) -- (160,370) -- (150,310) ;
%Straight Lines [id:da3728554232383685] 
\draw    (260,270) -- (270,270) -- (280,290) -- (290,290) -- (320,290) -- (331,270) -- (340,270) ;
%Straight Lines [id:da6994325779019412] 
\draw    (358,290) -- (371,290) ;
%Shape: Rectangle [id:dp5750743743357452] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (170,210) -- (190,210) -- (190,230) -- (170,230) -- cycle ;
%Straight Lines [id:da9635009572702842] 
\draw    (260,330) -- (270,330) -- (280,310) -- (320,310) -- (330,330) -- (335.5,330) ;
%Straight Lines [id:da30632605215349384] 
\draw    (260,350) -- (270,350) -- (280,370) -- (320,370) -- (330,350) -- (351,350) ;
%Shape: Rectangle [id:dp762010902332785] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,290) -- (310,290) -- (310,310) -- (290,310) -- cycle ;
%Shape: Rectangle [id:dp3272634546615041] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,90) -- (430,90) -- (430,110) -- (410,110) -- cycle ;
%Shape: Rectangle [id:dp9953274047459397] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,130) -- (430,130) -- (430,150) -- (410,150) -- cycle ;
%Shape: Rectangle [id:dp010609350977251797] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,170) -- (430,170) -- (430,190) -- (410,190) -- cycle ;
%Shape: Rectangle [id:dp28379091101753895] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,210) -- (430,210) -- (430,230) -- (410,230) -- cycle ;
%Shape: Rectangle [id:dp1693432784159079] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,250) -- (430,250) -- (430,270) -- (410,270) -- cycle ;
%Shape: Rectangle [id:dp4135892438286837] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,290) -- (430,290) -- (430,310) -- (410,310) -- cycle ;
%Shape: Rectangle [id:dp6869326743182589] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,330) -- (430,330) -- (430,350) -- (410,350) -- cycle ;
%Straight Lines [id:da6361645929898727] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (170,60) -- (170,70) -- (190,70) -- (190,60) ;
%Shape: Boxed Line [id:dp37667625277506556] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (190,380) -- (190,370) -- (170,370) -- (170,380) ;
%Straight Lines [id:da43127783242047735] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (290,60) -- (290,70) -- (310,70) -- (310,60) ;
%Shape: Boxed Line [id:dp13673081110242968] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (310,380) -- (310,370) -- (290,370) -- (290,380) ;
%Shape: Boxed Line [id:dp6875478017244934] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (430,380) -- (430,370) -- (410,370) -- (410,380) ;
%Shape: Boxed Line [id:dp41115760535875245] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (410,60) -- (410,70) -- (430,70) -- (430,60) ;
%Straight Lines [id:da22340841333188233] 
\draw    (210,270) -- (200,230) ;
%Straight Lines [id:da3318915173330501] 
\draw    (170,230) -- (160,230) ;
%Straight Lines [id:da03191794762908806] 
\draw    (190,230) -- (200,230) ;
%Straight Lines [id:da9675731418780005] 
\draw    (160,210) -- (170,210) ;
%Straight Lines [id:da8187670944613501] 
\draw    (200,210) -- (190,210) ;
%Straight Lines [id:da3774481916932224] 
\draw    (210,170) -- (200,210) ;
%Straight Lines [id:da1769399773617184] 
\draw    (190,70) -- (200,70) -- (210,110) -- (220,110) ;
%Straight Lines [id:da7017389582247486] 
\draw    (190,370) -- (200,370) -- (210,330) -- (220,330) ;
%Straight Lines [id:da6338933106996738] 
\draw    (260,190) -- (270,190) -- (280,210) -- (320,210) -- (331,190) -- (339,190) ;
%Straight Lines [id:da9046758525384231] 
\draw    (260,250) -- (270,250) -- (280,230) -- (320,230) -- (330,250) ;
%Shape: Rectangle [id:dp586703518369317] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,210) -- (310,210) -- (310,230) -- (290,230) -- cycle ;
%Straight Lines [id:da2569191653409697] 
\draw    (260,110) -- (270,110) -- (280,130) -- (320,130) -- (330,110) -- (340,110) ;
%Straight Lines [id:da7159472004440481] 
\draw    (260,170) -- (270,170) -- (280,150) -- (320,150) -- (330,170) -- (335.5,170) ;
%Shape: Rectangle [id:dp8379582315850602] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,130) -- (310,130) -- (310,150) -- (290,150) -- cycle ;
%Straight Lines [id:da8449271951741579] 
\draw    (330,250) -- (351,250) ;
%Straight Lines [id:da3503959423796261] 
\draw    (331,270) -- (351,270) ;
%Straight Lines [id:da3813576003748449] 
\draw    (480,220) -- (480,377) ;
\draw [shift={(480,380)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp21658150607434967] 
\draw   (500,276.13) .. controls (500,268.7) and (506.03,262.67) .. (513.47,262.67) -- (575.87,262.67) .. controls (583.3,262.67) and (589.33,268.7) .. (589.33,276.13) -- (589.33,316.53) .. controls (589.33,323.97) and (583.3,330) .. (575.87,330) -- (513.47,330) .. controls (506.03,330) and (500,323.97) .. (500,316.53) -- cycle ;
%Shape: Polygon [id:ds8784485008862959] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (35,200) -- (35,240) -- (95,240) -- (95,200) -- (35,200) -- cycle ;
%Straight Lines [id:da8894355616280121] 
\draw    (60,320) -- (64.88,242) ;
\draw [shift={(65,240)}, rotate = 93.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9933049370807472] 
\draw   (30,327.6) .. controls (30,325.61) and (31.61,324) .. (33.6,324) -- (112.4,324) .. controls (114.39,324) and (116,325.61) .. (116,327.6) -- (116,338.4) .. controls (116,340.39) and (114.39,342) .. (112.4,342) -- (33.6,342) .. controls (31.61,342) and (30,340.39) .. (30,338.4) -- cycle ;

% Text Node
\draw (210,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (329,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (329,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (91,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (91,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MPS};
% Text Node
\draw (39,61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MERA \ \ \ \ and};
% Text Node
\draw (40,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TTN (with green $=$ id) };
% Text Node
\draw (506,274.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {distance from \\canonical centre\\(in number of \\qubit registers)};
% Text Node
\draw (32,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {canonical centre};


\end{tikzpicture}

==> tikz_files/1st_page_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Straight Lines [id:da6290020172197446] 
\draw    (230,270) -- (210,270) ;
%Straight Lines [id:da2907401216812282] 
\draw    (210,170) -- (230,170) ;
%Straight Lines [id:da009240855096046108] 
\draw    (230,110) -- (220,110) ;
%Straight Lines [id:da12658124060532416] 
\draw    (220,330) -- (230,330) ;
%Straight Lines [id:da04308055992633375] 
\draw    (340,90) -- (351,90) ;
%Straight Lines [id:da6321051579360233] 
\draw    (260,90) -- (270,90) -- (280,70) -- (320,70) -- (331,90) -- (340,90) ;
%Straight Lines [id:da08215185991370166] 
\draw    (352,110) -- (340,110) ;
%Straight Lines [id:da9640997956033126] 
\draw    (330,170) -- (351,170) ;
%Straight Lines [id:da42583305332628085] 
\draw    (351,190) -- (339,190) ;
%Straight Lines [id:da32325420205029287] 
\draw    (330,250) -- (331,250) ;
%Straight Lines [id:da883539849061213] 
\draw    (330,330) -- (351,330) ;
%Straight Lines [id:da9369401140602707] 
\draw    (331,270) ;
%Straight Lines [id:da840314544215162] 
\draw    (450,70) -- (391,70) ;
%Straight Lines [id:da7477727766502205] 
\draw    (391,90) -- (450,90) ;
%Straight Lines [id:da11595648055610042] 
\draw    (450,110) -- (391,110) ;
%Straight Lines [id:da7319725871266545] 
\draw    (391,150) -- (450,150) ;
%Straight Lines [id:da4923598583677924] 
\draw    (450,170) -- (391,170) ;
%Straight Lines [id:da6435053804114255] 
\draw    (391,190) -- (450,190) ;
%Straight Lines [id:da4236429588713648] 
\draw    (450,210) -- (391,210) ;
%Straight Lines [id:da8940953221973837] 
\draw    (391,230) -- (450,230) ;
%Straight Lines [id:da183290916722058] 
\draw    (450,250) -- (391,250) ;
%Straight Lines [id:da38402827468326906] 
\draw    (391,270) -- (450,270) ;
%Straight Lines [id:da7057322226636531] 
\draw    (450,290) -- (391,290) ;
%Straight Lines [id:da40030380367412444] 
\draw    (391,310) -- (450,310) ;
%Straight Lines [id:da31572622154559493] 
\draw    (450,330) -- (391,330) ;
%Straight Lines [id:da856828681164451] 
\draw    (391,350) -- (450,350) ;
%Straight Lines [id:da4064282046194372] 
\draw    (450,370) -- (391,370) ;
%Straight Lines [id:da6881041046588576] 
\draw    (450,130) -- (391,130) ;
%Shape: Rectangle [id:dp4942037441883653] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,310) -- (381,310) -- (381,330) -- (361,330) -- cycle ;
%Straight Lines [id:da10384092566963243] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,330) -- (361,330) ;
%Straight Lines [id:da27805115433714245] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,310) -- (361,310) ;
%Straight Lines [id:da5079705564739396] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,310) -- (391,310) ;
%Straight Lines [id:da4195762492258557] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,330) -- (391,330) ;

%Shape: Rectangle [id:dp4491452065654795] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,230) -- (381,230) -- (381,250) -- (361,250) -- cycle ;
%Straight Lines [id:da4469991976704011] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,250) -- (361,250) ;
%Straight Lines [id:da8331291479159388] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,230) -- (361,230) ;
%Straight Lines [id:da3372397355205832] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,230) -- (391,230) ;
%Straight Lines [id:da7208605090139999] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,250) -- (391,250) ;

%Shape: Rectangle [id:dp19635637734234956] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,150) -- (381,150) -- (381,170) -- (361,170) -- cycle ;
%Straight Lines [id:da7559013164379558] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,170) -- (361,170) ;
%Straight Lines [id:da8872429211132058] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,150) -- (361,150) ;
%Straight Lines [id:da5386033855631758] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,150) -- (391,150) ;
%Straight Lines [id:da12798873055789262] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,170) -- (391,170) ;

%Shape: Rectangle [id:dp260220462715097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,70) -- (381,70) -- (381,90) -- (361,90) -- cycle ;
%Straight Lines [id:da43311062207426554] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,90) -- (361,90) ;
%Straight Lines [id:da8637554577482927] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,70) -- (361,70) ;
%Straight Lines [id:da06072696878403239] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,70) -- (391,70) ;
%Straight Lines [id:da6259989081113502] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,90) -- (391,90) ;

%Shape: Rectangle [id:dp08341661879075102] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,350) -- (381,350) -- (381,370) -- (361,370) -- cycle ;
%Straight Lines [id:da18523035942318522] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,370) -- (361,370) ;
%Straight Lines [id:da4767275155668822] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,350) -- (361,350) ;
%Straight Lines [id:da04491750808311079] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,350) -- (391,350) ;
%Straight Lines [id:da06065005015190983] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,370) -- (391,370) ;

%Shape: Rectangle [id:dp8300629359192988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,270) -- (381,270) -- (381,290) -- (361,290) -- cycle ;
%Straight Lines [id:da2645605251899674] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,290) -- (361,290) ;
%Straight Lines [id:da21195693717551523] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,270) -- (361,270) ;
%Straight Lines [id:da9548519260895723] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,270) -- (391,270) ;
%Straight Lines [id:da6618993781771652] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,290) -- (391,290) ;

%Shape: Rectangle [id:dp4871454503749235] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,190) -- (381,190) -- (381,210) -- (361,210) -- cycle ;
%Straight Lines [id:da421353814336173] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,210) -- (361,210) ;
%Straight Lines [id:da99572359470757] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,190) -- (361,190) ;
%Straight Lines [id:da29086624053176435] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,190) -- (391,190) ;
%Straight Lines [id:da4198454469063757] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,210) -- (391,210) ;

%Shape: Rectangle [id:dp8061463792994359] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (361,110) -- (381,110) -- (381,130) -- (361,130) -- cycle ;
%Straight Lines [id:da25786696283033805] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,130) -- (361,130) ;
%Straight Lines [id:da4376847726822999] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (351,110) -- (361,110) ;
%Straight Lines [id:da27362530865478396] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,110) -- (391,110) ;
%Straight Lines [id:da9126595108032498] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (381,130) -- (391,130) ;

%Shape: Rectangle [id:dp3007787077363955] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,330) -- (260,330) -- (260,350) -- (240,350) -- cycle ;
%Straight Lines [id:da5372839927020083] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,350) -- (240,350) ;
%Straight Lines [id:da7126741944904802] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,330) -- (240,330) ;
%Straight Lines [id:da30184333899367943] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,330) -- (270,330) ;
%Straight Lines [id:da6796544002316063] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,350) -- (270,350) ;

%Shape: Rectangle [id:dp09377208690061134] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,250) -- (260,250) -- (260,270) -- (240,270) -- cycle ;
%Straight Lines [id:da57299702990057] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,270) -- (240,270) ;
%Straight Lines [id:da015072290532984978] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,250) -- (240,250) ;
%Straight Lines [id:da764575281557583] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,250) -- (270,250) ;
%Straight Lines [id:da35420723017478295] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,270) -- (270,270) ;

%Shape: Rectangle [id:dp9947744011964379] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,170) -- (260,170) -- (260,190) -- (240,190) -- cycle ;
%Straight Lines [id:da8558125504045724] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,190) -- (240,190) ;
%Straight Lines [id:da5897246241932133] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,170) -- (240,170) ;
%Straight Lines [id:da685374127050085] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,170) -- (270,170) ;
%Straight Lines [id:da47426739376731164] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,190) -- (270,190) ;

%Shape: Rectangle [id:dp5906759077703745] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (240,90) -- (260,90) -- (260,110) -- (240,110) -- cycle ;
%Straight Lines [id:da2552784220394617] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,110) -- (240,110) ;
%Straight Lines [id:da03757737574350206] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (230,90) -- (240,90) ;
%Straight Lines [id:da8218872075091341] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,90) -- (270,90) ;
%Straight Lines [id:da5519251035057373] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (260,110) -- (270,110) ;

%Straight Lines [id:da5486973316192769] 
\draw    (110,150) -- (100,210) ;
%Straight Lines [id:da947252267626967] 
\draw    (100,230) -- (110,290) ;
%Shape: Rectangle [id:dp38508168618411776] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (120,130) -- (140,130) -- (140,150) -- (120,150) -- cycle ;
%Straight Lines [id:da8368152922472663] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,150) -- (120,150) ;
%Straight Lines [id:da06515892036835691] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,130) -- (120,130) ;
%Straight Lines [id:da9495648394823384] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,130) -- (150,130) ;
%Straight Lines [id:da9014755513044632] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,150) -- (150,150) ;

%Shape: Rectangle [id:dp16437758001322367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (120,290) -- (140,290) -- (140,310) -- (120,310) -- cycle ;
%Straight Lines [id:da6132199089363053] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,310) -- (120,310) ;
%Straight Lines [id:da0666327066170489] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (110,290) -- (120,290) ;
%Straight Lines [id:da5628986498037087] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,290) -- (150,290) ;
%Straight Lines [id:da9702891676868799] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (140,310) -- (150,310) ;

%Shape: Rectangle [id:dp38814166851586807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (70,210) -- (90,210) -- (90,230) -- (70,230) -- cycle ;
%Straight Lines [id:da6625559477963556] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (60,230) -- (70,230) ;
%Straight Lines [id:da9663565445867275] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (60,210) -- (70,210) ;
%Straight Lines [id:da889197437726114] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (90,210) -- (100,210) ;
%Straight Lines [id:da43640881566014156] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ]   (90,230) -- (100,230) ;

%Shape: Polygon [id:ds21842571904009067] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (30,170) -- (90,170) -- (140,270) -- (200,300) -- (260,320) -- (310,340) -- (395,340) -- (395,380) -- (140,380) -- (30,250) -- (30,240) -- cycle ;
%Straight Lines [id:da43426552018884323] 
\draw    (170,70) -- (160,70) -- (150,130) ;
%Straight Lines [id:da18101983823320844] 
\draw    (160,210) -- (150,150) ;
%Straight Lines [id:da7838972256687038] 
\draw    (160,230) -- (150,290) ;
%Straight Lines [id:da03141146318811061] 
\draw    (170,370) -- (160,370) -- (150,310) ;
%Straight Lines [id:da3728554232383685] 
\draw    (260,270) -- (270,270) -- (280,290) -- (290,290) -- (320,290) -- (331,270) -- (340,270) ;
%Straight Lines [id:da6994325779019412] 
\draw    (358,290) -- (371,290) ;
%Shape: Rectangle [id:dp5750743743357452] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (170,210) -- (190,210) -- (190,230) -- (170,230) -- cycle ;
%Straight Lines [id:da9635009572702842] 
\draw    (260,330) -- (270,330) -- (280,310) -- (320,310) -- (330,330) -- (335.5,330) ;
%Straight Lines [id:da30632605215349384] 
\draw    (260,350) -- (270,350) -- (280,370) -- (320,370) -- (330,350) -- (351,350) ;
%Shape: Rectangle [id:dp762010902332785] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,290) -- (310,290) -- (310,310) -- (290,310) -- cycle ;
%Shape: Rectangle [id:dp3272634546615041] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,90) -- (430,90) -- (430,110) -- (410,110) -- cycle ;
%Shape: Rectangle [id:dp9953274047459397] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,130) -- (430,130) -- (430,150) -- (410,150) -- cycle ;
%Shape: Rectangle [id:dp010609350977251797] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,170) -- (430,170) -- (430,190) -- (410,190) -- cycle ;
%Shape: Rectangle [id:dp28379091101753895] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,210) -- (430,210) -- (430,230) -- (410,230) -- cycle ;
%Shape: Rectangle [id:dp1693432784159079] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,250) -- (430,250) -- (430,270) -- (410,270) -- cycle ;
%Shape: Rectangle [id:dp4135892438286837] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,290) -- (430,290) -- (430,310) -- (410,310) -- cycle ;
%Shape: Rectangle [id:dp6869326743182589] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (410,330) -- (430,330) -- (430,350) -- (410,350) -- cycle ;
%Straight Lines [id:da6361645929898727] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (170,60) -- (170,70) -- (190,70) -- (190,60) ;
%Shape: Boxed Line [id:dp37667625277506556] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (190,380) -- (190,370) -- (170,370) -- (170,380) ;
%Straight Lines [id:da43127783242047735] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (290,60) -- (290,70) -- (310,70) -- (310,60) ;
%Shape: Boxed Line [id:dp13673081110242968] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (310,380) -- (310,370) -- (290,370) -- (290,380) ;
%Shape: Boxed Line [id:dp6875478017244934] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (430,380) -- (430,370) -- (410,370) -- (410,380) ;
%Shape: Boxed Line [id:dp41115760535875245] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ]   (410,60) -- (410,70) -- (430,70) -- (430,60) ;
%Straight Lines [id:da22340841333188233] 
\draw    (210,270) -- (200,230) ;
%Straight Lines [id:da3318915173330501] 
\draw    (170,230) -- (160,230) ;
%Straight Lines [id:da03191794762908806] 
\draw    (190,230) -- (200,230) ;
%Straight Lines [id:da9675731418780005] 
\draw    (160,210) -- (170,210) ;
%Straight Lines [id:da8187670944613501] 
\draw    (200,210) -- (190,210) ;
%Straight Lines [id:da3774481916932224] 
\draw    (210,170) -- (200,210) ;
%Straight Lines [id:da1769399773617184] 
\draw    (190,70) -- (200,70) -- (210,110) -- (220,110) ;
%Straight Lines [id:da7017389582247486] 
\draw    (190,370) -- (200,370) -- (210,330) -- (220,330) ;
%Straight Lines [id:da6338933106996738] 
\draw    (260,190) -- (270,190) -- (280,210) -- (320,210) -- (331,190) -- (339,190) ;
%Straight Lines [id:da9046758525384231] 
\draw    (260,250) -- (270,250) -- (280,230) -- (320,230) -- (330,250) ;
%Shape: Rectangle [id:dp586703518369317] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,210) -- (310,210) -- (310,230) -- (290,230) -- cycle ;
%Straight Lines [id:da2569191653409697] 
\draw    (260,110) -- (270,110) -- (280,130) -- (320,130) -- (330,110) -- (340,110) ;
%Straight Lines [id:da7159472004440481] 
\draw    (260,170) -- (270,170) -- (280,150) -- (320,150) -- (330,170) -- (335.5,170) ;
%Shape: Rectangle [id:dp8379582315850602] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.6 ] (290,130) -- (310,130) -- (310,150) -- (290,150) -- cycle ;
%Straight Lines [id:da8449271951741579] 
\draw    (330,250) -- (351,250) ;
%Straight Lines [id:da3503959423796261] 
\draw    (331,270) -- (351,270) ;
%Straight Lines [id:da3813576003748449] 
\draw    (480,220) -- (480,377) ;
\draw [shift={(480,380)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp21658150607434967] 
\draw   (500,276.13) .. controls (500,268.7) and (506.03,262.67) .. (513.47,262.67) -- (575.87,262.67) .. controls (583.3,262.67) and (589.33,268.7) .. (589.33,276.13) -- (589.33,316.53) .. controls (589.33,323.97) and (583.3,330) .. (575.87,330) -- (513.47,330) .. controls (506.03,330) and (500,323.97) .. (500,316.53) -- cycle ;
%Shape: Polygon [id:ds8784485008862959] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (35,200) -- (35,240) -- (95,240) -- (95,200) -- (35,200) -- cycle ;
%Straight Lines [id:da8894355616280121] 
\draw    (60,320) -- (64.88,242) ;
\draw [shift={(65,240)}, rotate = 93.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9933049370807472] 
\draw   (30,327.6) .. controls (30,325.61) and (31.61,324) .. (33.6,324) -- (112.4,324) .. controls (114.39,324) and (116,325.61) .. (116,327.6) -- (116,338.4) .. controls (116,340.39) and (114.39,342) .. (112.4,342) -- (33.6,342) .. controls (31.61,342) and (30,340.39) .. (30,338.4) -- cycle ;

% Text Node
\draw (210,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (210,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (329,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (329,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (330,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (91,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (91,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (38,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MPS};
% Text Node
\draw (39,61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MERA \ \ \ \ and};
% Text Node
\draw (40,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TTN (with green $=$ id) };
% Text Node
\draw (506,274.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {distance from \\canonical centre\\(in number of \\qubit registers)};
% Text Node
\draw (32,328) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {canonical centre};


\end{tikzpicture}

==> tikz_files/GU_zx_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da006162537623062736] 
\draw    (180,120) -- (210,120) ;
%Straight Lines [id:da8896826945301837] 
\draw    (180,150) -- (210,150) ;
%Straight Lines [id:da45792634333779736] 
\draw    (180,200) -- (210,200) ;
%Shape: Circle [id:dp4826968164376173] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (210,120) .. controls (210,115.86) and (213.36,112.5) .. (217.5,112.5) .. controls (221.64,112.5) and (225,115.86) .. (225,120) .. controls (225,124.14) and (221.64,127.5) .. (217.5,127.5) .. controls (213.36,127.5) and (210,124.14) .. (210,120) -- cycle ;

%Shape: Circle [id:dp8658327148836313] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (210,150.5) .. controls (210,146.36) and (213.36,143) .. (217.5,143) .. controls (221.64,143) and (225,146.36) .. (225,150.5) .. controls (225,154.64) and (221.64,158) .. (217.5,158) .. controls (213.36,158) and (210,154.64) .. (210,150.5) -- cycle ;
%Shape: Circle [id:dp5489824550137259] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (210,200.5) .. controls (210,196.36) and (213.36,193) .. (217.5,193) .. controls (221.64,193) and (225,196.36) .. (225,200.5) .. controls (225,204.64) and (221.64,208) .. (217.5,208) .. controls (213.36,208) and (210,204.64) .. (210,200.5) -- cycle ;
%Straight Lines [id:da46832514748734333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (225,120) -- (267,120) ;
%Straight Lines [id:da2826012993361102] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (225,150) -- (267,150) ;
%Straight Lines [id:da9059310966833987] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (225,200) -- (267,200) ;
%Shape: Circle [id:dp1843838757131684] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (266.5,120) .. controls (266.5,115.86) and (269.86,112.5) .. (274,112.5) .. controls (278.14,112.5) and (281.5,115.86) .. (281.5,120) .. controls (281.5,124.14) and (278.14,127.5) .. (274,127.5) .. controls (269.86,127.5) and (266.5,124.14) .. (266.5,120) -- cycle ;
%Shape: Circle [id:dp6933469853026322] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (266.5,150.5) .. controls (266.5,146.36) and (269.86,143) .. (274,143) .. controls (278.14,143) and (281.5,146.36) .. (281.5,150.5) .. controls (281.5,154.64) and (278.14,158) .. (274,158) .. controls (269.86,158) and (266.5,154.64) .. (266.5,150.5) -- cycle ;
%Shape: Circle [id:dp9682298709973909] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (266.5,200.5) .. controls (266.5,196.36) and (269.86,193) .. (274,193) .. controls (278.14,193) and (281.5,196.36) .. (281.5,200.5) .. controls (281.5,204.64) and (278.14,208) .. (274,208) .. controls (269.86,208) and (266.5,204.64) .. (266.5,200.5) -- cycle ;
%Straight Lines [id:da2287722486129673] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (224,145) -- (268,125) ;
%Straight Lines [id:da5116514277478568] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (223,195) -- (267,156) ;
%Straight Lines [id:da6618048297142074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (268,195) -- (224,125) ;
%Straight Lines [id:da09932039659211589] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (274,158) -- (274,192) ;
%Straight Lines [id:da006008772974318788] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (282,200) -- (300,200) ;
%Straight Lines [id:da540488298545337] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (282,150) -- (300,150) ;
%Straight Lines [id:da1976106678561611] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (281.5,120) -- (300,130) ;
%Straight Lines [id:da7825854179126164] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (280,195) -- (300,180) ;
%Straight Lines [id:da31545124709480676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (331.5,200.5) -- (352.5,200.5) ;
%Shape: Circle [id:dp9496080280567951] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (352.5,200.5) .. controls (352.5,196.36) and (355.86,193) .. (360,193) .. controls (364.14,193) and (367.5,196.36) .. (367.5,200.5) .. controls (367.5,204.64) and (364.14,208) .. (360,208) .. controls (355.86,208) and (352.5,204.64) .. (352.5,200.5) -- cycle ;
%Straight Lines [id:da4805512436366979] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (360,180) -- (360,192) ;
%Straight Lines [id:da0013678013274824874] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (368,200) -- (390,200) ;
%Straight Lines [id:da36232813422708565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (420,200.5) -- (441,200.5) ;
%Straight Lines [id:da350189020544976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (454,128) -- (454,143) ;
%Straight Lines [id:da5600461628255065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.5,199.88) -- (491,199.88) ;
%Rounded Rect [id:dp05340030660085082] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (441,199.88) .. controls (441,195.66) and (444.41,192.25) .. (448.63,192.25) -- (459.88,192.25) .. controls (464.09,192.25) and (467.5,195.66) .. (467.5,199.88) -- (467.5,199.88) .. controls (467.5,204.09) and (464.09,207.5) .. (459.88,207.5) -- (448.63,207.5) .. controls (444.41,207.5) and (441,204.09) .. (441,199.88) -- cycle ;
%Rounded Rect [id:dp8815001143670771] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (440,150.63) .. controls (440,146.41) and (443.41,143) .. (447.63,143) -- (458.88,143) .. controls (463.09,143) and (466.5,146.41) .. (466.5,150.63) -- (466.5,150.63) .. controls (466.5,154.84) and (463.09,158.25) .. (458.88,158.25) -- (447.63,158.25) .. controls (443.41,158.25) and (440,154.84) .. (440,150.63) -- cycle ;
%Rounded Rect [id:dp5211458292859106] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (440,120.38) .. controls (440,116.16) and (443.41,112.75) .. (447.63,112.75) -- (460.88,112.75) .. controls (465.09,112.75) and (468.5,116.16) .. (468.5,120.38) -- (468.5,120.38) .. controls (468.5,124.59) and (465.09,128) .. (460.88,128) -- (447.63,128) .. controls (443.41,128) and (440,124.59) .. (440,120.38) -- cycle ;
%Straight Lines [id:da11297623597308348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.5,150) -- (490,150) ;
%Straight Lines [id:da7300161324915477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.5,120.38) -- (492,120.38) ;
%Straight Lines [id:da8393150317338138] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (420,150) -- (440,150) ;
%Straight Lines [id:da9439955969131688] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (420,120) -- (440,120) ;
%Straight Lines [id:da11766863170475772] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (420,170) -- (444,127) ;
%Straight Lines [id:da4939378612761973] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (423,135) -- (441.5,145) ;
%Straight Lines [id:da3794037821770615] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (423.5,185) -- (442,195) ;

% Text Node
\draw (111,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (218.5,120) node  [font=\tiny]  {$\theta _{1}$};
% Text Node
\draw (218.5,200.5) node  [font=\tiny]  {$\theta _{3}$};
% Text Node
\draw (218.5,150.5) node  [font=\tiny]  {$\theta _{2}$};
% Text Node
\draw (275,200.5) node  [font=\tiny]  {$\theta _{6}$};
% Text Node
\draw (275,150.5) node  [font=\tiny]  {$\theta _{5}$};
% Text Node
\draw (275,120) node  [font=\tiny]  {$\theta _{4}$};
% Text Node
\draw (361,200.5) node  [font=\tiny]  {$\theta _{j}$};
% Text Node
\draw (454.25,199.5) node  [font=\tiny]  {$\theta _{M}$};
% Text Node
\draw (454,151) node  [font=\tiny]  {$\theta _{M-2}$};
% Text Node
\draw (455,121) node  [font=\tiny]  {$\theta _{M-1}$};
% Text Node
\draw (348,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (305,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (394,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (223.6,163) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (457.6,164) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};


\end{tikzpicture}

==> tikz_files/circ_to_var_eg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

\draw   (86.5,105.5) .. controls (86.5,102.74) and (88.74,100.5) .. (91.5,100.5) .. controls (94.26,100.5) and (96.5,102.74) .. (96.5,105.5) .. controls (96.5,108.26) and (94.26,110.5) .. (91.5,110.5) .. controls (88.74,110.5) and (86.5,108.26) .. (86.5,105.5) -- cycle ; \draw   (86.5,105.5) -- (96.5,105.5) ; \draw   (91.5,100.5) -- (91.5,110.5) ;
%Straight Lines [id:da9512399349152738] 
\draw    (91.5,85) -- (91.5,101.5) ;
\draw   (162.78,125.5) .. controls (162.78,122.74) and (165.02,120.5) .. (167.78,120.5) .. controls (170.54,120.5) and (172.78,122.74) .. (172.78,125.5) .. controls (172.78,128.26) and (170.54,130.5) .. (167.78,130.5) .. controls (165.02,130.5) and (162.78,128.26) .. (162.78,125.5) -- cycle ; \draw   (162.78,125.5) -- (172.78,125.5) ; \draw   (167.78,120.5) -- (167.78,130.5) ;
%Straight Lines [id:da892413410474215] 
\draw    (167.78,105) -- (167.78,121.5) ;
%Straight Lines [id:da6436526856810139] 
\draw    (154,85.1) -- (196,85.1) ;
%Straight Lines [id:da22931009252971646] 
\draw    (230,126.1) -- (240,126.1) ;
%Straight Lines [id:da9749051816203373] 
\draw    (230,105.1) -- (240,105.1) ;
%Straight Lines [id:da3853399313569583] 
\draw    (66,125.1) -- (106,125.1) ;
%Straight Lines [id:da6887909375984005] 
\draw    (20,85.1) -- (30,85.1) ;
%Straight Lines [id:da24533401999978532] 
\draw    (20,105.1) -- (30,105.1) ;
%Straight Lines [id:da8553036844528377] 
\draw    (270,106) -- (298,106) ;
\draw [shift={(300,106)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8287293934387718] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,76) -- (400,76) ;
%Straight Lines [id:da10170119339716055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,135) -- (400,135) ;
%Straight Lines [id:da14202557991146247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,106) -- (370,106) ;
%Straight Lines [id:da6917986344987457] 
\draw    (470,76) -- (480,76) ;
%Straight Lines [id:da6940078907222473] 
\draw    (500,105) -- (510,105) ;
%Straight Lines [id:da2502925696901146] 
\draw    (470,135) -- (480,135) ;
%Straight Lines [id:da3862819165707032] 
\draw    (330,135) -- (340,135) ;
%Straight Lines [id:da11001446789585656] 
\draw    (330,106) -- (340,106) ;
%Straight Lines [id:da0028645388978443265] 
\draw    (330,76) -- (340,76) ;
%Straight Lines [id:da8866139642986837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (405,101) -- (405,81) ;
%Shape: Circle [id:dp5327476693908761] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,76) .. controls (340,73.24) and (342.24,71) .. (345,71) .. controls (347.76,71) and (350,73.24) .. (350,76) .. controls (350,78.76) and (347.76,81) .. (345,81) .. controls (342.24,81) and (340,78.76) .. (340,76) -- cycle ;

%Shape: Circle [id:dp34958714887847764] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,76) .. controls (400,73.24) and (402.24,71) .. (405,71) .. controls (407.76,71) and (410,73.24) .. (410,76) .. controls (410,78.76) and (407.76,81) .. (405,81) .. controls (402.24,81) and (400,78.76) .. (400,76) -- cycle ;

%Shape: Circle [id:dp5925082944948352] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,76) .. controls (460,73.24) and (462.24,71) .. (465,71) .. controls (467.76,71) and (470,73.24) .. (470,76) .. controls (470,78.76) and (467.76,81) .. (465,81) .. controls (462.24,81) and (460,78.76) .. (460,76) -- cycle ;

%Shape: Circle [id:dp049279222929095035] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,106) .. controls (430,103.24) and (432.24,101) .. (435,101) .. controls (437.76,101) and (440,103.24) .. (440,106) .. controls (440,108.76) and (437.76,111) .. (435,111) .. controls (432.24,111) and (430,108.76) .. (430,106) -- cycle ;

%Shape: Circle [id:dp7612941184238164] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,106) .. controls (490,103.24) and (492.24,101) .. (495,101) .. controls (497.76,101) and (500,103.24) .. (500,106) .. controls (500,108.76) and (497.76,111) .. (495,111) .. controls (492.24,111) and (490,108.76) .. (490,106) -- cycle ;

%Shape: Circle [id:dp1513595485484085] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,135) .. controls (460,132.24) and (462.24,130) .. (465,130) .. controls (467.76,130) and (470,132.24) .. (470,135) .. controls (470,137.76) and (467.76,140) .. (465,140) .. controls (462.24,140) and (460,137.76) .. (460,135) -- cycle ;

%Shape: Circle [id:dp6562584337247024] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,135) .. controls (400,132.24) and (402.24,130) .. (405,130) .. controls (407.76,130) and (410,132.24) .. (410,135) .. controls (410,137.76) and (407.76,140) .. (405,140) .. controls (402.24,140) and (400,137.76) .. (400,135) -- cycle ;

%Shape: Circle [id:dp13109112320868044] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,106) .. controls (370,103.24) and (372.24,101) .. (375,101) .. controls (377.76,101) and (380,103.24) .. (380,106) .. controls (380,108.76) and (377.76,111) .. (375,111) .. controls (372.24,111) and (370,108.76) .. (370,106) -- cycle ;

%Shape: Circle [id:dp29548732492974716] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,106) .. controls (340,103.24) and (342.24,101) .. (345,101) .. controls (347.76,101) and (350,103.24) .. (350,106) .. controls (350,108.76) and (347.76,111) .. (345,111) .. controls (342.24,111) and (340,108.76) .. (340,106) -- cycle ;

%Shape: Circle [id:dp8526655236368699] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,135) .. controls (340,132.24) and (342.24,130) .. (345,130) .. controls (347.76,130) and (350,132.24) .. (350,135) .. controls (350,137.76) and (347.76,140) .. (345,140) .. controls (342.24,140) and (340,137.76) .. (340,135) -- cycle ;

%Shape: Circle [id:dp4743356069375049] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,135) .. controls (430,132.24) and (432.24,130) .. (435,130) .. controls (437.76,130) and (440,132.24) .. (440,135) .. controls (440,137.76) and (437.76,140) .. (435,140) .. controls (432.24,140) and (430,137.76) .. (430,135) -- cycle ;

%Shape: Circle [id:dp8167337899140514] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,106) .. controls (460,103.24) and (462.24,101) .. (465,101) .. controls (467.76,101) and (470,103.24) .. (470,106) .. controls (470,108.76) and (467.76,111) .. (465,111) .. controls (462.24,111) and (460,108.76) .. (460,106) -- cycle ;

%Shape: Circle [id:dp22241394893485156] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,106) .. controls (400,103.24) and (402.24,101) .. (405,101) .. controls (407.76,101) and (410,103.24) .. (410,106) .. controls (410,108.76) and (407.76,111) .. (405,111) .. controls (402.24,111) and (400,108.76) .. (400,106) -- cycle ;

%Shape: Circle [id:dp2599195902174163] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,76) .. controls (430,73.24) and (432.24,71) .. (435,71) .. controls (437.76,71) and (440,73.24) .. (440,76) .. controls (440,78.76) and (437.76,81) .. (435,81) .. controls (432.24,81) and (430,78.76) .. (430,76) -- cycle ;

%Straight Lines [id:da8826259310913467] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,106) -- (400,106) ;
%Straight Lines [id:da33666669156134565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,135) -- (430,135) ;
%Straight Lines [id:da23561603368763961] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,135) -- (460,135) ;
%Straight Lines [id:da13420406363294624] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,106) -- (460,106) ;
%Straight Lines [id:da4162304028834818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,106) -- (430,106) ;
%Straight Lines [id:da3621978943202513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (470,106) -- (490,106) ;
%Straight Lines [id:da08522416832835478] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,76) -- (460,76) ;
%Straight Lines [id:da4360755862631076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,76) -- (430,76) ;
%Straight Lines [id:da8389176934444182] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (435,131) -- (435,111) ;
%Straight Lines [id:da21191133232677561] 
\draw    (270,237) -- (298,237) ;
\draw [shift={(300,237)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Output [id:dp6821608583019743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.99,237.92) .. controls (388.99,240.68) and (386.75,242.92) .. (383.99,242.92) .. controls (381.23,242.92) and (378.99,240.68) .. (378.99,237.92) .. controls (378.99,235.16) and (381.23,232.92) .. (383.99,232.92) .. controls (386.75,232.92) and (388.99,235.16) .. (388.99,237.92) -- cycle (393.99,237.92) -- (388.99,237.92) (373.99,237.92) -- (378.99,237.92) ;
%Shape: Output [id:dp2523970835898217] 
\draw   (368.99,237.96) .. controls (368.99,240.72) and (366.75,242.96) .. (363.99,242.96) .. controls (361.23,242.96) and (358.99,240.72) .. (358.99,237.96) .. controls (358.99,235.2) and (361.23,232.96) .. (363.99,232.96) .. controls (366.75,232.96) and (368.99,235.2) .. (368.99,237.96) -- cycle (373.99,237.96) -- (368.99,237.96) (353.99,237.96) -- (358.99,237.96) ;
%Shape: Circle [id:dp5286138548622976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349,237.9) .. controls (349,235.42) and (346.99,233.4) .. (344.5,233.4) .. controls (342.01,233.4) and (340,235.42) .. (340,237.9) .. controls (340,240.39) and (342.01,242.4) .. (344.5,242.4) .. controls (346.99,242.4) and (349,240.39) .. (349,237.9) -- cycle ;
%Straight Lines [id:da2114767962722266] 
\draw    (349,237.9) -- (353.99,237.96) ;
%Shape: Output [id:dp010420048541738502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,238) .. controls (429,240.76) and (426.76,243) .. (424,243) .. controls (421.24,243) and (419,240.76) .. (419,238) .. controls (419,235.24) and (421.24,233) .. (424,233) .. controls (426.76,233) and (429,235.24) .. (429,238) -- cycle (434,238) -- (429,238) (414,238) -- (419,238) ;
%Shape: Output [id:dp3558160586388517] 
\draw   (409,238) .. controls (409,240.76) and (406.76,243) .. (404,243) .. controls (401.24,243) and (399,240.76) .. (399,238) .. controls (399,235.24) and (401.24,233) .. (404,233) .. controls (406.76,233) and (409,235.24) .. (409,238) -- cycle (414,238) -- (409,238) (394,238) -- (399,238) ;
%Shape: Output [id:dp7319444282270005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,208) .. controls (429,210.76) and (426.76,213) .. (424,213) .. controls (421.24,213) and (419,210.76) .. (419,208) .. controls (419,205.24) and (421.24,203) .. (424,203) .. controls (426.76,203) and (429,205.24) .. (429,208) -- cycle (434,208) -- (429,208) (414,208) -- (419,208) ;
%Shape: Output [id:dp5211948627165963] 
\draw   (409,208.04) .. controls (409,210.8) and (406.76,213.04) .. (404,213.04) .. controls (401.24,213.04) and (399,210.8) .. (399,208.04) .. controls (399,205.28) and (401.24,203.04) .. (404,203.04) .. controls (406.76,203.04) and (409,205.28) .. (409,208.04) -- cycle (414,208.04) -- (409,208.04) (394,208.04) -- (399,208.04) ;
%Straight Lines [id:da9947318735850363] 
\draw    (354,208) -- (394,208.04) ;
%Shape: Output [id:dp8602965660245576] 
\draw   (424,218) .. controls (426.76,218) and (429,220.24) .. (429,223) .. controls (429,225.76) and (426.76,228) .. (424,228) .. controls (421.24,228) and (419,225.76) .. (419,223) .. controls (419,220.24) and (421.24,218) .. (424,218) -- cycle (424,213) -- (424,218) (424,233) -- (424,228) ;
%Shape: Output [id:dp05348732283815072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,238) .. controls (469,240.76) and (466.76,243) .. (464,243) .. controls (461.24,243) and (459,240.76) .. (459,238) .. controls (459,235.24) and (461.24,233) .. (464,233) .. controls (466.76,233) and (469,235.24) .. (469,238) -- cycle (474,238) -- (469,238) (454,238) -- (459,238) ;
%Shape: Output [id:dp17059671605497417] 
\draw   (449,238.04) .. controls (449,240.8) and (446.76,243.04) .. (444,243.04) .. controls (441.24,243.04) and (439,240.8) .. (439,238.04) .. controls (439,235.28) and (441.24,233.04) .. (444,233.04) .. controls (446.76,233.04) and (449,235.28) .. (449,238.04) -- cycle (454,238.04) -- (449,238.04) (434,238.04) -- (439,238.04) ;
%Shape: Output [id:dp7649251100653158] 
\draw   (464,248) .. controls (466.76,248) and (469,250.24) .. (469,253) .. controls (469,255.76) and (466.76,258) .. (464,258) .. controls (461.24,258) and (459,255.76) .. (459,253) .. controls (459,250.24) and (461.24,248) .. (464,248) -- cycle (464,243) -- (464,248) (464,263) -- (464,258) ;
%Shape: Output [id:dp30431910119971994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,267.96) .. controls (389,270.72) and (386.76,272.96) .. (384,272.96) .. controls (381.24,272.96) and (379,270.72) .. (379,267.96) .. controls (379,265.2) and (381.24,262.96) .. (384,262.96) .. controls (386.76,262.96) and (389,265.2) .. (389,267.96) -- cycle (394,267.96) -- (389,267.96) (374,267.96) -- (379,267.96) ;
%Shape: Output [id:dp8130913218837832] 
\draw   (369,268) .. controls (369,270.76) and (366.76,273) .. (364,273) .. controls (361.24,273) and (359,270.76) .. (359,268) .. controls (359,265.24) and (361.24,263) .. (364,263) .. controls (366.76,263) and (369,265.24) .. (369,268) -- cycle (374,268) -- (369,268) (354,268) -- (359,268) ;
%Shape: Circle [id:dp33615205241831836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.01,267.94) .. controls (349.01,265.46) and (346.99,263.44) .. (344.51,263.44) .. controls (342.02,263.44) and (340.01,265.46) .. (340.01,267.94) .. controls (340.01,270.43) and (342.02,272.44) .. (344.51,272.44) .. controls (346.99,272.44) and (349.01,270.43) .. (349.01,267.94) -- cycle ;
%Straight Lines [id:da8958530889325182] 
\draw    (349.01,267.94) -- (354,268) ;
%Shape: Output [id:dp4716971868653226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,267.96) .. controls (469,270.72) and (466.76,272.96) .. (464,272.96) .. controls (461.24,272.96) and (459,270.72) .. (459,267.96) .. controls (459,265.2) and (461.24,262.96) .. (464,262.96) .. controls (466.76,262.96) and (469,265.2) .. (469,267.96) -- cycle (474,267.96) -- (469,267.96) (454,267.96) -- (459,267.96) ;
%Shape: Output [id:dp35291204220216366] 
\draw   (449,268) .. controls (449,270.76) and (446.76,273) .. (444,273) .. controls (441.24,273) and (439,270.76) .. (439,268) .. controls (439,265.24) and (441.24,263) .. (444,263) .. controls (446.76,263) and (449,265.24) .. (449,268) -- cycle (454,268) -- (449,268) (434,268) -- (439,268) ;
%Straight Lines [id:da3920318217814709] 
\draw    (394,267.96) -- (434,268) ;
%Shape: Output [id:dp8655100928559551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,268) .. controls (469,270.76) and (466.76,273) .. (464,273) .. controls (461.24,273) and (459,270.76) .. (459,268) .. controls (459,265.24) and (461.24,263) .. (464,263) .. controls (466.76,263) and (469,265.24) .. (469,268) -- cycle (474,268) -- (469,268) (454,268) -- (459,268) ;
%Shape: Output [id:dp24970823812076448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509,268) .. controls (509,270.76) and (506.76,273) .. (504,273) .. controls (501.24,273) and (499,270.76) .. (499,268) .. controls (499,265.24) and (501.24,263) .. (504,263) .. controls (506.76,263) and (509,265.24) .. (509,268) -- cycle (514,268) -- (509,268) (494,268) -- (499,268) ;
%Shape: Output [id:dp8174391031447044] 
\draw   (489,268.04) .. controls (489,270.8) and (486.76,273.04) .. (484,273.04) .. controls (481.24,273.04) and (479,270.8) .. (479,268.04) .. controls (479,265.28) and (481.24,263.04) .. (484,263.04) .. controls (486.76,263.04) and (489,265.28) .. (489,268.04) -- cycle (494,268.04) -- (489,268.04) (474,268.04) -- (479,268.04) ;
%Straight Lines [id:da33655151376862213] 
\draw    (514,268) -- (569.01,268) ;
%Straight Lines [id:da6034363643575527] 
\draw    (553.99,238) -- (569,238) ;
%Straight Lines [id:da9079059531178688] 
\draw    (513.99,208) -- (569,208) ;
%Shape: Output [id:dp0947896737240197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.99,207.92) .. controls (468.99,210.68) and (466.75,212.92) .. (463.99,212.92) .. controls (461.23,212.92) and (458.99,210.68) .. (458.99,207.92) .. controls (458.99,205.16) and (461.23,202.92) .. (463.99,202.92) .. controls (466.75,202.92) and (468.99,205.16) .. (468.99,207.92) -- cycle (473.99,207.92) -- (468.99,207.92) (453.99,207.92) -- (458.99,207.92) ;
%Shape: Output [id:dp013278716852990202] 
\draw   (448.99,207.96) .. controls (448.99,210.72) and (446.75,212.96) .. (443.99,212.96) .. controls (441.23,212.96) and (438.99,210.72) .. (438.99,207.96) .. controls (438.99,205.2) and (441.23,202.96) .. (443.99,202.96) .. controls (446.75,202.96) and (448.99,205.2) .. (448.99,207.96) -- cycle (453.99,207.96) -- (448.99,207.96) (433.99,207.96) -- (438.99,207.96) ;
%Shape: Output [id:dp9613313587539911] 
\draw   (489,208) .. controls (489,210.76) and (486.76,213) .. (484,213) .. controls (481.24,213) and (479,210.76) .. (479,208) .. controls (479,205.24) and (481.24,203) .. (484,203) .. controls (486.76,203) and (489,205.24) .. (489,208) -- cycle (494,208) -- (489,208) (474,208) -- (479,208) ;
%Shape: Output [id:dp5398619767727997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.99,208) .. controls (508.99,210.76) and (506.75,213) .. (503.99,213) .. controls (501.23,213) and (498.99,210.76) .. (498.99,208) .. controls (498.99,205.24) and (501.23,203) .. (503.99,203) .. controls (506.75,203) and (508.99,205.24) .. (508.99,208) -- cycle (513.99,208) -- (508.99,208) (493.99,208) -- (498.99,208) ;
%Shape: Output [id:dp20205191503232478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.99,237.92) .. controls (508.99,240.68) and (506.75,242.92) .. (503.99,242.92) .. controls (501.23,242.92) and (498.99,240.68) .. (498.99,237.92) .. controls (498.99,235.16) and (501.23,232.92) .. (503.99,232.92) .. controls (506.75,232.92) and (508.99,235.16) .. (508.99,237.92) -- cycle (513.99,237.92) -- (508.99,237.92) (493.99,237.92) -- (498.99,237.92) ;
%Shape: Output [id:dp6917777101440146] 
\draw   (488.99,237.96) .. controls (488.99,240.72) and (486.75,242.96) .. (483.99,242.96) .. controls (481.23,242.96) and (478.99,240.72) .. (478.99,237.96) .. controls (478.99,235.2) and (481.23,232.96) .. (483.99,232.96) .. controls (486.75,232.96) and (488.99,235.2) .. (488.99,237.96) -- cycle (493.99,237.96) -- (488.99,237.96) (473.99,237.96) -- (478.99,237.96) ;
%Shape: Output [id:dp2012323965941687] 
\draw   (529,238) .. controls (529,240.76) and (526.76,243) .. (524,243) .. controls (521.24,243) and (519,240.76) .. (519,238) .. controls (519,235.24) and (521.24,233) .. (524,233) .. controls (526.76,233) and (529,235.24) .. (529,238) -- cycle (534,238) -- (529,238) (514,238) -- (519,238) ;
%Shape: Output [id:dp7174235830079592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.99,238) .. controls (548.99,240.76) and (546.75,243) .. (543.99,243) .. controls (541.23,243) and (538.99,240.76) .. (538.99,238) .. controls (538.99,235.24) and (541.23,233) .. (543.99,233) .. controls (546.75,233) and (548.99,235.24) .. (548.99,238) -- cycle (553.99,238) -- (548.99,238) (533.99,238) -- (538.99,238) ;

% Text Node
\draw    (29.5,78) -- (48.5,78) -- (48.5,93) -- (29.5,93) -- cycle  ;
\draw (39,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,78.1) -- (77.72,78.1) -- (77.72,93.1) -- (59.72,93.1) -- cycle  ;
\draw (68.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (29.5,98) -- (48.5,98) -- (48.5,113) -- (29.5,113) -- cycle  ;
\draw (39,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,98.1) -- (77.72,98.1) -- (77.72,113.1) -- (59.72,113.1) -- cycle  ;
\draw (68.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,78) -- (124.5,78) -- (124.5,93) -- (105.5,93) -- cycle  ;
\draw (115,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,78.1) -- (153.72,78.1) -- (153.72,93.1) -- (135.72,93.1) -- cycle  ;
\draw (144.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,98) -- (124.5,98) -- (124.5,113) -- (105.5,113) -- cycle  ;
\draw (115,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,98.1) -- (153.72,98.1) -- (153.72,113.1) -- (135.72,113.1) -- cycle  ;
\draw (144.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.78,118) -- (124.78,118) -- (124.78,133) -- (105.78,133) -- cycle  ;
\draw (115.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (136,118.1) -- (154,118.1) -- (154,133.1) -- (136,133.1) -- cycle  ;
\draw (145,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,98) -- (200.78,98) -- (200.78,113) -- (181.78,113) -- cycle  ;
\draw (191.28,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,98.1) -- (230,98.1) -- (230,113.1) -- (212,113.1) -- cycle  ;
\draw (221,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,118) -- (200.78,118) -- (200.78,133) -- (181.78,133) -- cycle  ;
\draw (191.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,118.1) -- (230,118.1) -- (230,133.1) -- (212,133.1) -- cycle  ;
\draw (221,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (114.5,48) node  [font=\scriptsize]  {$U(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (404.5,48) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (385,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (416,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (431,71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (401,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (461,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (431,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (341,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (341,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (371,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (401,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (461,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (491,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (431,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (461,71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (401,71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (341,71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw    (336,201) -- (354,201) -- (354,216) -- (336,216) -- cycle  ;
\draw (345,208.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (569,200) -- (587,200) -- (587,215) -- (569,215) -- cycle  ;
\draw (572,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw (325,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (325,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (325,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (461,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (381,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (341,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (341,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (381,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (421,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (421,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (461,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (411,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (451,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (341,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (357,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{N} \rangle _{MPS}] =$};
% Text Node
\draw    (569,231) -- (587,231) -- (587,246) -- (569,246) -- cycle  ;
\draw (572,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (569,261) -- (587,261) -- (587,276) -- (569,276) -- cycle  ;
\draw (572,265.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw (461,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (501,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Connection
\draw    (59.72,85.57) -- (48.5,85.53) ;
% Connection
\draw    (59.72,105.57) -- (48.5,105.53) ;
% Connection
\draw    (135.72,85.57) -- (124.5,85.53) ;
% Connection
\draw    (77.72,85.58) -- (105.5,85.52) ;
% Connection
\draw    (135.72,105.57) -- (124.5,105.53) ;
% Connection
\draw    (77.72,105.58) -- (105.5,105.52) ;
% Connection
\draw    (136,125.57) -- (124.78,125.53) ;
% Connection
\draw    (212,105.57) -- (200.78,105.53) ;
% Connection
\draw    (212,125.57) -- (200.78,125.53) ;
% Connection
\draw    (154,125.58) -- (181.78,125.52) ;
% Connection
\draw    (153.72,105.58) -- (181.78,105.52) ;

\end{tikzpicture}

==> tikz_files/copy_tensor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da7473270556661318] 
\draw    (92,164) -- (110,180) ;
\draw [shift={(110,180)}, rotate = 41.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08466913376222074] 
\draw    (110,180) -- (128,164) ;
%Straight Lines [id:da10958641751602527] 
\draw    (92,196) -- (110,180) ;
%Straight Lines [id:da4734570580585813] 
\draw    (110,180) -- (128,196) ;
%Shape: Brace [id:dp3807291421458434] 
\draw   (80.5,159.5) .. controls (75.83,159.56) and (73.53,161.92) .. (73.59,166.59) -- (73.63,169.84) .. controls (73.71,176.51) and (71.42,179.87) .. (66.75,179.92) .. controls (71.42,179.87) and (73.79,183.17) .. (73.88,189.84)(73.84,186.84) -- (73.92,193.09) .. controls (73.97,197.76) and (76.33,200.06) .. (81,200) ;
%Shape: Brace [id:dp18366990654084336] 
\draw   (140.5,200.5) .. controls (145.17,200.5) and (147.5,198.17) .. (147.5,193.5) -- (147.5,190.5) .. controls (147.5,183.83) and (149.83,180.5) .. (154.5,180.5) .. controls (149.83,180.5) and (147.5,177.17) .. (147.5,170.5)(147.5,173.5) -- (147.5,167.5) .. controls (147.5,162.83) and (145.17,160.5) .. (140.5,160.5) ;

% Text Node
\draw (123,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (89,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (53,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle in$};
% Text Node
\draw (159,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle out$};


\end{tikzpicture}

==> tikz_files/copy_tensor_I.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da30322808568933235] 
\draw    (130,160) -- (110,160) ;
\draw [shift={(110,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp7660045401948781] 
\draw   (81,150) .. controls (76.33,149.97) and (73.99,152.29) .. (73.96,156.96) -- (73.81,180.46) .. controls (73.77,187.13) and (71.42,190.44) .. (66.75,190.41) .. controls (71.42,190.44) and (73.73,193.79) .. (73.69,200.46)(73.71,197.46) -- (73.55,223.96) .. controls (73.52,228.63) and (75.84,230.97) .. (80.51,231) ;
%Straight Lines [id:da5912111509066302] 
\draw    (130,181) -- (110,181) ;
\draw [shift={(110,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5614470323802472] 
\draw    (130,218) -- (110,218) ;
\draw [shift={(110,218)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (51,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle N$};
% Text Node
\draw (91,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (91,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (91,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (116,185) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (107,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/exp_zx_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6332609869298877] 
\draw    (80,75) -- (100,75) ;
%Shape: Circle [id:dp574630535136849] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,75) .. controls (70,72.24) and (72.24,70) .. (75,70) .. controls (77.76,70) and (80,72.24) .. (80,75) .. controls (80,77.76) and (77.76,80) .. (75,80) .. controls (72.24,80) and (70,77.76) .. (70,75) -- cycle ;
%Straight Lines [id:da715624850256104] 
\draw    (80,95) -- (100,95) ;
%Shape: Circle [id:dp7335211756430431] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,95) .. controls (70,92.24) and (72.24,90) .. (75,90) .. controls (77.76,90) and (80,92.24) .. (80,95) .. controls (80,97.76) and (77.76,100) .. (75,100) .. controls (72.24,100) and (70,97.76) .. (70,95) -- cycle ;
%Straight Lines [id:da2196205325778997] 
\draw    (80,135) -- (100,135) ;
%Shape: Circle [id:dp7958393379883824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,135) .. controls (70,132.24) and (72.24,130) .. (75,130) .. controls (77.76,130) and (80,132.24) .. (80,135) .. controls (80,137.76) and (77.76,140) .. (75,140) .. controls (72.24,140) and (70,137.76) .. (70,135) -- cycle ;
%Rounded Rect [id:dp5092877765804091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (90,78) .. controls (90,68.06) and (98.06,60) .. (108,60) -- (162,60) .. controls (171.94,60) and (180,68.06) .. (180,78) -- (180,132) .. controls (180,141.94) and (171.94,150) .. (162,150) -- (108,150) .. controls (98.06,150) and (90,141.94) .. (90,132) -- cycle ;
%Straight Lines [id:da5418705714009249] 
\draw    (170,75) -- (200,75) ;
%Shape: Circle [id:dp823236083922624] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (160,75) .. controls (160,72.24) and (162.24,70) .. (165,70) .. controls (167.76,70) and (170,72.24) .. (170,75) .. controls (170,77.76) and (167.76,80) .. (165,80) .. controls (162.24,80) and (160,77.76) .. (160,75) -- cycle ;

%Straight Lines [id:da25525654696320865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (150,75) -- (160,75) ;

%Straight Lines [id:da1150935115304299] 
\draw    (170,95) -- (200,95) ;
%Straight Lines [id:da5387567060074909] 
\draw    (170,135) -- (200,135) ;
%Straight Lines [id:da7220456806435829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,131) -- (150,85) ;
%Shape: Circle [id:dp7941596734580731] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (160,135) .. controls (160,132.24) and (162.24,130) .. (165,130) .. controls (167.76,130) and (170,132.24) .. (170,135) .. controls (170,137.76) and (167.76,140) .. (165,140) .. controls (162.24,140) and (160,137.76) .. (160,135) -- cycle ;

%Straight Lines [id:da3958210960312891] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (150,135) -- (160,135) ;
%Straight Lines [id:da4848279690059307] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,99) -- (150,120) ;
%Shape: Circle [id:dp0012513112270930993] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (160,95) .. controls (160,92.24) and (162.24,90) .. (165,90) .. controls (167.76,90) and (170,92.24) .. (170,95) .. controls (170,97.76) and (167.76,100) .. (165,100) .. controls (162.24,100) and (160,97.76) .. (160,95) -- cycle ;

%Straight Lines [id:da16505956009674505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (150,95) -- (160,95) ;

%Shape: Rectangle [id:dp8371007103817538] 
\draw   (200,70) -- (230,70) -- (230,140) -- (200,140) -- cycle ;
%Straight Lines [id:da4237560933199551] 
\draw    (350,75) -- (330,75) ;
%Shape: Circle [id:dp045705536827439275] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,75) .. controls (360,77.76) and (357.76,80) .. (355,80) .. controls (352.24,80) and (350,77.76) .. (350,75) .. controls (350,72.24) and (352.24,70) .. (355,70) .. controls (357.76,70) and (360,72.24) .. (360,75) -- cycle ;
%Straight Lines [id:da054385070995093265] 
\draw    (350,95) -- (330,95) ;
%Shape: Circle [id:dp5166844835214826] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,95) .. controls (360,97.76) and (357.76,100) .. (355,100) .. controls (352.24,100) and (350,97.76) .. (350,95) .. controls (350,92.24) and (352.24,90) .. (355,90) .. controls (357.76,90) and (360,92.24) .. (360,95) -- cycle ;
%Straight Lines [id:da2552750752759996] 
\draw    (350,135) -- (330,135) ;
%Shape: Circle [id:dp7744226187252685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,135) .. controls (360,137.76) and (357.76,140) .. (355,140) .. controls (352.24,140) and (350,137.76) .. (350,135) .. controls (350,132.24) and (352.24,130) .. (355,130) .. controls (357.76,130) and (360,132.24) .. (360,135) -- cycle ;
%Shape: Circle [id:dp49719164141401095] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (100,75) .. controls (100,72.24) and (102.24,70) .. (105,70) .. controls (107.76,70) and (110,72.24) .. (110,75) .. controls (110,77.76) and (107.76,80) .. (105,80) .. controls (102.24,80) and (100,77.76) .. (100,75) -- cycle ;

%Straight Lines [id:da6527807043032017] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (110,75) -- (120,75) ;
%Straight Lines [id:da3123244932229472] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (109,98) -- (120,105) ;
%Shape: Circle [id:dp45397993828862937] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (100,95) .. controls (100,92.24) and (102.24,90) .. (105,90) .. controls (107.76,90) and (110,92.24) .. (110,95) .. controls (110,97.76) and (107.76,100) .. (105,100) .. controls (102.24,100) and (100,97.76) .. (100,95) -- cycle ;

%Straight Lines [id:da9198539491800262] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (110,95) -- (120,95) ;

%Straight Lines [id:da5096154795422942] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (108,131) -- (120,125) ;
%Shape: Circle [id:dp6571763672399205] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (100,135) .. controls (100,132.24) and (102.24,130) .. (105,130) .. controls (107.76,130) and (110,132.24) .. (110,135) .. controls (110,137.76) and (107.76,140) .. (105,140) .. controls (102.24,140) and (100,137.76) .. (100,135) -- cycle ;

%Straight Lines [id:da38019360046936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (110,135) -- (120,135) ;

%Straight Lines [id:da5997423206047741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (108,78) -- (119,85) ;
%Straight Lines [id:da8899280025812406] 
\draw    (260,75) -- (230,75) ;
%Shape: Circle [id:dp7472294170049847] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (270,75) .. controls (270,77.76) and (267.76,80) .. (265,80) .. controls (262.24,80) and (260,77.76) .. (260,75) .. controls (260,72.24) and (262.24,70) .. (265,70) .. controls (267.76,70) and (270,72.24) .. (270,75) -- cycle ;

%Straight Lines [id:da6208497143639025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,75) -- (270,75) ;

%Straight Lines [id:da9290768972117247] 
\draw    (260,95) -- (230,95) ;
%Straight Lines [id:da5460167674384027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (268,99) -- (280,120) ;
%Shape: Circle [id:dp06058540348103114] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (270,95) .. controls (270,97.76) and (267.76,100) .. (265,100) .. controls (262.24,100) and (260,97.76) .. (260,95) .. controls (260,92.24) and (262.24,90) .. (265,90) .. controls (267.76,90) and (270,92.24) .. (270,95) -- cycle ;

%Straight Lines [id:da6506386585059913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,95) -- (270,95) ;
%Straight Lines [id:da8900810833297703] 
\draw    (260,135) -- (230,135) ;
%Straight Lines [id:da3911638302379141] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (268,131) -- (280,85) ;
%Shape: Circle [id:dp5720482615546243] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (270,135) .. controls (270,137.76) and (267.76,140) .. (265,140) .. controls (262.24,140) and (260,137.76) .. (260,135) .. controls (260,132.24) and (262.24,130) .. (265,130) .. controls (267.76,130) and (270,132.24) .. (270,135) -- cycle ;

%Straight Lines [id:da7611673661635558] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,135) -- (270,135) ;
%Straight Lines [id:da5525054669160103] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (322,79) -- (310,85) ;
%Shape: Circle [id:dp6320612060479025] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (330,75) .. controls (330,77.76) and (327.76,80) .. (325,80) .. controls (322.24,80) and (320,77.76) .. (320,75) .. controls (320,72.24) and (322.24,70) .. (325,70) .. controls (327.76,70) and (330,72.24) .. (330,75) -- cycle ;

%Straight Lines [id:da9045308077396685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (320,75) -- (310,75) ;

%Straight Lines [id:da559997335619878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (322,99) -- (310,105) ;
%Shape: Circle [id:dp7828942937138375] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (330,95) .. controls (330,97.76) and (327.76,100) .. (325,100) .. controls (322.24,100) and (320,97.76) .. (320,95) .. controls (320,92.24) and (322.24,90) .. (325,90) .. controls (327.76,90) and (330,92.24) .. (330,95) -- cycle ;

%Straight Lines [id:da016326518407419055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (320,95) -- (310,95) ;

%Straight Lines [id:da48992965075783745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (321,132) -- (310,125) ;
%Shape: Circle [id:dp1781366612570272] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (330,135) .. controls (330,137.76) and (327.76,140) .. (325,140) .. controls (322.24,140) and (320,137.76) .. (320,135) .. controls (320,132.24) and (322.24,130) .. (325,130) .. controls (327.76,130) and (330,132.24) .. (330,135) -- cycle ;

%Straight Lines [id:da6948812651815932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (320,135) -- (310,135) ;

%Rounded Rect [id:dp35956003288800353] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (250,78) .. controls (250,68.06) and (258.06,60) .. (268,60) -- (322,60) .. controls (331.94,60) and (340,68.06) .. (340,78) -- (340,132) .. controls (340,141.94) and (331.94,150) .. (322,150) -- (268,150) .. controls (258.06,150) and (250,141.94) .. (250,132) -- cycle ;

% Text Node
\draw (135.5,48) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta })$};
% Text Node
\draw (214.63,104.84) node  [font=\scriptsize] [align=left] {$\displaystyle H$};
% Text Node
\draw (69,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (349,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (48,105) node  [font=\footnotesize]  {$\frac{|c|^{2}}{2^{N}}$};
% Text Node
\draw (100,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (100,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (100,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (160,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (160,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (160,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (297,48) node  [font=\scriptsize]  {$G_{U^{\dagger }}( -\boldsymbol{\theta })$};
% Text Node
\draw (270,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (270,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (270,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (330,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (330,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (330,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (125,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (125,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (285,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};


\end{tikzpicture}

==> tikz_files/hea_wmps_circ.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw   (95,60.4) .. controls (95,57.64) and (97.24,55.4) .. (100,55.4) .. controls (102.76,55.4) and (105,57.64) .. (105,60.4) .. controls (105,63.16) and (102.76,65.4) .. (100,65.4) .. controls (97.24,65.4) and (95,63.16) .. (95,60.4) -- cycle ; \draw   (95,60.4) -- (105,60.4) ; \draw   (100,55.4) -- (100,65.4) ;
%Straight Lines [id:da15135831278719336] 
\draw    (100,39.9) -- (100,56.4) ;
\draw   (185,80.4) .. controls (185,77.64) and (187.24,75.4) .. (190,75.4) .. controls (192.76,75.4) and (195,77.64) .. (195,80.4) .. controls (195,83.16) and (192.76,85.4) .. (190,85.4) .. controls (187.24,85.4) and (185,83.16) .. (185,80.4) -- cycle ; \draw   (185,80.4) -- (195,80.4) ; \draw   (190,75.4) -- (190,85.4) ;
%Straight Lines [id:da9769929686829077] 
\draw    (190,59.9) -- (190,76.4) ;
\draw   (365,160.4) .. controls (365,157.64) and (367.24,155.4) .. (370,155.4) .. controls (372.76,155.4) and (375,157.64) .. (375,160.4) .. controls (375,163.16) and (372.76,165.4) .. (370,165.4) .. controls (367.24,165.4) and (365,163.16) .. (365,160.4) -- cycle ; \draw   (365,160.4) -- (375,160.4) ; \draw   (370,155.4) -- (370,165.4) ;
%Straight Lines [id:da772157173624334] 
\draw    (370,144.9) -- (370,155.4) ;
\draw   (456,180) .. controls (456,177.24) and (458.24,175) .. (461,175) .. controls (463.76,175) and (466,177.24) .. (466,180) .. controls (466,182.76) and (463.76,185) .. (461,185) .. controls (458.24,185) and (456,182.76) .. (456,180) -- cycle ; \draw   (456,180) -- (466,180) ; \draw   (461,175) -- (461,185) ;
%Straight Lines [id:da3346165314216314] 
\draw    (461,160) -- (461,176.5) ;
%Shape: Rectangle [id:dp4009582645655856] 
\draw   (90.5,76) .. controls (90.5,74.34) and (91.84,73) .. (93.5,73) -- (107,73) .. controls (108.66,73) and (110,74.34) .. (110,76) -- (110,105) .. controls (110,106.66) and (108.66,108) .. (107,108) -- (93.5,108) .. controls (91.84,108) and (90.5,106.66) .. (90.5,105) -- cycle ;
%Straight Lines [id:da5496270401427432] 
\draw    (80,80) -- (90,80) ;
%Straight Lines [id:da8368519201952658] 
\draw    (110,80) -- (121,80) ;
%Straight Lines [id:da8603855394515998] 
\draw    (80,100) -- (90,100) ;
%Straight Lines [id:da05036728079375452] 
\draw    (110,100) -- (121,100) ;
%Shape: Rectangle [id:dp49797685917770185] 
\draw   (90.5,176) .. controls (90.5,174.34) and (91.84,173) .. (93.5,173) -- (107,173) .. controls (108.66,173) and (110,174.34) .. (110,176) -- (110,205) .. controls (110,206.66) and (108.66,208) .. (107,208) -- (93.5,208) .. controls (91.84,208) and (90.5,206.66) .. (90.5,205) -- cycle ;
%Straight Lines [id:da43019172519661075] 
\draw    (80,180) -- (90,180) ;
%Straight Lines [id:da05583693043671634] 
\draw    (110,180) -- (120,180) ;
%Straight Lines [id:da18754950929964176] 
\draw    (80,200) -- (90,200) ;
%Straight Lines [id:da42270759609326847] 
\draw    (110,200) -- (120,200) ;
%Shape: Rectangle [id:dp6440732835822653] 
\draw   (180.28,156) .. controls (180.28,154.34) and (181.62,153) .. (183.28,153) -- (196.78,153) .. controls (198.44,153) and (199.78,154.34) .. (199.78,156) -- (199.78,185) .. controls (199.78,186.66) and (198.44,188) .. (196.78,188) -- (183.28,188) .. controls (181.62,188) and (180.28,186.66) .. (180.28,185) -- cycle ;
%Straight Lines [id:da03652051084329111] 
\draw    (169.78,180) -- (179.78,180) ;
%Straight Lines [id:da28743563134276795] 
\draw    (199.78,180) -- (209.78,180) ;
%Straight Lines [id:da6474212872708451] 
\draw    (170,100) -- (180,100) ;
%Shape: Rectangle [id:dp44775913566998615] 
\draw   (180.5,96) .. controls (180.5,94.34) and (181.84,93) .. (183.5,93) -- (197,93) .. controls (198.66,93) and (200,94.34) .. (200,96) -- (200,125) .. controls (200,126.66) and (198.66,128) .. (197,128) -- (183.5,128) .. controls (181.84,128) and (180.5,126.66) .. (180.5,125) -- cycle ;
%Straight Lines [id:da35666685163131007] 
\draw    (200,100) -- (211,100) ;
\draw   (275,100.5) .. controls (275,97.74) and (277.24,95.5) .. (280,95.5) .. controls (282.76,95.5) and (285,97.74) .. (285,100.5) .. controls (285,103.26) and (282.76,105.5) .. (280,105.5) .. controls (277.24,105.5) and (275,103.26) .. (275,100.5) -- cycle ; \draw   (275,100.5) -- (285,100.5) ; \draw   (280,95.5) -- (280,105.5) ;
%Straight Lines [id:da5019129226477044] 
\draw    (280,80) -- (280,96.5) ;
%Shape: Rectangle [id:dp09401263635698598] 
\draw   (270.5,36) .. controls (270.5,34.34) and (271.84,33) .. (273.5,33) -- (287,33) .. controls (288.66,33) and (290,34.34) .. (290,36) -- (290,65) .. controls (290,66.66) and (288.66,68) .. (287,68) -- (273.5,68) .. controls (271.84,68) and (270.5,66.66) .. (270.5,65) -- cycle ;
%Straight Lines [id:da8475020387527741] 
\draw    (259,40) -- (270,40) ;
%Straight Lines [id:da8924832514557757] 
\draw    (290,40) -- (300,40) ;
%Straight Lines [id:da5857473209029793] 
\draw    (259,60) -- (270,60) ;
%Straight Lines [id:da9778284485665758] 
\draw    (290,60) -- (300,60) ;
%Straight Lines [id:da527598912543044] 
\draw    (259,80) -- (300,80) ;
%Straight Lines [id:da8243816759822149] 
\draw    (260,100) -- (300,100) ;
%Shape: Rectangle [id:dp8625556442123408] 
\draw   (359.28,56) .. controls (359.28,54.34) and (360.62,53) .. (362.28,53) -- (375.78,53) .. controls (377.44,53) and (378.78,54.34) .. (378.78,56) -- (378.78,85) .. controls (378.78,86.66) and (377.44,88) .. (375.78,88) -- (362.28,88) .. controls (360.62,88) and (359.28,86.66) .. (359.28,85) -- cycle ;
%Straight Lines [id:da9470208217665907] 
\draw    (348.78,60) -- (358.78,60) ;
%Straight Lines [id:da9255413859031816] 
\draw    (348.78,80) -- (358.78,80) ;
%Straight Lines [id:da7544537093845975] 
\draw    (348,40) -- (390,40) ;
%Straight Lines [id:da4209549617022166] 
\draw    (380,60) -- (390,60) ;
%Straight Lines [id:da4050514883220466] 
\draw    (380,80) -- (390,80) ;
%Straight Lines [id:da5524228679021042] 
\draw    (350,160) -- (390,160) ;
%Shape: Rectangle [id:dp21409138930986016] 
\draw   (360.5,176) .. controls (360.5,174.34) and (361.84,173) .. (363.5,173) -- (377,173) .. controls (378.66,173) and (380,174.34) .. (380,176) -- (380,205) .. controls (380,206.66) and (378.66,208) .. (377,208) -- (363.5,208) .. controls (361.84,208) and (360.5,206.66) .. (360.5,205) -- cycle ;
%Straight Lines [id:da5721727922701012] 
\draw    (350,180) -- (360,180) ;
%Straight Lines [id:da7738059026581627] 
\draw    (350,200) -- (360,200) ;
%Straight Lines [id:da636159534905784] 
\draw    (380.22,180) -- (391.22,180) ;
%Straight Lines [id:da10138589014084398] 
\draw    (380,200) -- (391,200) ;
\draw   (546.22,200.1) .. controls (546.22,197.34) and (548.46,195.1) .. (551.22,195.1) .. controls (553.98,195.1) and (556.22,197.34) .. (556.22,200.1) .. controls (556.22,202.86) and (553.98,205.1) .. (551.22,205.1) .. controls (548.46,205.1) and (546.22,202.86) .. (546.22,200.1) -- cycle ; \draw   (546.22,200.1) -- (556.22,200.1) ; \draw   (551.22,195.1) -- (551.22,205.1) ;
%Straight Lines [id:da7329350255430325] 
\draw    (551.22,180.1) -- (551.22,196.6) ;
%Straight Lines [id:da987426919918323] 
\draw    (619,180) -- (640,180) ;
%Straight Lines [id:da9514724858931016] 
\draw    (620.22,200.1) -- (640,200) ;
%Straight Lines [id:da23407017863518065] 
\draw    (619.22,160.1) -- (640,160) ;
%Straight Lines [id:da5565694503659409] 
\draw    (550,180) -- (560,180) ;
%Straight Lines [id:da3930617213371803] 
\draw    (550,180) -- (560,180) ;
%Shape: Rectangle [id:dp15363016389544026] 
\draw   (540.5,136) .. controls (540.5,134.34) and (541.84,133) .. (543.5,133) -- (557,133) .. controls (558.66,133) and (560,134.34) .. (560,136) -- (560,165) .. controls (560,166.66) and (558.66,168) .. (557,168) -- (543.5,168) .. controls (541.84,168) and (540.5,166.66) .. (540.5,165) -- cycle ;
%Straight Lines [id:da5779996892921131] 
\draw    (529,160) -- (540,160) ;
%Straight Lines [id:da0853168524127943] 
\draw    (560,160) -- (571,160) ;
%Straight Lines [id:da7009370554434002] 
\draw    (259,180) -- (270,180) ;
%Straight Lines [id:da8845857702218967] 
\draw    (259,200) -- (270,200) ;
%Straight Lines [id:da4174944758652943] 
\draw    (380,140) -- (390,140) ;
%Shape: Rectangle [id:dp8877344570769925] 
\draw   (450.28,116) .. controls (450.28,114.34) and (451.62,113) .. (453.28,113) -- (466.78,113) .. controls (468.44,113) and (469.78,114.34) .. (469.78,116) -- (469.78,145) .. controls (469.78,146.66) and (468.44,148) .. (466.78,148) -- (453.28,148) .. controls (451.62,148) and (450.28,146.66) .. (450.28,145) -- cycle ;
%Straight Lines [id:da01391798732605487] 
\draw    (439.78,140) -- (449.78,140) ;
%Straight Lines [id:da3095380887082413] 
\draw    (469.78,140) -- (479.78,140) ;
%Straight Lines [id:da7547096673393061] 
\draw    (529,140) -- (540,140) ;
%Straight Lines [id:da02586672925129041] 
\draw    (620.22,141.1) -- (640,141) ;
%Straight Lines [id:da35412705598774674] 
\draw    (560.22,140) -- (571.22,140) ;
%Straight Lines [id:da08350304763623373] 
\draw    (619.22,60.1) -- (640,60) ;
%Shape: Rectangle [id:dp9090244353442465] 
\draw   (540.5,37) .. controls (540.5,35.34) and (541.84,34) .. (543.5,34) -- (557,34) .. controls (558.66,34) and (560,35.34) .. (560,37) -- (560,66) .. controls (560,67.66) and (558.66,69) .. (557,69) -- (543.5,69) .. controls (541.84,69) and (540.5,67.66) .. (540.5,66) -- cycle ;
%Straight Lines [id:da07593619015339148] 
\draw    (529,60) -- (540,60) ;
%Straight Lines [id:da9192234354979498] 
\draw    (560,60) -- (571,60) ;
%Straight Lines [id:da585685065856062] 
\draw    (529,40) -- (540,40) ;
%Straight Lines [id:da940656251484431] 
\draw    (620.22,41.1) -- (640,41) ;
%Straight Lines [id:da9756704107350509] 
\draw    (560.22,40) -- (571.22,40) ;
%Straight Lines [id:da7389818365673746] 
\draw    (439,60) -- (449,60) ;
%Shape: Rectangle [id:dp9660842717590123] 
\draw   (449.5,56) .. controls (449.5,54.34) and (450.84,53) .. (452.5,53) -- (466,53) .. controls (467.66,53) and (469,54.34) .. (469,56) -- (469,85) .. controls (469,86.66) and (467.66,88) .. (466,88) -- (452.5,88) .. controls (450.84,88) and (449.5,86.66) .. (449.5,85) -- cycle ;
%Straight Lines [id:da37520970890408156] 
\draw    (469,60) -- (480,60) ;
%Straight Lines [id:da3093601404542037] 
\draw    (470,80) -- (480,80) ;
%Straight Lines [id:da21878848416028807] 
\draw    (440,80) -- (450,80) ;
%Straight Lines [id:da8734239879631049] 
\draw    (438,40) -- (480,40) ;
%Shape: Rectangle [id:dp15208047468695196] 
\draw   (540.5,77) .. controls (540.5,75.34) and (541.84,74) .. (543.5,74) -- (557,74) .. controls (558.66,74) and (560,75.34) .. (560,77) -- (560,106) .. controls (560,107.66) and (558.66,109) .. (557,109) -- (543.5,109) .. controls (541.84,109) and (540.5,107.66) .. (540.5,106) -- cycle ;
%Straight Lines [id:da010463020263338896] 
\draw    (529,80) -- (540,80) ;
%Straight Lines [id:da8602779729049221] 
\draw    (620.22,81.1) -- (640,81) ;
%Straight Lines [id:da4791806652465278] 
\draw    (560.22,80) -- (571.22,80) ;
%Straight Lines [id:da3264979368412986] 
\draw    (559,100) -- (570,100) ;
%Straight Lines [id:da8695045456174013] 
\draw    (530,100) -- (541,100) ;
%Straight Lines [id:da258656231629925] 
\draw    (619,101.1) -- (639.78,101) ;
%Shape: Polygon [id:ds6871991810461278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (20,70) -- (110,70) -- (120,90) -- (200,90) -- (210,110) -- (320,110) -- (360,170) -- (380,170) -- (390,190) -- (470,190) -- (480,210) -- (630,210) -- (630,170) -- (540,170) -- (530,150) -- (450,150) -- (440,130) -- (390,130) -- (350,70) -- (270,70) -- (260,50) -- (180,50) -- (170,30) -- (20,30) -- (20,70) -- cycle ;
%Straight Lines [id:da8974076957277073] 
\draw    (420,230) -- (478.1,210.63) ;
\draw [shift={(480,210)}, rotate = 161.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (31,32.9) -- (50,32.9) -- (50,47.9) -- (31,47.9) -- cycle  ;
\draw (40.5,40.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (3,37.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,33) -- (79.22,33) -- (79.22,48) -- (61.22,48) -- cycle  ;
\draw (70.22,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (31,52.9) -- (50,52.9) -- (50,67.9) -- (31,67.9) -- cycle  ;
\draw (40.5,60.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (3,57.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,53) -- (79.22,53) -- (79.22,68) -- (61.22,68) -- cycle  ;
\draw (70.22,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,32.9) -- (140,32.9) -- (140,47.9) -- (121,47.9) -- cycle  ;
\draw (130.5,40.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,33) -- (169.22,33) -- (169.22,48) -- (151.22,48) -- cycle  ;
\draw (160.22,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,52.9) -- (140,52.9) -- (140,67.9) -- (121,67.9) -- cycle  ;
\draw (130.5,60.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,53) -- (169.22,53) -- (169.22,68) -- (151.22,68) -- cycle  ;
\draw (160.22,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (211,52.9) -- (230,52.9) -- (230,67.9) -- (211,67.9) -- cycle  ;
\draw (220.5,60.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (3,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (391,151.9) -- (410,151.9) -- (410,166.9) -- (391,166.9) -- cycle  ;
\draw (400.5,159.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (421.22,152) -- (439.22,152) -- (439.22,167) -- (421.22,167) -- cycle  ;
\draw (430.22,159.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (480.5,152.4) -- (499.5,152.4) -- (499.5,167.4) -- (480.5,167.4) -- cycle  ;
\draw (490,159.9) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (510.72,152.5) -- (528.72,152.5) -- (528.72,167.5) -- (510.72,167.5) -- cycle  ;
\draw (519.72,160) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (390.78,171.9) -- (409.78,171.9) -- (409.78,186.9) -- (390.78,186.9) -- cycle  ;
\draw (400.28,179.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (421,172) -- (439,172) -- (439,187) -- (421,187) -- cycle  ;
\draw (430,179.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (241,52.9) -- (259,52.9) -- (259,67.9) -- (241,67.9) -- cycle  ;
\draw (250,60.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (315.75,118.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-45]  {$\cdots $};
% Text Node
\draw (105.6,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw    (31,73) -- (50,73) -- (50,88) -- (31,88) -- cycle  ;
\draw (40.5,80.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (61.22,73.1) -- (79.22,73.1) -- (79.22,88.1) -- (61.22,88.1) -- cycle  ;
\draw (70.22,80.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (31,93) -- (50,93) -- (50,108) -- (31,108) -- cycle  ;
\draw (40.5,100.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (61.22,93.1) -- (79.22,93.1) -- (79.22,108.1) -- (61.22,108.1) -- cycle  ;
\draw (70.22,100.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (100,90.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (211,32.9) -- (230,32.9) -- (230,47.9) -- (211,47.9) -- cycle  ;
\draw (220.5,40.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (241,32.9) -- (259,32.9) -- (259,47.9) -- (241,47.9) -- cycle  ;
\draw (250,40.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,72.9) -- (140,72.9) -- (140,87.9) -- (121,87.9) -- cycle  ;
\draw (130.5,80.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,73) -- (169.22,73) -- (169.22,88) -- (151.22,88) -- cycle  ;
\draw (160.22,80.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,92.9) -- (140,92.9) -- (140,107.9) -- (121,107.9) -- cycle  ;
\draw (130.5,100.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,93) -- (169.22,93) -- (169.22,108) -- (151.22,108) -- cycle  ;
\draw (160.22,100.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (3,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (3,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (31,173) -- (50,173) -- (50,188) -- (31,188) -- cycle  ;
\draw (40.5,180.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (61.22,173.1) -- (79.22,173.1) -- (79.22,188.1) -- (61.22,188.1) -- cycle  ;
\draw (70.22,180.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (31,193) -- (50,193) -- (50,208) -- (31,208) -- cycle  ;
\draw (40.5,200.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (61.22,193.1) -- (79.22,193.1) -- (79.22,208.1) -- (61.22,208.1) -- cycle  ;
\draw (70.22,200.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (100,190.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (121,192.9) -- (140,192.9) -- (140,207.9) -- (121,207.9) -- cycle  ;
\draw (130.5,200.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,193) -- (169.22,193) -- (169.22,208) -- (151.22,208) -- cycle  ;
\draw (160.22,200.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (3,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (211,73) -- (230,73) -- (230,88) -- (211,88) -- cycle  ;
\draw (220.5,80.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (241,73) -- (259,73) -- (259,88) -- (241,88) -- cycle  ;
\draw (250,80.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (120.78,173) -- (139.78,173) -- (139.78,188) -- (120.78,188) -- cycle  ;
\draw (130.28,180.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151,173.1) -- (169,173.1) -- (169,188.1) -- (151,188.1) -- cycle  ;
\draw (160,180.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (189.78,170.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (210.78,172.9) -- (229.78,172.9) -- (229.78,187.9) -- (210.78,187.9) -- cycle  ;
\draw (220.28,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (241,173) -- (259,173) -- (259,188) -- (241,188) -- cycle  ;
\draw (250,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (211,193) -- (230,193) -- (230,208) -- (211,208) -- cycle  ;
\draw (220.5,200.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (241,193) -- (259,193) -- (259,208) -- (241,208) -- cycle  ;
\draw (250,200.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (190,110.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (211,93) -- (230,93) -- (230,108) -- (211,108) -- cycle  ;
\draw (220.5,100.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (241.22,93.1) -- (259.22,93.1) -- (259.22,108.1) -- (241.22,108.1) -- cycle  ;
\draw (250.22,100.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (280,50.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (299.78,33) -- (318.78,33) -- (318.78,48) -- (299.78,48) -- cycle  ;
\draw (309.28,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (330,33.1) -- (348,33.1) -- (348,48.1) -- (330,48.1) -- cycle  ;
\draw (339,40.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (299.78,53) -- (318.78,53) -- (318.78,68) -- (299.78,68) -- cycle  ;
\draw (309.28,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (330,53.1) -- (348,53.1) -- (348,68.1) -- (330,68.1) -- cycle  ;
\draw (339,60.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (368.78,70.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (300,72) -- (319,72) -- (319,87) -- (300,87) -- cycle  ;
\draw (309.5,79.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (330.22,72.1) -- (348.22,72.1) -- (348.22,87.1) -- (330.22,87.1) -- cycle  ;
\draw (339.22,79.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (370,190.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (481.22,172) -- (500.22,172) -- (500.22,187) -- (481.22,187) -- cycle  ;
\draw (490.72,179.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (511.44,172.1) -- (529.44,172.1) -- (529.44,187.1) -- (511.44,187.1) -- cycle  ;
\draw (520.44,179.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (570.72,172.5) -- (589.72,172.5) -- (589.72,187.5) -- (570.72,187.5) -- cycle  ;
\draw (580.22,180) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (600.94,172.6) -- (618.94,172.6) -- (618.94,187.6) -- (600.94,187.6) -- cycle  ;
\draw (609.94,180.1) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571.22,192) -- (590.22,192) -- (590.22,207) -- (571.22,207) -- cycle  ;
\draw (580.72,199.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (481,192) -- (500,192) -- (500,207) -- (481,207) -- cycle  ;
\draw (490.5,199.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (511.22,192.1) -- (529.22,192.1) -- (529.22,207.1) -- (511.22,207.1) -- cycle  ;
\draw (520.22,199.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (601.22,192) -- (619.22,192) -- (619.22,207) -- (601.22,207) -- cycle  ;
\draw (610.22,199.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (391,191.9) -- (410,191.9) -- (410,206.9) -- (391,206.9) -- cycle  ;
\draw (400.5,199.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (421.22,192) -- (439.22,192) -- (439.22,207) -- (421.22,207) -- cycle  ;
\draw (430.22,199.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571,153) -- (590,153) -- (590,168) -- (571,168) -- cycle  ;
\draw (580.5,160.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601,153) -- (619,153) -- (619,168) -- (601,168) -- cycle  ;
\draw (610,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (550,150.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (390.78,133) -- (409.78,133) -- (409.78,148) -- (390.78,148) -- cycle  ;
\draw (400.28,140.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (421,133.1) -- (439,133.1) -- (439,148.1) -- (421,148.1) -- cycle  ;
\draw (430,140.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (459.78,130.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (480.78,132.9) -- (499.78,132.9) -- (499.78,147.9) -- (480.78,147.9) -- cycle  ;
\draw (490.28,140.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (511,133) -- (529,133) -- (529,148) -- (511,148) -- cycle  ;
\draw (520,140.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571.22,133) -- (590.22,133) -- (590.22,148) -- (571.22,148) -- cycle  ;
\draw (580.72,140.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601.22,133) -- (619.22,133) -- (619.22,148) -- (601.22,148) -- cycle  ;
\draw (610.22,140.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (480.5,52.4) -- (499.5,52.4) -- (499.5,67.4) -- (480.5,67.4) -- cycle  ;
\draw (490,59.9) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (510.72,52.5) -- (528.72,52.5) -- (528.72,67.5) -- (510.72,67.5) -- cycle  ;
\draw (519.72,60) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571,53) -- (590,53) -- (590,68) -- (571,68) -- cycle  ;
\draw (580.5,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601,53) -- (619,53) -- (619,68) -- (601,68) -- cycle  ;
\draw (610,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (550,49.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (480.78,32.9) -- (499.78,32.9) -- (499.78,47.9) -- (480.78,47.9) -- cycle  ;
\draw (490.28,40.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (511,33) -- (529,33) -- (529,48) -- (511,48) -- cycle  ;
\draw (520,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571.22,33) -- (590.22,33) -- (590.22,48) -- (571.22,48) -- cycle  ;
\draw (580.72,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601.22,33) -- (619.22,33) -- (619.22,48) -- (601.22,48) -- cycle  ;
\draw (610.22,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (459,70.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw (550,89.5) node  [font=\tiny]  {$U_{Z}{}_{Z}$};
% Text Node
\draw    (480.78,72.9) -- (499.78,72.9) -- (499.78,87.9) -- (480.78,87.9) -- cycle  ;
\draw (490.28,80.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (511,73) -- (529,73) -- (529,88) -- (511,88) -- cycle  ;
\draw (520,80.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571.22,73) -- (590.22,73) -- (590.22,88) -- (571.22,88) -- cycle  ;
\draw (580.72,80.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601.22,73) -- (619.22,73) -- (619.22,88) -- (601.22,88) -- cycle  ;
\draw (610.22,80.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (571,93) -- (590,93) -- (590,108) -- (571,108) -- cycle  ;
\draw (580.5,100.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (601,93) -- (619,93) -- (619,108) -- (601,108) -- cycle  ;
\draw (610,100.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (300,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (405,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (351,232) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {diagonal MPS strip within HEA};
% Connection
\draw    (31,40.24) -- (20,40.06) ;
% Connection
\draw    (61.22,40.47) -- (50,40.43) ;
% Connection
\draw    (31,60.24) -- (20,60.06) ;
% Connection
\draw    (61.22,60.47) -- (50,60.43) ;
% Connection
\draw    (151.22,40.47) -- (140,40.43) ;
% Connection
\draw    (79.22,40.48) -- (121,40.41) ;
% Connection
\draw    (151.22,60.47) -- (140,60.43) ;
% Connection
\draw    (169.22,60.48) -- (211,60.41) ;
% Connection
\draw    (79.22,60.48) -- (121,60.41) ;
% Connection
\draw    (421.22,159.47) -- (410,159.43) ;
% Connection
\draw    (510.72,159.97) -- (499.5,159.93) ;
% Connection
\draw    (439.22,159.56) -- (480.5,159.84) ;
% Connection
\draw    (421,179.47) -- (409.78,179.43) ;
% Connection
\draw    (230,60.4) -- (241,60.4) ;
% Connection
\draw    (61.22,80.57) -- (50,80.53) ;
% Connection
\draw    (61.22,100.57) -- (50,100.53) ;
% Connection
\draw    (20,80.16) -- (31,80.34) ;
% Connection
\draw    (230,40.4) -- (241,40.4) ;
% Connection
\draw    (169.22,40.48) -- (211,40.41) ;
% Connection
\draw    (151.22,80.47) -- (140,80.43) ;
% Connection
\draw    (151.22,100.47) -- (140,100.43) ;
% Connection
\draw    (20,100.16) -- (31,100.34) ;
% Connection
\draw    (61.22,180.57) -- (50,180.53) ;
% Connection
\draw    (61.22,200.57) -- (50,200.53) ;
% Connection
\draw    (20,180.16) -- (31,180.34) ;
% Connection
\draw    (151.22,200.47) -- (140,200.43) ;
% Connection
\draw    (20,200.16) -- (31,200.34) ;
% Connection
\draw    (230,80.5) -- (241,80.5) ;
% Connection
\draw    (169.22,80.5) -- (211,80.5) ;
% Connection
\draw    (151,180.57) -- (139.78,180.53) ;
% Connection
\draw    (241,180.47) -- (229.78,180.43) ;
% Connection
\draw    (230,200.5) -- (241,200.5) ;
% Connection
\draw    (169.22,200.5) -- (211,200.5) ;
% Connection
\draw    (241.22,100.57) -- (230,100.53) ;
% Connection
\draw    (330,40.57) -- (318.78,40.53) ;
% Connection
\draw    (330,60.57) -- (318.78,60.53) ;
% Connection
\draw    (330.22,79.57) -- (319,79.53) ;
% Connection
\draw    (511.44,179.57) -- (500.22,179.53) ;
% Connection
\draw    (600.94,180.07) -- (589.72,180.03) ;
% Connection
\draw    (529.44,179.66) -- (570.72,179.94) ;
% Connection
\draw    (511.22,199.57) -- (500,199.53) ;
% Connection
\draw    (529.22,199.59) -- (571.22,199.52) ;
% Connection
\draw    (590.22,199.5) -- (601.22,199.5) ;
% Connection
\draw    (439,179.5) -- (481.22,179.5) ;
% Connection
\draw    (421.22,199.47) -- (410,199.43) ;
% Connection
\draw    (439.22,199.5) -- (481,199.5) ;
% Connection
\draw    (590,160.5) -- (601,160.5) ;
% Connection
\draw    (421,140.57) -- (409.78,140.53) ;
% Connection
\draw    (511,140.47) -- (499.78,140.43) ;
% Connection
\draw    (590.22,140.5) -- (601.22,140.5) ;
% Connection
\draw    (510.72,59.97) -- (499.5,59.93) ;
% Connection
\draw    (590,60.5) -- (601,60.5) ;
% Connection
\draw    (511,40.47) -- (499.78,40.43) ;
% Connection
\draw    (590.22,40.5) -- (601.22,40.5) ;
% Connection
\draw    (511,80.47) -- (499.78,80.43) ;
% Connection
\draw    (590.22,80.5) -- (601.22,80.5) ;
% Connection
\draw    (590,100.5) -- (601,100.5) ;

\end{tikzpicture}

==> tikz_files/ket_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21995225937522478] 
\draw    (80,75) -- (100,75) ;
%Shape: Circle [id:dp3016828625020809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,75) .. controls (70,72.24) and (72.24,70) .. (75,70) .. controls (77.76,70) and (80,72.24) .. (80,75) .. controls (80,77.76) and (77.76,80) .. (75,80) .. controls (72.24,80) and (70,77.76) .. (70,75) -- cycle ;




\end{tikzpicture}

==> tikz_files/m_tensor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da6061905982014946] 
\draw    (310,270) -- (327.65,270) ;
\draw [shift={(330,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08891103861243499] 
\draw    (333,270) -- (350,270) ;




\end{tikzpicture}

==> tikz_files/mera_BM_circ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da10715283218172877] 
\draw    (135,120) -- (145,120) ;
%Straight Lines [id:da6708361884742309] 
\draw    (135,140) -- (145,140) ;
%Shape: Rectangle [id:dp4613409968144164] 
\draw   (145,110) -- (165,110) -- (165,150) -- (145,150) -- cycle ;
%Straight Lines [id:da5745002397807644] 
\draw    (165,120) -- (175,120) ;
%Straight Lines [id:da025902377285038636] 
\draw    (165,140) -- (175,140) ;
%Straight Lines [id:da5165232501630017] 
\draw    (205,120) -- (220,120) ;
%Straight Lines [id:da8411174219953503] 
\draw    (205,140) -- (220,140) ;
%Straight Lines [id:da6804563986878303] 
\draw    (239,120) -- (250,120) ;
%Straight Lines [id:da5502946327928564] 
\draw    (239,140) -- (250,140) ;
%Straight Lines [id:da18582034728664532] 
\draw    (269,120) -- (301,120) ;
%Straight Lines [id:da6568772924347643] 
\draw    (285,120) -- (285,137.65) ;
\draw [shift={(285,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13084096858479843] 
\draw    (285,137) -- (285,143) ;
%Straight Lines [id:da25395390779257965] 
\draw    (269,140) -- (301,140) ;

% Text Node
\draw (149,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$U$};
% Text Node
\draw (179,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (221.35,113.09) -- (239.35,113.09) -- (239.35,128.09) -- (221.35,128.09) -- cycle  ;
\draw (230.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (220.85,132.09) -- (239.85,132.09) -- (239.85,147.09) -- (220.85,147.09) -- cycle  ;
\draw (230.35,139.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (251.22,113.09) -- (269.22,113.09) -- (269.22,128.09) -- (251.22,128.09) -- cycle  ;
\draw (260.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (251.22,132.09) -- (269.22,132.09) -- (269.22,147.09) -- (251.22,147.09) -- cycle  ;
\draw (260.22,139.59) node  [font=\tiny]  {$R_{Z}$};


\end{tikzpicture}

==> tikz_files/mera_circ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

%Straight Lines [id:da22686187952483627] 
\draw    (100,50) -- (100,160) ;
\draw   (95,160) .. controls (95,157.24) and (97.24,155) .. (100,155) .. controls (102.76,155) and (105,157.24) .. (105,160) .. controls (105,162.76) and (102.76,165) .. (100,165) .. controls (97.24,165) and (95,162.76) .. (95,160) -- cycle ; \draw   (95,160) -- (105,160) ; \draw   (100,155) -- (100,165) ;
\draw   (205,101) .. controls (205,98.24) and (207.24,96) .. (210,96) .. controls (212.76,96) and (215,98.24) .. (215,101) .. controls (215,103.76) and (212.76,106) .. (210,106) .. controls (207.24,106) and (205,103.76) .. (205,101) -- cycle ; \draw   (205,101) -- (215,101) ; \draw   (210,96) -- (210,106) ;
%Straight Lines [id:da10499348366675787] 
\draw    (210,50) -- (210,100.9) ;
\draw   (205,210.9) .. controls (205,208.14) and (207.24,205.9) .. (210,205.9) .. controls (212.76,205.9) and (215,208.14) .. (215,210.9) .. controls (215,213.66) and (212.76,215.9) .. (210,215.9) .. controls (207.24,215.9) and (205,213.66) .. (205,210.9) -- cycle ; \draw   (205,210.9) -- (215,210.9) ; \draw   (210,205.9) -- (210,215.9) ;
%Straight Lines [id:da5397733609267781] 
\draw    (210,159.9) -- (210,210.8) ;
%Straight Lines [id:da38756799240874296] 
\draw    (300,50) -- (300,160) ;
%Straight Lines [id:da35445737762746066] 
\draw    (310,100) -- (310,210) ;
\draw   (295,160.5) .. controls (295,158.01) and (297.24,156) .. (300,156) .. controls (302.76,156) and (305,158.01) .. (305,160.5) .. controls (305,162.99) and (302.76,165) .. (300,165) .. controls (297.24,165) and (295,162.99) .. (295,160.5) -- cycle ; \draw   (295,160.5) -- (305,160.5) ; \draw   (300,156) -- (300,165) ;
\draw   (305,210.5) .. controls (305,208.01) and (307.24,206) .. (310,206) .. controls (312.76,206) and (315,208.01) .. (315,210.5) .. controls (315,212.99) and (312.76,215) .. (310,215) .. controls (307.24,215) and (305,212.99) .. (305,210.5) -- cycle ; \draw   (305,210.5) -- (315,210.5) ; \draw   (310,206) -- (310,215) ;
\draw   (415,71) .. controls (415,68.24) and (417.24,66) .. (420,66) .. controls (422.76,66) and (425,68.24) .. (425,71) .. controls (425,73.76) and (422.76,76) .. (420,76) .. controls (417.24,76) and (415,73.76) .. (415,71) -- cycle ; \draw   (415,71) -- (425,71) ; \draw   (420,66) -- (420,76) ;
%Straight Lines [id:da19518535446651075] 
\draw    (420,50) -- (420,70) ;
\draw   (415,120.9) .. controls (415,118.14) and (417.24,115.9) .. (420,115.9) .. controls (422.76,115.9) and (425,118.14) .. (425,120.9) .. controls (425,123.66) and (422.76,125.9) .. (420,125.9) .. controls (417.24,125.9) and (415,123.66) .. (415,120.9) -- cycle ; \draw   (415,120.9) -- (425,120.9) ; \draw   (420,115.9) -- (420,125.9) ;
%Straight Lines [id:da0329180759580987] 
\draw    (420,99.9) -- (420,119.9) ;
\draw   (416,180.9) .. controls (416,178.14) and (418.24,175.9) .. (421,175.9) .. controls (423.76,175.9) and (426,178.14) .. (426,180.9) .. controls (426,183.66) and (423.76,185.9) .. (421,185.9) .. controls (418.24,185.9) and (416,183.66) .. (416,180.9) -- cycle ; \draw   (416,180.9) -- (426,180.9) ; \draw   (421,175.9) -- (421,185.9) ;
%Straight Lines [id:da8097771667340152] 
\draw    (421,159.9) -- (421,179.9) ;
\draw   (416,230.9) .. controls (416,228.14) and (418.24,225.9) .. (421,225.9) .. controls (423.76,225.9) and (426,228.14) .. (426,230.9) .. controls (426,233.66) and (423.76,235.9) .. (421,235.9) .. controls (418.24,235.9) and (416,233.66) .. (416,230.9) -- cycle ; \draw   (416,230.9) -- (426,230.9) ; \draw   (421,225.9) -- (421,235.9) ;
%Straight Lines [id:da91901996804691] 
\draw    (421,209.9) -- (421,229.9) ;
%Straight Lines [id:da4544838938796998] 
\draw    (510,50) -- (510,160) ;
%Straight Lines [id:da731911157929207] 
\draw    (520,100) -- (520,210) ;
\draw   (505,160.5) .. controls (505,158.01) and (507.24,156) .. (510,156) .. controls (512.76,156) and (515,158.01) .. (515,160.5) .. controls (515,162.99) and (512.76,165) .. (510,165) .. controls (507.24,165) and (505,162.99) .. (505,160.5) -- cycle ; \draw   (505,160.5) -- (515,160.5) ; \draw   (510,156) -- (510,165) ;
\draw   (515,210.5) .. controls (515,208.01) and (517.24,206) .. (520,206) .. controls (522.76,206) and (525,208.01) .. (525,210.5) .. controls (525,212.99) and (522.76,215) .. (520,215) .. controls (517.24,215) and (515,212.99) .. (515,210.5) -- cycle ; \draw   (515,210.5) -- (525,210.5) ; \draw   (520,206) -- (520,215) ;
%Straight Lines [id:da17583463418207446] 
\draw    (530,70) -- (530,120) ;
\draw   (525,120) .. controls (525,117.24) and (527.24,115) .. (530,115) .. controls (532.76,115) and (535,117.24) .. (535,120) .. controls (535,122.76) and (532.76,125) .. (530,125) .. controls (527.24,125) and (525,122.76) .. (525,120) -- cycle ; \draw   (525,120) -- (535,120) ; \draw   (530,115) -- (530,125) ;
%Straight Lines [id:da6996839704053737] 
\draw    (530,180) -- (530,230) ;
\draw   (525,230) .. controls (525,227.24) and (527.24,225) .. (530,225) .. controls (532.76,225) and (535,227.24) .. (535,230) .. controls (535,232.76) and (532.76,235) .. (530,235) .. controls (527.24,235) and (525,232.76) .. (525,230) -- cycle ; \draw   (525,230) -- (535,230) ; \draw   (530,225) -- (530,235) ;
%Straight Lines [id:da006702953496649844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,30) -- (110,260) ;
%Straight Lines [id:da954186925719251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,30) -- (320,260) ;
%Shape: Brace [id:dp41437317021971265] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (31,260.5) .. controls (31,265.17) and (33.33,267.5) .. (38,267.5) -- (60.5,267.5) .. controls (67.17,267.5) and (70.5,269.83) .. (70.5,274.5) .. controls (70.5,269.83) and (73.83,267.5) .. (80.5,267.5)(77.5,267.5) -- (103,267.5) .. controls (107.67,267.5) and (110,265.17) .. (110,260.5) ;
%Shape: Brace [id:dp4286095889525381] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (111,260.5) .. controls (110.98,265.17) and (113.3,267.51) .. (117.97,267.53) -- (155.47,267.7) .. controls (162.14,267.73) and (165.46,270.08) .. (165.44,274.75) .. controls (165.46,270.08) and (168.8,267.76) .. (175.47,267.79)(172.47,267.78) -- (212.97,267.96) .. controls (217.64,267.98) and (219.98,265.66) .. (220,260.99) ;
%Shape: Brace [id:dp7816786213855484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (221,261) .. controls (221,265.67) and (223.33,268) .. (228,268) -- (260.25,268) .. controls (266.92,268) and (270.25,270.33) .. (270.25,275) .. controls (270.25,270.33) and (273.58,268) .. (280.25,268)(277.25,268) -- (312.5,268) .. controls (317.17,268) and (319.5,265.67) .. (319.5,261) ;
%Shape: Brace [id:dp9250976575680327] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (320,260) .. controls (319.98,264.67) and (322.3,267.01) .. (326.97,267.03) -- (364.47,267.2) .. controls (371.14,267.23) and (374.46,269.58) .. (374.44,274.25) .. controls (374.46,269.58) and (377.8,267.26) .. (384.47,267.29)(381.47,267.28) -- (421.97,267.46) .. controls (426.64,267.48) and (428.98,265.16) .. (429,260.49) ;
%Shape: Brace [id:dp44188784646574386] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (430,260.5) .. controls (429.98,265.17) and (432.3,267.51) .. (436.97,267.53) -- (474.97,267.7) .. controls (481.64,267.73) and (484.96,270.08) .. (484.94,274.75) .. controls (484.96,270.08) and (488.3,267.76) .. (494.97,267.79)(491.97,267.78) -- (532.97,267.97) .. controls (537.64,267.99) and (539.98,265.67) .. (540,261) ;
%Straight Lines [id:da7686263926623116] 
\draw    (600,50) -- (620,50) ;
%Straight Lines [id:da9587952073473083] 
\draw    (600,70) -- (620,70) ;
%Straight Lines [id:da17096006600499103] 
\draw    (600,100) -- (620,100) ;
%Straight Lines [id:da3052338121467104] 
\draw    (600,120) -- (620,120) ;
%Straight Lines [id:da010835704451521044] 
\draw    (600,160) -- (620,160) ;
%Straight Lines [id:da1052515373204983] 
\draw    (600,180) -- (620,180) ;
%Straight Lines [id:da8057115479437416] 
\draw    (600,210) -- (620,210) ;
%Straight Lines [id:da905149275283706] 
\draw    (600,230) -- (620,230) ;

% Text Node
\draw    (31,43) -- (50,43) -- (50,58) -- (31,58) -- cycle  ;
\draw (40.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (8,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,43.1) -- (79.22,43.1) -- (79.22,58.1) -- (61.22,58.1) -- cycle  ;
\draw (70.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (141,43) -- (160,43) -- (160,58) -- (141,58) -- cycle  ;
\draw (150.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (171.22,43.1) -- (189.22,43.1) -- (189.22,58.1) -- (171.22,58.1) -- cycle  ;
\draw (180.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (31,152.9) -- (50,152.9) -- (50,167.9) -- (31,167.9) -- cycle  ;
\draw (40.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (8,158.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,153) -- (79.22,153) -- (79.22,168) -- (61.22,168) -- cycle  ;
\draw (70.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (141,152.9) -- (160,152.9) -- (160,167.9) -- (141,167.9) -- cycle  ;
\draw (150.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (171.22,153) -- (189.22,153) -- (189.22,168) -- (171.22,168) -- cycle  ;
\draw (180.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (141,93.9) -- (160,93.9) -- (160,108.9) -- (141,108.9) -- cycle  ;
\draw (150.5,101.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (171.22,94) -- (189.22,94) -- (189.22,109) -- (171.22,109) -- cycle  ;
\draw (180.22,101.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (118,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (141,202.9) -- (160,202.9) -- (160,217.9) -- (141,217.9) -- cycle  ;
\draw (150.5,210.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (171.22,203) -- (189.22,203) -- (189.22,218) -- (171.22,218) -- cycle  ;
\draw (180.22,210.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (119,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (231,43) -- (250,43) -- (250,58) -- (231,58) -- cycle  ;
\draw (240.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (261.22,43.1) -- (279.22,43.1) -- (279.22,58.1) -- (261.22,58.1) -- cycle  ;
\draw (270.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (231,93) -- (250,93) -- (250,108) -- (231,108) -- cycle  ;
\draw (240.5,100.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (261.22,93.1) -- (279.22,93.1) -- (279.22,108.1) -- (261.22,108.1) -- cycle  ;
\draw (270.22,100.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (231,152.9) -- (250,152.9) -- (250,167.9) -- (231,167.9) -- cycle  ;
\draw (240.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (261.22,153) -- (279.22,153) -- (279.22,168) -- (261.22,168) -- cycle  ;
\draw (270.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (231,202.9) -- (250,202.9) -- (250,217.9) -- (231,217.9) -- cycle  ;
\draw (240.5,210.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (261.22,203) -- (279.22,203) -- (279.22,218) -- (261.22,218) -- cycle  ;
\draw (270.22,210.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351,43) -- (370,43) -- (370,58) -- (351,58) -- cycle  ;
\draw (360.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381.22,43.1) -- (399.22,43.1) -- (399.22,58.1) -- (381.22,58.1) -- cycle  ;
\draw (390.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351,62.9) -- (370,62.9) -- (370,77.9) -- (351,77.9) -- cycle  ;
\draw (360.5,70.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381.22,63) -- (399.22,63) -- (399.22,78) -- (381.22,78) -- cycle  ;
\draw (390.22,70.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (327,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (441,43) -- (460,43) -- (460,58) -- (441,58) -- cycle  ;
\draw (450.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,43.1) -- (489.22,43.1) -- (489.22,58.1) -- (471.22,58.1) -- cycle  ;
\draw (480.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (441,63) -- (460,63) -- (460,78) -- (441,78) -- cycle  ;
\draw (450.5,70.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,63.1) -- (489.22,63.1) -- (489.22,78.1) -- (471.22,78.1) -- cycle  ;
\draw (480.22,70.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351,92.9) -- (370,92.9) -- (370,107.9) -- (351,107.9) -- cycle  ;
\draw (360.5,100.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381.22,93) -- (399.22,93) -- (399.22,108) -- (381.22,108) -- cycle  ;
\draw (390.22,100.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351,112.8) -- (370,112.8) -- (370,127.8) -- (351,127.8) -- cycle  ;
\draw (360.5,120.3) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381.22,112.9) -- (399.22,112.9) -- (399.22,127.9) -- (381.22,127.9) -- cycle  ;
\draw (390.22,120.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (327,117.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (441,92.9) -- (460,92.9) -- (460,107.9) -- (441,107.9) -- cycle  ;
\draw (450.5,100.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,93) -- (489.22,93) -- (489.22,108) -- (471.22,108) -- cycle  ;
\draw (480.22,100.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (441,112.9) -- (460,112.9) -- (460,127.9) -- (441,127.9) -- cycle  ;
\draw (450.5,120.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,113) -- (489.22,113) -- (489.22,128) -- (471.22,128) -- cycle  ;
\draw (480.22,120.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (352,152.9) -- (371,152.9) -- (371,167.9) -- (352,167.9) -- cycle  ;
\draw (361.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382.22,153) -- (400.22,153) -- (400.22,168) -- (382.22,168) -- cycle  ;
\draw (391.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (352,172.8) -- (371,172.8) -- (371,187.8) -- (352,187.8) -- cycle  ;
\draw (361.5,180.3) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382.22,172.9) -- (400.22,172.9) -- (400.22,187.9) -- (382.22,187.9) -- cycle  ;
\draw (391.22,180.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (327,177.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (441,152.9) -- (460,152.9) -- (460,167.9) -- (441,167.9) -- cycle  ;
\draw (450.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,153) -- (489.22,153) -- (489.22,168) -- (471.22,168) -- cycle  ;
\draw (480.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (441,172.9) -- (460,172.9) -- (460,187.9) -- (441,187.9) -- cycle  ;
\draw (450.5,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,173) -- (489.22,173) -- (489.22,188) -- (471.22,188) -- cycle  ;
\draw (480.22,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (352,202.9) -- (371,202.9) -- (371,217.9) -- (352,217.9) -- cycle  ;
\draw (361.5,210.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382.22,203) -- (400.22,203) -- (400.22,218) -- (382.22,218) -- cycle  ;
\draw (391.22,210.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (352,222.8) -- (371,222.8) -- (371,237.8) -- (352,237.8) -- cycle  ;
\draw (361.5,230.3) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382.22,222.9) -- (400.22,222.9) -- (400.22,237.9) -- (382.22,237.9) -- cycle  ;
\draw (391.22,230.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (327,227.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (441,202.9) -- (460,202.9) -- (460,217.9) -- (441,217.9) -- cycle  ;
\draw (450.5,210.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,203) -- (489.22,203) -- (489.22,218) -- (471.22,218) -- cycle  ;
\draw (480.22,210.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (441,222.9) -- (460,222.9) -- (460,237.9) -- (441,237.9) -- cycle  ;
\draw (450.5,230.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (471.22,223) -- (489.22,223) -- (489.22,238) -- (471.22,238) -- cycle  ;
\draw (480.22,230.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,43) -- (570,43) -- (570,58) -- (551,58) -- cycle  ;
\draw (560.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,43.1) -- (599.22,43.1) -- (599.22,58.1) -- (581.22,58.1) -- cycle  ;
\draw (590.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,63) -- (570,63) -- (570,78) -- (551,78) -- cycle  ;
\draw (560.5,70.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,63.1) -- (599.22,63.1) -- (599.22,78.1) -- (581.22,78.1) -- cycle  ;
\draw (590.22,70.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,92.9) -- (570,92.9) -- (570,107.9) -- (551,107.9) -- cycle  ;
\draw (560.5,100.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,93) -- (599.22,93) -- (599.22,108) -- (581.22,108) -- cycle  ;
\draw (590.22,100.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,112.9) -- (570,112.9) -- (570,127.9) -- (551,127.9) -- cycle  ;
\draw (560.5,120.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,113) -- (599.22,113) -- (599.22,128) -- (581.22,128) -- cycle  ;
\draw (590.22,120.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,152.9) -- (570,152.9) -- (570,167.9) -- (551,167.9) -- cycle  ;
\draw (560.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,153) -- (599.22,153) -- (599.22,168) -- (581.22,168) -- cycle  ;
\draw (590.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,172.9) -- (570,172.9) -- (570,187.9) -- (551,187.9) -- cycle  ;
\draw (560.5,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,173) -- (599.22,173) -- (599.22,188) -- (581.22,188) -- cycle  ;
\draw (590.22,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,202.9) -- (570,202.9) -- (570,217.9) -- (551,217.9) -- cycle  ;
\draw (560.5,210.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,203) -- (599.22,203) -- (599.22,218) -- (581.22,218) -- cycle  ;
\draw (590.22,210.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (551,222.9) -- (570,222.9) -- (570,237.9) -- (551,237.9) -- cycle  ;
\draw (560.5,230.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (581.22,223) -- (599.22,223) -- (599.22,238) -- (581.22,238) -- cycle  ;
\draw (590.22,230.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (62,279) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (157,279) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (366,279) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (262,279) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dis};
% Text Node
\draw (476,279) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dis};
% Connection
\draw    (31.5,50.67) -- (24,50.82) ;
% Connection
\draw    (61.22,50.57) -- (49.5,50.53) ;
% Connection
\draw    (171.22,50.57) -- (159.5,50.53) ;
% Connection
\draw    (79.22,50.59) -- (141.5,50.51) ;
% Connection
\draw    (31.5,160.57) -- (24,160.72) ;
% Connection
\draw    (61.22,160.47) -- (49.5,160.43) ;
% Connection
\draw    (171.22,160.47) -- (160,160.43) ;
% Connection
\draw    (79.22,160.49) -- (141,160.41) ;
% Connection
\draw    (171.22,101.47) -- (160,101.43) ;
% Connection
\draw    (134,101.15) -- (141,101.25) ;
% Connection
\draw    (171.22,210.47) -- (160,210.43) ;
% Connection
\draw    (135,210.15) -- (141,210.25) ;
% Connection
\draw    (261.22,50.57) -- (250,50.53) ;
% Connection
\draw    (261.22,100.57) -- (250,100.53) ;
% Connection
\draw    (189.22,50.59) -- (231,50.52) ;
% Connection
\draw    (189.22,101.35) -- (231,100.66) ;
% Connection
\draw    (261.22,160.47) -- (250,160.43) ;
% Connection
\draw    (261.22,210.47) -- (250,210.43) ;
% Connection
\draw    (189.22,160.48) -- (231,160.41) ;
% Connection
\draw    (189.22,210.48) -- (231,210.41) ;
% Connection
\draw    (381.22,50.57) -- (370,50.53) ;
% Connection
\draw    (381.22,70.47) -- (370,70.43) ;
% Connection
\draw    (343,70.14) -- (351,70.26) ;
% Connection
\draw    (471.22,50.57) -- (460,50.53) ;
% Connection
\draw    (471.22,70.57) -- (460,70.53) ;
% Connection
\draw    (399.22,50.59) -- (441,50.52) ;
% Connection
\draw    (399.22,70.5) -- (441,70.5) ;
% Connection
\draw    (279.22,50.59) -- (351,50.51) ;
% Connection
\draw    (381.22,100.47) -- (370,100.43) ;
% Connection
\draw    (381.22,120.37) -- (370,120.33) ;
% Connection
\draw    (343,120.04) -- (351,120.16) ;
% Connection
\draw    (471.22,100.47) -- (460,100.43) ;
% Connection
\draw    (471.22,120.47) -- (460,120.43) ;
% Connection
\draw    (399.22,100.48) -- (441,100.41) ;
% Connection
\draw    (399.22,120.4) -- (441,120.4) ;
% Connection
\draw    (382.22,160.47) -- (370.5,160.43) ;
% Connection
\draw    (382.22,180.37) -- (371,180.33) ;
% Connection
\draw    (343,180.03) -- (352,180.16) ;
% Connection
\draw    (471.22,160.47) -- (460,160.43) ;
% Connection
\draw    (471.22,180.47) -- (460,180.43) ;
% Connection
\draw    (400.22,160.48) -- (441,160.41) ;
% Connection
\draw    (400.22,180.4) -- (441,180.4) ;
% Connection
\draw    (382.22,210.47) -- (371,210.43) ;
% Connection
\draw    (382.22,230.37) -- (371,230.33) ;
% Connection
\draw    (343,230.03) -- (352,230.16) ;
% Connection
\draw    (471.22,210.47) -- (460,210.43) ;
% Connection
\draw    (471.22,230.47) -- (460,230.43) ;
% Connection
\draw    (400.22,210.48) -- (441,210.41) ;
% Connection
\draw    (400.22,230.4) -- (441,230.4) ;
% Connection
\draw    (279.22,100.58) -- (351,100.42) ;
% Connection
\draw    (279.22,160.49) -- (352.5,160.41) ;
% Connection
\draw    (279.22,210.49) -- (352,210.41) ;
% Connection
\draw    (581.22,50.57) -- (570,50.53) ;
% Connection
\draw    (581.22,70.57) -- (570,70.53) ;
% Connection
\draw    (581.22,100.47) -- (570,100.43) ;
% Connection
\draw    (581.22,120.47) -- (570,120.43) ;
% Connection
\draw    (581.22,160.47) -- (570,160.43) ;
% Connection
\draw    (581.22,180.47) -- (570,180.43) ;
% Connection
\draw    (581.22,210.47) -- (570,210.43) ;
% Connection
\draw    (581.22,230.47) -- (570,230.43) ;
% Connection
\draw    (489.22,50.59) -- (551,50.51) ;
% Connection
\draw    (489.22,70.59) -- (551,70.51) ;
% Connection
\draw    (489.22,100.49) -- (551,100.41) ;
% Connection
\draw    (489.22,120.49) -- (551,120.41) ;
% Connection
\draw    (489.22,180.49) -- (551,180.41) ;
% Connection
\draw    (489.22,160.49) -- (551,160.41) ;
% Connection
\draw    (489.22,210.49) -- (551,210.41) ;
% Connection
\draw    (489.22,230.49) -- (551,230.41) ;

\end{tikzpicture}

==> tikz_files/mera_circ2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Straight Lines [id:da8631902879285303] 
\draw    (80,150) -- (70,210) ;
%Straight Lines [id:da6750644196331339] 
\draw    (70,230) -- (80,290) ;
%Straight Lines [id:da6178366528579238] 
\draw    (130,230) -- (120,290) ;
%Straight Lines [id:da9564973863895991] 
\draw    (120,150) -- (130,210) ;
%Straight Lines [id:da4107547395033704] 
\draw    (170,210) -- (180,190) ;
%Straight Lines [id:da2933127620990923] 
\draw    (180,250) -- (170,230) ;
%Straight Lines [id:da6514788615528184] 
\draw    (130,70) -- (120,130) ;
%Straight Lines [id:da3233514280343692] 
\draw    (180,90) -- (170,70) ;
%Straight Lines [id:da03726173265788435] 
\draw    (120,310) -- (125,320) ;
%Straight Lines [id:da3972774055967936] 
\draw    (125,40) -- (130,50) ;
%Straight Lines [id:da15448671610325637] 
\draw    (180,350) -- (175,360) ;
%Straight Lines [id:da2678671305495881] 
\draw    (175,40) -- (170,50) ;
%Straight Lines [id:da7455619059330092] 
\draw    (220,90) -- (230,70) ;
%Straight Lines [id:da216961771097951] 
\draw    (220,350) -- (225,360) ;
%Straight Lines [id:da4917737341268793] 
\draw    (270,50) -- (282,50) ;
%Straight Lines [id:da14633271649648294] 
\draw    (282,70) -- (270,70) ;
%Straight Lines [id:da9628357811105339] 
\draw    (270,130) -- (282,130) ;
%Straight Lines [id:da2923366210216325] 
\draw    (282,150) -- (270,150) ;
%Straight Lines [id:da3423003338166877] 
\draw    (268,210) -- (280,210) ;
%Straight Lines [id:da6119556132733837] 
\draw    (282,230) -- (270,230) ;
%Straight Lines [id:da8687243698125897] 
\draw    (270,290) -- (282,290) ;
%Straight Lines [id:da5504742770187914] 
\draw    (282,310) -- (270,310) ;
%Shape: Rectangle [id:dp3185268806332837] 
\draw   (40,210) -- (60,210) -- (60,230) -- (40,230) -- cycle ;
%Straight Lines [id:da01432152333746739] 
\draw    (30,230) -- (40,230) ;
%Straight Lines [id:da6901792150744501] 
\draw    (30,210) -- (40,210) ;
%Straight Lines [id:da09812458330258123] 
\draw    (60,210) -- (70,210) ;
%Straight Lines [id:da7158364201613838] 
\draw    (60,230) -- (70,230) ;

%Shape: Rectangle [id:dp02615426046889424] 
\draw   (90,130) -- (110,130) -- (110,150) -- (90,150) -- cycle ;
%Straight Lines [id:da8705540011141195] 
\draw    (80,150) -- (90,150) ;
%Straight Lines [id:da6343553634576142] 
\draw    (80,130) -- (90,130) ;
%Straight Lines [id:da6174169642445957] 
\draw    (110,130) -- (120,130) ;
%Straight Lines [id:da25004118513739004] 
\draw    (110,150) -- (120,150) ;

%Shape: Rectangle [id:dp983577730988574] 
\draw   (90,290) -- (110,290) -- (110,310) -- (90,310) -- cycle ;
%Straight Lines [id:da008994461957824829] 
\draw    (80,310) -- (90,310) ;
%Straight Lines [id:da8229170046624474] 
\draw    (80,290) -- (90,290) ;
%Straight Lines [id:da6279809997157808] 
\draw    (110,290) -- (120,290) ;
%Straight Lines [id:da030732924918604354] 
\draw    (110,310) -- (120,310) ;

%Shape: Rectangle [id:dp250223720480959] 
\draw   (190,330) -- (210,330) -- (210,350) -- (190,350) -- cycle ;
%Straight Lines [id:da9295662942429848] 
\draw    (180,350) -- (190,350) ;
%Straight Lines [id:da6429754539512602] 
\draw    (180,330) -- (190,330) ;
%Straight Lines [id:da7057380665958131] 
\draw    (210,330) -- (220,330) ;
%Straight Lines [id:da9835325386265199] 
\draw    (210,350) -- (220,350) ;

%Shape: Rectangle [id:dp6584530271954152] 
\draw   (190,250) -- (210,250) -- (210,270) -- (190,270) -- cycle ;
%Straight Lines [id:da7263890106476283] 
\draw    (180,270) -- (190,270) ;
%Straight Lines [id:da39263456589739243] 
\draw    (180,250) -- (190,250) ;
%Straight Lines [id:da40580495939804284] 
\draw    (210,250) -- (220,250) ;
%Straight Lines [id:da29326454198238583] 
\draw    (210,270) -- (220,270) ;

%Shape: Rectangle [id:dp3947302210120005] 
\draw   (190,170) -- (210,170) -- (210,190) -- (190,190) -- cycle ;
%Straight Lines [id:da5042769461143772] 
\draw    (180,190) -- (190,190) ;
%Straight Lines [id:da6381874417228608] 
\draw    (180,170) -- (190,170) ;
%Straight Lines [id:da33500438543480215] 
\draw    (210,170) -- (220,170) ;
%Straight Lines [id:da6526375197311403] 
\draw    (210,190) -- (220,190) ;

%Shape: Rectangle [id:dp41743017031330565] 
\draw   (190,90) -- (210,90) -- (210,110) -- (190,110) -- cycle ;
%Straight Lines [id:da07252625089265141] 
\draw    (180,110) -- (190,110) ;
%Straight Lines [id:da8256393275524214] 
\draw    (180,90) -- (190,90) ;
%Straight Lines [id:da7602835909594821] 
\draw    (210,90) -- (220,90) ;
%Straight Lines [id:da3172283474287034] 
\draw    (210,110) -- (220,110) ;

%Shape: Rectangle [id:dp9787424079565636] 
\draw   (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
%Straight Lines [id:da9963723766739956] 
\draw    (130,70) -- (140,70) ;
%Straight Lines [id:da8516052810561026] 
\draw    (130,50) -- (140,50) ;
%Straight Lines [id:da46295730191334306] 
\draw    (160,50) -- (170,50) ;
%Straight Lines [id:da18669587527534937] 
\draw    (160,70) -- (170,70) ;

%Shape: Rectangle [id:dp6566472458350343] 
\draw   (140,210) -- (160,210) -- (160,230) -- (140,230) -- cycle ;
%Straight Lines [id:da23850037288310588] 
\draw    (130,230) -- (140,230) ;
%Straight Lines [id:da17085489568349788] 
\draw    (130,210) -- (140,210) ;
%Straight Lines [id:da2982830232635141] 
\draw    (160,210) -- (170,210) ;
%Straight Lines [id:da5949000118599614] 
\draw    (160,230) -- (170,230) ;

%Shape: Rectangle [id:dp5480248625159574] 
\draw   (240,130) -- (260,130) -- (260,150) -- (240,150) -- cycle ;
%Straight Lines [id:da5305787847803458] 
\draw    (230,150) -- (240,150) ;
%Straight Lines [id:da6160917981313598] 
\draw    (230,130) -- (240,130) ;
%Straight Lines [id:da49673860020718097] 
\draw    (260,130) -- (270,130) ;
%Straight Lines [id:da19975993861127295] 
\draw    (260,150) -- (270,150) ;

%Shape: Rectangle [id:dp8282575397752177] 
\draw   (240,210) -- (260,210) -- (260,230) -- (240,230) -- cycle ;
%Straight Lines [id:da6658867248658504] 
\draw    (230,230) -- (240,230) ;
%Straight Lines [id:da15450589076987886] 
\draw    (230,210) -- (240,210) ;
%Straight Lines [id:da709827210894711] 
\draw    (260,210) -- (270,210) ;
%Straight Lines [id:da8472169986233764] 
\draw    (260,230) -- (270,230) ;

%Shape: Rectangle [id:dp6134979363805682] 
\draw   (240,290) -- (260,290) -- (260,310) -- (240,310) -- cycle ;
%Straight Lines [id:da3051572042219297] 
\draw    (230,310) -- (240,310) ;
%Straight Lines [id:da7068892009085799] 
\draw    (230,290) -- (240,290) ;
%Straight Lines [id:da3430033536407435] 
\draw    (260,290) -- (270,290) ;
%Straight Lines [id:da0851938682436919] 
\draw    (260,310) -- (270,310) ;

%Shape: Rectangle [id:dp2242582235025683] 
\draw   (290,310) -- (310,310) -- (310,330) -- (290,330) -- cycle ;
%Straight Lines [id:da9005488038110763] 
\draw    (280,330) -- (290,330) ;
%Straight Lines [id:da4947902715218637] 
\draw    (280,310) -- (290,310) ;
%Straight Lines [id:da8718934390143007] 
\draw    (310,310) -- (320,310) ;
%Straight Lines [id:da7507989861387041] 
\draw    (310,330) -- (320,330) ;

%Shape: Rectangle [id:dp41706160772433876] 
\draw   (290,270) -- (310,270) -- (310,290) -- (290,290) -- cycle ;
%Straight Lines [id:da5627531069166631] 
\draw    (280,290) -- (290,290) ;
%Straight Lines [id:da5909615073417691] 
\draw    (280,270) -- (290,270) ;
%Straight Lines [id:da5185459274338784] 
\draw    (310,270) -- (320,270) ;
%Straight Lines [id:da6839842484036145] 
\draw    (310,290) -- (320,290) ;

%Shape: Rectangle [id:dp17285467973821556] 
\draw   (290,230) -- (310,230) -- (310,250) -- (290,250) -- cycle ;
%Straight Lines [id:da17488558035229929] 
\draw    (280,250) -- (290,250) ;
%Straight Lines [id:da21837356285355192] 
\draw    (280,230) -- (290,230) ;
%Straight Lines [id:da568740790118538] 
\draw    (310,230) -- (320,230) ;
%Straight Lines [id:da14256626460838628] 
\draw    (310,250) -- (320,250) ;

%Shape: Rectangle [id:dp2441512325779136] 
\draw   (290,190) -- (310,190) -- (310,210) -- (290,210) -- cycle ;
%Straight Lines [id:da32996885466858106] 
\draw    (280,210) -- (290,210) ;
%Straight Lines [id:da5103171953750798] 
\draw    (280,190) -- (290,190) ;
%Straight Lines [id:da4677567041408066] 
\draw    (310,190) -- (320,190) ;
%Straight Lines [id:da5652912136508006] 
\draw    (310,210) -- (320,210) ;

%Shape: Rectangle [id:dp6531019828951057] 
\draw   (340,170) -- (360,170) -- (360,190) -- (340,190) -- cycle ;
%Straight Lines [id:da5750368323144099] 
\draw    (330,190) -- (340,190) ;
%Straight Lines [id:da7299622962509109] 
\draw    (330,170) -- (340,170) ;
%Straight Lines [id:da564377513510959] 
\draw    (360,170) -- (370,170) ;
%Straight Lines [id:da36739748188134014] 
\draw    (360,190) -- (370,190) ;

%Shape: Rectangle [id:dp14549874895375225] 
\draw   (290,150) -- (310,150) -- (310,170) -- (290,170) -- cycle ;
%Straight Lines [id:da5412121390229787] 
\draw    (280,170) -- (290,170) ;
%Straight Lines [id:da5182508431021706] 
\draw    (280,150) -- (290,150) ;
%Straight Lines [id:da884612431904346] 
\draw    (310,150) -- (320,150) ;
%Straight Lines [id:da4815384287499773] 
\draw    (310,170) -- (320,170) ;

%Shape: Rectangle [id:dp10234962056313424] 
\draw   (290,110) -- (310,110) -- (310,130) -- (290,130) -- cycle ;
%Straight Lines [id:da1077156761069944] 
\draw    (280,130) -- (290,130) ;
%Straight Lines [id:da6085747007370619] 
\draw    (280,110) -- (290,110) ;
%Straight Lines [id:da3539745634309357] 
\draw    (310,110) -- (320,110) ;
%Straight Lines [id:da15912186070963164] 
\draw    (310,130) -- (320,130) ;

%Shape: Rectangle [id:dp4722590149395336] 
\draw   (290,70) -- (310,70) -- (310,90) -- (290,90) -- cycle ;
%Straight Lines [id:da3176529249523976] 
\draw    (280,90) -- (290,90) ;
%Straight Lines [id:da43810312150860575] 
\draw    (280,70) -- (290,70) ;
%Straight Lines [id:da2748481515633854] 
\draw    (310,70) -- (320,70) ;
%Straight Lines [id:da014838482121570129] 
\draw    (310,90) -- (320,90) ;

%Shape: Rectangle [id:dp8210148177241354] 
\draw   (290,30) -- (310,30) -- (310,50) -- (290,50) -- cycle ;
%Straight Lines [id:da21558222715515485] 
\draw    (280,50) -- (290,50) ;
%Straight Lines [id:da0473643435361748] 
\draw    (280,30) -- (290,30) ;
%Straight Lines [id:da24483680992450552] 
\draw    (310,30) -- (320,30) ;
%Straight Lines [id:da5137625564972974] 
\draw    (310,50) -- (320,50) ;

%Shape: Rectangle [id:dp126750173331311] 
\draw   (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Straight Lines [id:da8859204774626213] 
\draw    (230,70) -- (240,70) ;
%Straight Lines [id:da21000957092168937] 
\draw    (230,50) -- (240,50) ;
%Straight Lines [id:da6943136931920548] 
\draw    (260,50) -- (270,50) ;
%Straight Lines [id:da015812456814602083] 
\draw    (260,70) -- (270,70) ;

%Straight Lines [id:da2846905815368992] 
\draw    (220,170) -- (230,150) ;
%Straight Lines [id:da910217849113566] 
\draw    (220,250) -- (230,230) ;
%Straight Lines [id:da2031490227482371] 
\draw    (220,330) -- (230,310) ;
%Straight Lines [id:da08106787911534563] 
\draw    (220,270) -- (230,290) ;
%Straight Lines [id:da3005494588498563] 
\draw    (220,190) -- (230,210) ;
%Straight Lines [id:da5168502058342519] 
\draw    (220,110) -- (230,130) ;
%Straight Lines [id:da9728458104833881] 
\draw    (225,40) -- (230,50) ;
%Shape: Rectangle [id:dp05410725439467212] 
\draw   (340,210) -- (360,210) -- (360,230) -- (340,230) -- cycle ;
%Straight Lines [id:da574133117779696] 
\draw    (330,230) -- (340,230) ;
%Straight Lines [id:da09530371766236767] 
\draw    (330,210) -- (340,210) ;
%Straight Lines [id:da2195018169853742] 
\draw    (360,210) -- (370,210) ;
%Straight Lines [id:da886543960601655] 
\draw    (360,230) -- (370,230) ;

%Shape: Rectangle [id:dp15202539576060814] 
\draw   (340,250) -- (360,250) -- (360,270) -- (340,270) -- cycle ;
%Straight Lines [id:da888412561736623] 
\draw    (330,270) -- (340,270) ;
%Straight Lines [id:da4662423966800022] 
\draw    (330,250) -- (340,250) ;
%Straight Lines [id:da509367714783467] 
\draw    (360,250) -- (370,250) ;
%Straight Lines [id:da01692735469878004] 
\draw    (360,270) -- (370,270) ;

%Shape: Rectangle [id:dp44447933707215137] 
\draw   (340,290) -- (360,290) -- (360,310) -- (340,310) -- cycle ;
%Straight Lines [id:da4911753503959235] 
\draw    (330,310) -- (340,310) ;
%Straight Lines [id:da03843510413238249] 
\draw    (330,290) -- (340,290) ;
%Straight Lines [id:da2942784127056277] 
\draw    (360,290) -- (370,290) ;
%Straight Lines [id:da5030809353538546] 
\draw    (360,310) -- (370,310) ;

%Shape: Rectangle [id:dp08527298691097673] 
\draw   (340,330) -- (360,330) -- (360,350) -- (340,350) -- cycle ;
%Straight Lines [id:da7245999332575128] 
\draw    (330,350) -- (340,350) ;
%Straight Lines [id:da3318681681376692] 
\draw    (330,330) -- (340,330) ;
%Straight Lines [id:da6815829593513187] 
\draw    (360,330) -- (370,330) ;
%Straight Lines [id:da7833538288267226] 
\draw    (360,350) -- (370,350) ;

%Shape: Rectangle [id:dp3758712056795863] 
\draw   (340,130) -- (360,130) -- (360,150) -- (340,150) -- cycle ;
%Straight Lines [id:da24595920396480775] 
\draw    (330,150) -- (340,150) ;
%Straight Lines [id:da15219932432331462] 
\draw    (330,130) -- (340,130) ;
%Straight Lines [id:da3905383925811685] 
\draw    (360,130) -- (370,130) ;
%Straight Lines [id:da9944570938101116] 
\draw    (360,150) -- (370,150) ;

%Shape: Rectangle [id:dp8287465266320613] 
\draw   (340,90) -- (360,90) -- (360,110) -- (340,110) -- cycle ;
%Straight Lines [id:da882966745716028] 
\draw    (330,110) -- (340,110) ;
%Straight Lines [id:da39383367586005935] 
\draw    (330,90) -- (340,90) ;
%Straight Lines [id:da13618166931858355] 
\draw    (360,90) -- (370,90) ;
%Straight Lines [id:da5868173615145853] 
\draw    (360,110) -- (370,110) ;

%Shape: Rectangle [id:dp05324481187929564] 
\draw   (340,50) -- (360,50) -- (360,70) -- (340,70) -- cycle ;
%Straight Lines [id:da3118612391471167] 
\draw    (330,70) -- (340,70) ;
%Straight Lines [id:da040431056256702735] 
\draw    (330,50) -- (340,50) ;
%Straight Lines [id:da8903115570515485] 
\draw    (360,50) -- (370,50) ;
%Straight Lines [id:da058884966481208334] 
\draw    (360,70) -- (370,70) ;

%Straight Lines [id:da08150679660333315] 
\draw    (325,20) -- (320,30) ;
%Straight Lines [id:da24634116196882516] 
\draw    (330,350) -- (325,360) ;
%Straight Lines [id:da5410224236531493] 
\draw    (320,50) -- (330,50) ;
%Straight Lines [id:da7252044614347795] 
\draw    (340,70) -- (320,70) ;
%Straight Lines [id:da10906772632605954] 
\draw    (360,90) -- (320,90) ;
%Straight Lines [id:da11456904134972934] 
\draw    (320,110) -- (340,110) ;
%Straight Lines [id:da1499161660039785] 
\draw    (340,130) -- (320,130) ;
%Straight Lines [id:da5578722928343463] 
\draw    (320,150) -- (340,150) ;
%Straight Lines [id:da8851179119098116] 
\draw    (340,170) -- (320,170) ;
%Straight Lines [id:da5808289131567064] 
\draw    (320,190) -- (340,190) ;
%Straight Lines [id:da10747756307174572] 
\draw    (340,210) -- (320,210) ;
%Straight Lines [id:da3049696426939992] 
\draw    (320,230) -- (340,230) ;
%Straight Lines [id:da1522095944696693] 
\draw    (340,250) -- (320,250) ;
%Straight Lines [id:da5153216854675438] 
\draw    (320,270) -- (340,270) ;
%Straight Lines [id:da7550158222223513] 
\draw    (340,290) -- (320,290) ;
%Straight Lines [id:da048154315374918655] 
\draw    (320,310) -- (340,310) ;
%Straight Lines [id:da28576885369013416] 
\draw    (340,330) -- (320,330) ;
%Straight Lines [id:da18885933471825256] 
\draw    (360,70) -- (380,70) ;
%Straight Lines [id:da734299131234549] 
\draw    (380,90) -- (360,90) ;
%Straight Lines [id:da8898629436377647] 
\draw    (380,110) -- (360,110) ;
%Straight Lines [id:da30652333344453075] 
\draw    (360,130) -- (380,130) ;
%Straight Lines [id:da23282451470080257] 
\draw    (380,150) -- (360,150) ;
%Straight Lines [id:da18353490304103048] 
\draw    (360,170) -- (380,170) ;
%Straight Lines [id:da7191128346340354] 
\draw    (380,190) -- (360,190) ;
%Straight Lines [id:da7563378026042222] 
\draw    (360,210) -- (380,210) ;
%Straight Lines [id:da39136804534077796] 
\draw    (380,230) -- (360,230) ;
%Straight Lines [id:da32790922670097933] 
\draw    (360,250) -- (380,250) ;
%Straight Lines [id:da6860801691136733] 
\draw    (380,270) -- (360,270) ;
%Straight Lines [id:da20746037797523287] 
\draw    (360,290) -- (380,290) ;
%Straight Lines [id:da7403806630595093] 
\draw    (380,310) -- (360,310) ;
%Straight Lines [id:da40238856505154086] 
\draw    (360,330) -- (380,330) ;
%Straight Lines [id:da0493078036606347] 
\draw    (380,350) -- (360,350) ;
%Straight Lines [id:da09720323168018696] 
\draw    (360,50) -- (380,50) ;
%Shape: Brace [id:dp5696717678970744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.5,369.83) .. controls (30.5,374.5) and (32.83,376.83) .. (37.5,376.83) -- (45.25,376.83) .. controls (51.92,376.83) and (55.25,379.16) .. (55.25,383.83) .. controls (55.25,379.16) and (58.58,376.83) .. (65.25,376.83)(62.25,376.83) -- (73,376.83) .. controls (77.67,376.83) and (80,374.5) .. (80,369.83) ;
%Shape: Brace [id:dp1917045272436888] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (81,370.33) .. controls (81.05,375) and (83.4,377.31) .. (88.07,377.26) -- (95.32,377.19) .. controls (101.99,377.12) and (105.34,379.41) .. (105.39,384.08) .. controls (105.34,379.41) and (108.65,377.05) .. (115.32,376.98)(112.32,377.01) -- (122.57,376.91) .. controls (127.24,376.86) and (129.55,374.5) .. (129.5,369.83) ;
%Shape: Brace [id:dp5315234851226633] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (130.5,369.83) .. controls (130.5,374.5) and (132.83,376.83) .. (137.5,376.83) -- (145,376.83) .. controls (151.67,376.83) and (155,379.16) .. (155,383.83) .. controls (155,379.16) and (158.33,376.83) .. (165,376.83)(162,376.83) -- (172.5,376.83) .. controls (177.17,376.83) and (179.5,374.5) .. (179.5,369.83) ;
%Shape: Brace [id:dp1388931994092495] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (180,370) .. controls (180.01,374.67) and (182.35,376.99) .. (187.02,376.98) -- (194.77,376.95) .. controls (201.44,376.93) and (204.78,379.25) .. (204.8,383.92) .. controls (204.78,379.25) and (208.1,376.91) .. (214.77,376.88)(211.77,376.89) -- (222.52,376.86) .. controls (227.19,376.85) and (229.51,374.51) .. (229.5,369.84) ;
%Shape: Brace [id:dp2926187373054132] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (230,370) .. controls (229.92,374.67) and (232.21,377.04) .. (236.88,377.12) -- (244.63,377.25) .. controls (251.3,377.36) and (254.59,379.74) .. (254.52,384.41) .. controls (254.59,379.74) and (257.96,377.47) .. (264.63,377.58)(261.63,377.53) -- (272.38,377.71) .. controls (277.05,377.79) and (279.42,375.5) .. (279.5,370.83) ;
%Shape: Brace [id:dp25162987423426286] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (279.5,370.17) .. controls (279.51,374.84) and (281.85,377.16) .. (286.52,377.14) -- (294.27,377.12) .. controls (300.94,377.1) and (304.28,379.42) .. (304.3,384.09) .. controls (304.28,379.42) and (307.6,377.08) .. (314.27,377.05)(311.27,377.06) -- (322.02,377.03) .. controls (326.69,377.01) and (329.01,374.67) .. (329,370) ;
%Shape: Brace [id:dp5187884156758671] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (329.5,370.17) .. controls (329.51,374.84) and (331.85,377.16) .. (336.52,377.14) -- (344.77,377.12) .. controls (351.44,377.09) and (354.78,379.41) .. (354.8,384.08) .. controls (354.78,379.41) and (358.1,377.07) .. (364.77,377.05)(361.77,377.06) -- (373.02,377.02) .. controls (377.69,377.01) and (380.01,374.67) .. (380,370) ;

% Text Node
\draw (50,220) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (11,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (11,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (100,140) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (100,300) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (61,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (200,340) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (200,260) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (161,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (200,180) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (161,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (200,100) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (150,60) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (161,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (161,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (150,220) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (250,140) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (250,220) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (250,300) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,320) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,280) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,240) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,200) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,180) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (261,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,160) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (300,120) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (261,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (261,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (300,80) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (300,40) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (250,60) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,220) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,260) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,300) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,340) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,140) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,100) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (350,60) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (61,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (55.88,393.35) node  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (105.5,393) node  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (205.5,393) node  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (154.5,393) node  [font=\scriptsize] [align=left] {Dis};
% Text Node
\draw (255.5,393) node  [font=\scriptsize] [align=left] {Dis};
% Text Node
\draw (305,393.17) node  [font=\scriptsize] [align=left] {CG};
% Text Node
\draw (355,393.17) node  [font=\scriptsize] [align=left] {Dis};


\end{tikzpicture}

==> tikz_files/mera_disent_k.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da9933526479609267] 
\draw    (145,130) -- (170,130) ;
%Shape: Rectangle [id:dp9819268492697211] 
\draw   (170,110) -- (205,110) -- (205,150) -- (170,150) -- cycle ;

%Straight Lines [id:da360711461498995] 
\draw    (205,130) -- (212.56,130) -- (220,130) ;
%Straight Lines [id:da23823985950281812] 
\draw    (300,110) -- (336,110) ;
%Straight Lines [id:da7844261715559391] 
\draw    (300,151) -- (336,150.91) ;
%Straight Lines [id:da9425759340551629] 
\draw    (354,110) -- (365,110) ;
%Straight Lines [id:da37319331154329927] 
\draw    (354,150.91) -- (365,150.91) ;
%Straight Lines [id:da29326342318046605] 
\draw    (384,110) -- (416,110) ;
%Straight Lines [id:da8114052839275481] 
\draw    (400,110) -- (400,148.56) ;
\draw [shift={(400,150.91)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6760248139703029] 
\draw    (400,147.91) -- (400,153.91) ;
%Straight Lines [id:da6859547855224053] 
\draw    (384,150.91) -- (416,150.91) ;
%Straight Lines [id:da2772363742946746] 
\draw    (300,130) -- (416,130) ;
%Straight Lines [id:da5436408977515543] 
\draw    (300,170) -- (416,170) ;
%Straight Lines [id:da44012758018050113] 
\draw    (150,125) -- (160,135) ;
%Straight Lines [id:da9598926372050618] 
\draw    (315,125) -- (325,135) ;
%Straight Lines [id:da8074241036750838] 
\draw    (315,165) -- (325,175) ;
%Shape: Brace [id:dp18291164462345266] 
\draw   (422,178.89) .. controls (426.67,178.84) and (428.98,176.49) .. (428.93,171.82) -- (428.71,149.15) .. controls (428.64,142.48) and (430.94,139.13) .. (435.61,139.09) .. controls (430.94,139.13) and (428.58,135.82) .. (428.51,129.15)(428.54,132.15) -- (428.29,106.49) .. controls (428.24,101.82) and (425.89,99.51) .. (421.22,99.56) ;
%Straight Lines [id:da589340851482268] 
\draw    (300,89) -- (416,89) ;
%Straight Lines [id:da5660876089008953] 
\draw    (315,84) -- (325,94) ;
%Shape: Rectangle [id:dp6185048503360366] 
\draw   (265,80) -- (300,80) -- (300,180) -- (265,180) -- cycle ;

%Straight Lines [id:da2792291347160256] 
\draw    (250,130) -- (265,130) ;

% Text Node
\draw (224,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (336.35,103.09) -- (354.35,103.09) -- (354.35,118.09) -- (336.35,118.09) -- cycle  ;
\draw (345.35,110.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (336.35,143) -- (354.35,143) -- (354.35,158) -- (336.35,158) -- cycle  ;
\draw (345.35,150.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (366.22,103.09) -- (384.22,103.09) -- (384.22,118.09) -- (366.22,118.09) -- cycle  ;
\draw (375.22,110.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (366.22,143) -- (384.22,143) -- (384.22,158) -- (366.22,158) -- cycle  ;
\draw (375.22,150.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (146,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n}$};
% Text Node
\draw (310,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n-l+1} -1$};
% Text Node
\draw (310,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n-l+1} -1$};
% Text Node
\draw (456.89,138.35) node  [font=\scriptsize] [align=left] {repeat};
% Text Node
\draw (188.89,128.94) node  [font=\footnotesize]  {$U_{l}^{\text{DIS}}$};
% Text Node
\draw (311,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n-l}$};
% Text Node
\draw (283.89,127.34) node  [font=\footnotesize]  {$U_{l}^{\text{DIS}}$};


\end{tikzpicture}

==> tikz_files/mera_ent_k.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da5317108651760718] 
\draw    (145,130) -- (170,130) ;
%Shape: Rectangle [id:dp4577471512583433] 
\draw   (170,110) -- (205,110) -- (205,150) -- (170,150) -- cycle ;

%Straight Lines [id:da26877991336101514] 
\draw    (205,130) -- (212.56,130) -- (220,130) ;
%Straight Lines [id:da8002999661472217] 
\draw    (250,100) -- (276,100) ;
%Straight Lines [id:da8595246468453102] 
\draw    (250,141) -- (276,140.91) ;
%Straight Lines [id:da3610283492706192] 
\draw    (294,100) -- (305,100) ;
%Straight Lines [id:da6198090458312475] 
\draw    (294,140.91) -- (305,140.91) ;
%Straight Lines [id:da33816189520839246] 
\draw    (324,100) -- (356,100) ;
%Straight Lines [id:da09583505920553459] 
\draw    (340,100) -- (340,138.56) ;
\draw [shift={(340,140.91)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da61164682569786] 
\draw    (340,137.91) -- (340,143.91) ;
%Straight Lines [id:da6647179341943135] 
\draw    (324,140.91) -- (356,140.91) ;
%Straight Lines [id:da7141245118966899] 
\draw    (250,120) -- (356,120) ;
%Straight Lines [id:da3235224882064198] 
\draw    (250,160) -- (356,160) ;
%Straight Lines [id:da22251297256257296] 
\draw    (150,125) -- (160,135) ;
%Straight Lines [id:da06227098560608013] 
\draw    (255,115) -- (265,125) ;
%Straight Lines [id:da5853696542417983] 
\draw    (255,155) -- (265,165) ;
%Shape: Brace [id:dp4786194352226636] 
\draw   (362,168.89) .. controls (366.67,168.84) and (368.98,166.49) .. (368.93,161.82) -- (368.71,139.15) .. controls (368.64,132.48) and (370.94,129.13) .. (375.61,129.09) .. controls (370.94,129.13) and (368.58,125.82) .. (368.51,119.15)(368.54,122.15) -- (368.29,96.49) .. controls (368.24,91.82) and (365.89,89.51) .. (361.22,89.56) ;

% Text Node
\draw (224,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (276.35,93.09) -- (294.35,93.09) -- (294.35,108.09) -- (276.35,108.09) -- cycle  ;
\draw (285.35,100.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (276.35,133) -- (294.35,133) -- (294.35,148) -- (276.35,148) -- cycle  ;
\draw (285.35,140.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (306.22,93.09) -- (324.22,93.09) -- (324.22,108.09) -- (306.22,108.09) -- cycle  ;
\draw (315.22,100.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (306.22,133) -- (324.22,133) -- (324.22,148) -- (306.22,148) -- cycle  ;
\draw (315.22,140.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (188.89,128.94) node  [font=\footnotesize]  {$U_{l}^{\text{CG}}$};
% Text Node
\draw (146,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n}$};
% Text Node
\draw (251,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n-l}-1$};
% Text Node
\draw (251,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2^{n-l}-1$};
% Text Node
\draw (396.89,128.35) node  [font=\scriptsize] [align=left] {repeat};


\end{tikzpicture}

==> tikz_files/mera_tn2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Straight Lines [id:da5911785535923286] 
\draw    (80,150) -- (70,210) ;
%Straight Lines [id:da16909333093626433] 
\draw    (70,230) -- (80,290) ;
%Straight Lines [id:da34293042674266005] 
\draw    (130,230) -- (120,290) ;
%Straight Lines [id:da25610735876310753] 
\draw    (120,150) -- (130,210) ;
%Straight Lines [id:da4600289331837524] 
\draw    (170,210) -- (180,190) ;
%Straight Lines [id:da05715849760939995] 
\draw    (180,250) -- (170,230) ;
%Straight Lines [id:da8662099423133205] 
\draw    (130,70) -- (120,130) ;
%Straight Lines [id:da24397491543519823] 
\draw    (180,90) -- (170,70) ;
%Straight Lines [id:da3707889007177414] 
\draw    (120,310) -- (125,320) ;
%Straight Lines [id:da5664676360849163] 
\draw    (125,40) -- (130,50) ;
%Straight Lines [id:da2089597708322113] 
\draw    (180,350) -- (175,360) ;
%Straight Lines [id:da8284237497173239] 
\draw    (175,40) -- (170,50) ;
%Straight Lines [id:da03029810202879646] 
\draw    (220,90) -- (230,70) ;
%Straight Lines [id:da11668322144501198] 
\draw    (220,350) -- (225,360) ;
%Straight Lines [id:da3691655716952611] 
\draw    (270,50) -- (282,50) ;
%Straight Lines [id:da7128561684563497] 
\draw    (282,70) -- (270,70) ;
%Straight Lines [id:da9982507338012787] 
\draw    (270,130) -- (282,130) ;
%Straight Lines [id:da2614338449740292] 
\draw    (282,150) -- (270,150) ;
%Straight Lines [id:da736743689506359] 
\draw    (268,210) -- (280,210) ;
%Straight Lines [id:da27342673928316996] 
\draw    (282,230) -- (270,230) ;
%Straight Lines [id:da1277829230865164] 
\draw    (270,290) -- (282,290) ;
%Straight Lines [id:da2574000529382383] 
\draw    (282,310) -- (270,310) ;
%Shape: Rectangle [id:dp26770482428942644] 
\draw   (40,210) -- (60,210) -- (60,230) -- (40,230) -- cycle ;
%Straight Lines [id:da4013760387419878] 
\draw    (30,230) -- (40,230) ;
%Straight Lines [id:da2800848958930553] 
\draw    (30,210) -- (40,210) ;
%Straight Lines [id:da8900681448442469] 
\draw    (60,210) -- (70,210) ;
%Straight Lines [id:da5489708375556366] 
\draw    (60,230) -- (70,230) ;

%Straight Lines [id:da38789626796899834] 
\draw    (220,170) -- (230,150) ;
%Straight Lines [id:da6271128119980178] 
\draw    (220,250) -- (230,230) ;
%Straight Lines [id:da45139142139190924] 
\draw    (220,330) -- (230,310) ;
%Straight Lines [id:da938431160163387] 
\draw    (220,270) -- (230,290) ;
%Straight Lines [id:da36272154720874616] 
\draw    (220,190) -- (230,210) ;
%Straight Lines [id:da5165711831505446] 
\draw    (220,110) -- (230,130) ;
%Straight Lines [id:da8977798508455646] 
\draw    (225,40) -- (230,50) ;
%Straight Lines [id:da34970056269059335] 
\draw    (325,20) -- (320,30) ;
%Straight Lines [id:da8091258967844233] 
\draw    (330,350) -- (325,360) ;
%Straight Lines [id:da4389639976300026] 
\draw    (320,50) -- (330,50) ;
%Straight Lines [id:da9611873968625633] 
\draw    (340,70) -- (320,70) ;
%Straight Lines [id:da4102846691600708] 
\draw    (320,110) -- (340,110) ;
%Straight Lines [id:da37025426832231245] 
\draw    (340,130) -- (320,130) ;
%Straight Lines [id:da38398985078244174] 
\draw    (320,150) -- (340,150) ;
%Straight Lines [id:da26450031958580555] 
\draw    (340,170) -- (320,170) ;
%Straight Lines [id:da2378072874189634] 
\draw    (320,190) -- (340,190) ;
%Straight Lines [id:da3980754738418235] 
\draw    (340,210) -- (320,210) ;
%Straight Lines [id:da8417772718060912] 
\draw    (320,230) -- (340,230) ;
%Straight Lines [id:da4003490008980035] 
\draw    (340,250) -- (320,250) ;
%Straight Lines [id:da4187131944115918] 
\draw    (320,270) -- (340,270) ;
%Straight Lines [id:da7586282265710851] 
\draw    (340,290) -- (320,290) ;
%Straight Lines [id:da9471395441547952] 
\draw    (320,310) -- (340,310) ;
%Straight Lines [id:da3338814253139757] 
\draw    (340,330) -- (320,330) ;
%Straight Lines [id:da4040485324241445] 
\draw    (360,70) -- (380,70) ;
%Straight Lines [id:da30144542420275844] 
\draw    (380,90) -- (320,90) ;
%Straight Lines [id:da9791713733845022] 
\draw    (380,110) -- (360,110) ;
%Straight Lines [id:da916212482868574] 
\draw    (360,130) -- (380,130) ;
%Straight Lines [id:da3349584665152301] 
\draw    (380,150) -- (360,150) ;
%Straight Lines [id:da3987041530819371] 
\draw    (360,170) -- (380,170) ;
%Straight Lines [id:da9891884096828492] 
\draw    (380,190) -- (360,190) ;
%Straight Lines [id:da44807599933003184] 
\draw    (360,210) -- (380,210) ;
%Straight Lines [id:da8271856737780976] 
\draw    (380,230) -- (360,230) ;
%Straight Lines [id:da4861383275214475] 
\draw    (360,250) -- (380,250) ;
%Straight Lines [id:da14229983643676158] 
\draw    (380,270) -- (360,270) ;
%Straight Lines [id:da5387295270125849] 
\draw    (360,290) -- (380,290) ;
%Straight Lines [id:da5579537317711787] 
\draw    (380,310) -- (360,310) ;
%Straight Lines [id:da37295226392948355] 
\draw    (360,330) -- (380,330) ;
%Straight Lines [id:da720051099537037] 
\draw    (380,350) -- (360,350) ;
%Straight Lines [id:da13900992494538622] 
\draw    (360,50) -- (380,50) ;
%Shape: Rectangle [id:dp8981522587395638] 
\draw   (90,130.5) -- (110,130.5) -- (110,150.5) -- (90,150.5) -- cycle ;
%Straight Lines [id:da09178906787426788] 
\draw    (80,150.5) -- (90,150.5) ;
%Straight Lines [id:da9664570522495766] 
\draw    (80,130.5) -- (90,130.5) ;
%Straight Lines [id:da9209649617895053] 
\draw    (110,130.5) -- (120,130.5) ;
%Straight Lines [id:da7359196696358161] 
\draw    (110,150.5) -- (120,150.5) ;

%Shape: Rectangle [id:dp9518812881780261] 
\draw   (90,290) -- (110,290) -- (110,310) -- (90,310) -- cycle ;
%Straight Lines [id:da7377162217535702] 
\draw    (80,310) -- (90,310) ;
%Straight Lines [id:da96121868183911] 
\draw    (80,290) -- (90,290) ;
%Straight Lines [id:da46068397125022065] 
\draw    (110,290) -- (120,290) ;
%Straight Lines [id:da6100618987407729] 
\draw    (110,310) -- (120,310) ;

%Shape: Rectangle [id:dp8127004423018791] 
\draw   (140,50.5) -- (160,50.5) -- (160,70.5) -- (140,70.5) -- cycle ;
%Straight Lines [id:da25081447101760324] 
\draw    (130,70.5) -- (140,70.5) ;
%Straight Lines [id:da8364918558443066] 
\draw    (130,50.5) -- (140,50.5) ;
%Straight Lines [id:da12391370984858097] 
\draw    (160,50.5) -- (170,50.5) ;
%Straight Lines [id:da20010936011137392] 
\draw    (160,70.5) -- (170,70.5) ;

%Shape: Rectangle [id:dp6489990996793036] 
\draw   (140,210) -- (160,210) -- (160,230) -- (140,230) -- cycle ;
%Straight Lines [id:da37389490290792327] 
\draw    (130,230) -- (140,230) ;
%Straight Lines [id:da6367414419407704] 
\draw    (130,210) -- (140,210) ;
%Straight Lines [id:da08045255028645637] 
\draw    (160,210) -- (170,210) ;
%Straight Lines [id:da34795104644399144] 
\draw    (160,230) -- (170,230) ;

%Shape: Rectangle [id:dp3919621681497869] 
\draw   (190,170.5) -- (210,170.5) -- (210,190.5) -- (190,190.5) -- cycle ;
%Straight Lines [id:da09059905529200996] 
\draw    (180,190.5) -- (190,190.5) ;
%Straight Lines [id:da810742704623769] 
\draw    (180,170.5) -- (190,170.5) ;
%Straight Lines [id:da048505524564669944] 
\draw    (210,170.5) -- (220,170.5) ;
%Straight Lines [id:da12519191387943973] 
\draw    (210,190.5) -- (220,190.5) ;

%Shape: Rectangle [id:dp6846742285496346] 
\draw   (190,330) -- (210,330) -- (210,350) -- (190,350) -- cycle ;
%Straight Lines [id:da5853741667991599] 
\draw    (180,350) -- (190,350) ;
%Straight Lines [id:da8544244617920147] 
\draw    (180,330) -- (190,330) ;
%Straight Lines [id:da1371392516797576] 
\draw    (210,330) -- (220,330) ;
%Straight Lines [id:da3148960663192679] 
\draw    (210,350) -- (220,350) ;

%Shape: Rectangle [id:dp3265900965266213] 
\draw   (190,90.5) -- (210,90.5) -- (210,110.5) -- (190,110.5) -- cycle ;
%Straight Lines [id:da7888833033853349] 
\draw    (180,110.5) -- (190,110.5) ;
%Straight Lines [id:da026164008707917352] 
\draw    (180,90.5) -- (190,90.5) ;
%Straight Lines [id:da8851827596624795] 
\draw    (210,90.5) -- (220,90.5) ;
%Straight Lines [id:da8726409949830243] 
\draw    (210,110.5) -- (220,110.5) ;

%Shape: Rectangle [id:dp8915134012939274] 
\draw   (190,250) -- (210,250) -- (210,270) -- (190,270) -- cycle ;
%Straight Lines [id:da13589679558968637] 
\draw    (180,270) -- (190,270) ;
%Straight Lines [id:da2283121331180633] 
\draw    (180,250) -- (190,250) ;
%Straight Lines [id:da47335033192570486] 
\draw    (210,250) -- (220,250) ;
%Straight Lines [id:da2293445439602697] 
\draw    (210,270) -- (220,270) ;

%Shape: Rectangle [id:dp6206562415847923] 
\draw   (240,130) -- (260,130) -- (260,150) -- (240,150) -- cycle ;
%Straight Lines [id:da3636686830068987] 
\draw    (230,150) -- (240,150) ;
%Straight Lines [id:da9861012993123117] 
\draw    (230,130) -- (240,130) ;
%Straight Lines [id:da6785154402517071] 
\draw    (260,130) -- (270,130) ;
%Straight Lines [id:da7876761669306205] 
\draw    (260,150) -- (270,150) ;

%Shape: Rectangle [id:dp8441033759529992] 
\draw   (240,290) -- (260,290) -- (260,310) -- (240,310) -- cycle ;
%Straight Lines [id:da8738772325289066] 
\draw    (230,310) -- (240,310) ;
%Straight Lines [id:da49414652266047665] 
\draw    (230,290) -- (240,290) ;
%Straight Lines [id:da8716879478027522] 
\draw    (260,290) -- (270,290) ;
%Straight Lines [id:da09616741222395997] 
\draw    (260,310) -- (270,310) ;

%Shape: Rectangle [id:dp5292362471527752] 
\draw   (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Straight Lines [id:da8412141820752943] 
\draw    (230,70) -- (240,70) ;
%Straight Lines [id:da6312116317911538] 
\draw    (230,50) -- (240,50) ;
%Straight Lines [id:da14344696070121188] 
\draw    (260,50) -- (270,50) ;
%Straight Lines [id:da7559725365878003] 
\draw    (260,70) -- (270,70) ;

%Shape: Rectangle [id:dp38368378747749077] 
\draw   (240,210) -- (260,210) -- (260,230) -- (240,230) -- cycle ;
%Straight Lines [id:da2522570482133555] 
\draw    (230,230) -- (240,230) ;
%Straight Lines [id:da3416557951569532] 
\draw    (230,210) -- (240,210) ;
%Straight Lines [id:da4544362293978479] 
\draw    (260,210) -- (270,210) ;
%Straight Lines [id:da6675879404723821] 
\draw    (260,230) -- (270,230) ;

%Shape: Rectangle [id:dp10828377374742848] 
\draw   (290,150) -- (310,150) -- (310,170) -- (290,170) -- cycle ;
%Straight Lines [id:da7567466195251229] 
\draw    (280,170) -- (290,170) ;
%Straight Lines [id:da5504544185980693] 
\draw    (280,150) -- (290,150) ;
%Straight Lines [id:da5003388883899529] 
\draw    (310,150) -- (320,150) ;
%Straight Lines [id:da9439388501220844] 
\draw    (310,170) -- (320,170) ;

%Shape: Rectangle [id:dp2227859329225932] 
\draw   (290,310) -- (310,310) -- (310,330) -- (290,330) -- cycle ;
%Straight Lines [id:da4199339756536462] 
\draw    (280,330) -- (290,330) ;
%Straight Lines [id:da7367806351198438] 
\draw    (280,310) -- (290,310) ;
%Straight Lines [id:da06714865852996565] 
\draw    (310,310) -- (320,310) ;
%Straight Lines [id:da6433787388253802] 
\draw    (310,330) -- (320,330) ;

%Shape: Rectangle [id:dp007386030854113823] 
\draw   (290,70) -- (310,70) -- (310,90) -- (290,90) -- cycle ;
%Straight Lines [id:da23460848992409833] 
\draw    (280,90) -- (290,90) ;
%Straight Lines [id:da5243799369029445] 
\draw    (280,70) -- (290,70) ;
%Straight Lines [id:da00041529264470652194] 
\draw    (310,70) -- (320,70) ;
%Straight Lines [id:da6961047891915901] 
\draw    (310,90) -- (320,90) ;

%Shape: Rectangle [id:dp6491847656128227] 
\draw   (290,230) -- (310,230) -- (310,250) -- (290,250) -- cycle ;
%Straight Lines [id:da028700585285836633] 
\draw    (280,250) -- (290,250) ;
%Straight Lines [id:da997932477884681] 
\draw    (280,230) -- (290,230) ;
%Straight Lines [id:da4051243809920795] 
\draw    (310,230) -- (320,230) ;
%Straight Lines [id:da19012649747826527] 
\draw    (310,250) -- (320,250) ;

%Shape: Rectangle [id:dp775568669360718] 
\draw   (290,110) -- (310,110) -- (310,130) -- (290,130) -- cycle ;
%Straight Lines [id:da17323502983896266] 
\draw    (280,130) -- (290,130) ;
%Straight Lines [id:da7109040465133012] 
\draw    (280,110) -- (290,110) ;
%Straight Lines [id:da6088502418592707] 
\draw    (310,110) -- (320,110) ;
%Straight Lines [id:da8784920940026812] 
\draw    (310,130) -- (320,130) ;

%Shape: Rectangle [id:dp12187908118700808] 
\draw   (290,270) -- (310,270) -- (310,290) -- (290,290) -- cycle ;
%Straight Lines [id:da08082735929193019] 
\draw    (280,290) -- (290,290) ;
%Straight Lines [id:da8629993011416972] 
\draw    (280,270) -- (290,270) ;
%Straight Lines [id:da723563962338682] 
\draw    (310,270) -- (320,270) ;
%Straight Lines [id:da008654404376835956] 
\draw    (310,290) -- (320,290) ;

%Shape: Rectangle [id:dp3986315527588258] 
\draw   (290,30) -- (310,30) -- (310,50) -- (290,50) -- cycle ;
%Straight Lines [id:da30707398464530944] 
\draw    (280,50) -- (290,50) ;
%Straight Lines [id:da5524949607798402] 
\draw    (280,30) -- (290,30) ;
%Straight Lines [id:da45773002074840985] 
\draw    (310,30) -- (320,30) ;
%Straight Lines [id:da36885150065237826] 
\draw    (310,50) -- (320,50) ;

%Shape: Rectangle [id:dp6891376050355222] 
\draw   (290,190) -- (310,190) -- (310,210) -- (290,210) -- cycle ;
%Straight Lines [id:da791814340120178] 
\draw    (280,210) -- (290,210) ;
%Straight Lines [id:da649889929453086] 
\draw    (280,190) -- (290,190) ;
%Straight Lines [id:da7720526053135224] 
\draw    (310,190) -- (320,190) ;
%Straight Lines [id:da7906022861694342] 
\draw    (310,210) -- (320,210) ;

%Shape: Rectangle [id:dp7615602386683584] 
\draw   (340,170) -- (360,170) -- (360,190) -- (340,190) -- cycle ;
%Straight Lines [id:da8999130941206397] 
\draw    (330,190) -- (340,190) ;
%Straight Lines [id:da12302198816067822] 
\draw    (330,170) -- (340,170) ;
%Straight Lines [id:da08429073381288865] 
\draw    (360,170) -- (370,170) ;
%Straight Lines [id:da33857516770982254] 
\draw    (360,190) -- (370,190) ;

%Shape: Rectangle [id:dp7848337126689624] 
\draw   (340,330) -- (360,330) -- (360,350) -- (340,350) -- cycle ;
%Straight Lines [id:da9280501735779061] 
\draw    (330,350) -- (340,350) ;
%Straight Lines [id:da6708452174261701] 
\draw    (330,330) -- (340,330) ;
%Straight Lines [id:da8246767023630439] 
\draw    (360,330) -- (370,330) ;
%Straight Lines [id:da22267571168045786] 
\draw    (360,350) -- (370,350) ;

%Shape: Rectangle [id:dp33954563484379685] 
\draw   (340,90) -- (360,90) -- (360,110) -- (340,110) -- cycle ;
%Straight Lines [id:da20718589047720437] 
\draw    (330,110) -- (340,110) ;
%Straight Lines [id:da3948528798999995] 
\draw    (330,90) -- (340,90) ;
%Straight Lines [id:da670917032224974] 
\draw    (360,90) -- (370,90) ;
%Straight Lines [id:da5349018900798241] 
\draw    (360,110) -- (370,110) ;

%Shape: Rectangle [id:dp7419269903073278] 
\draw   (340,250) -- (360,250) -- (360,270) -- (340,270) -- cycle ;
%Straight Lines [id:da2255408285630056] 
\draw    (330,270) -- (340,270) ;
%Straight Lines [id:da31334445830171287] 
\draw    (330,250) -- (340,250) ;
%Straight Lines [id:da1767999254091901] 
\draw    (360,250) -- (370,250) ;
%Straight Lines [id:da08593838450478053] 
\draw    (360,270) -- (370,270) ;

%Shape: Rectangle [id:dp4547261675888534] 
\draw   (340,130) -- (360,130) -- (360,150) -- (340,150) -- cycle ;
%Straight Lines [id:da18494500486011045] 
\draw    (330,150) -- (340,150) ;
%Straight Lines [id:da9555317981539106] 
\draw    (330,130) -- (340,130) ;
%Straight Lines [id:da3606877958287793] 
\draw    (360,130) -- (370,130) ;
%Straight Lines [id:da29137478878771983] 
\draw    (360,150) -- (370,150) ;

%Shape: Rectangle [id:dp18598654696346206] 
\draw   (340,290) -- (360,290) -- (360,310) -- (340,310) -- cycle ;
%Straight Lines [id:da1662660158089313] 
\draw    (330,310) -- (340,310) ;
%Straight Lines [id:da28257492806448203] 
\draw    (330,290) -- (340,290) ;
%Straight Lines [id:da24933628601511892] 
\draw    (360,290) -- (370,290) ;
%Straight Lines [id:da8704552246859458] 
\draw    (360,310) -- (370,310) ;

%Shape: Rectangle [id:dp7407119886990525] 
\draw   (340,50) -- (360,50) -- (360,70) -- (340,70) -- cycle ;
%Straight Lines [id:da09432231744894315] 
\draw    (330,70) -- (340,70) ;
%Straight Lines [id:da7738386856523574] 
\draw    (330,50) -- (340,50) ;
%Straight Lines [id:da6493039690093168] 
\draw    (360,50) -- (370,50) ;
%Straight Lines [id:da1052713966085077] 
\draw    (360,70) -- (370,70) ;

%Shape: Rectangle [id:dp5477022828297522] 
\draw   (340,210) -- (360,210) -- (360,230) -- (340,230) -- cycle ;
%Straight Lines [id:da7010342079856982] 
\draw    (330,230) -- (340,230) ;
%Straight Lines [id:da17283583595083818] 
\draw    (330,210) -- (340,210) ;
%Straight Lines [id:da5262955548005543] 
\draw    (360,210) -- (370,210) ;
%Straight Lines [id:da9467009719794373] 
\draw    (360,230) -- (370,230) ;

%Shape: Circle [id:dp004030255705006036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,230) .. controls (30,227.51) and (27.99,225.5) .. (25.5,225.5) .. controls (23.01,225.5) and (21,227.51) .. (21,230) .. controls (21,232.49) and (23.01,234.5) .. (25.5,234.5) .. controls (27.99,234.5) and (30,232.49) .. (30,230) -- cycle ;

%Shape: Circle [id:dp790472295563788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.78,310) .. controls (79.78,307.51) and (77.76,305.5) .. (75.28,305.5) .. controls (72.79,305.5) and (70.78,307.51) .. (70.78,310) .. controls (70.78,312.49) and (72.79,314.5) .. (75.28,314.5) .. controls (77.76,314.5) and (79.78,312.49) .. (79.78,310) -- cycle ;

%Shape: Circle [id:dp47852221576224974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.78,330) .. controls (179.78,327.51) and (177.76,325.5) .. (175.28,325.5) .. controls (172.79,325.5) and (170.78,327.51) .. (170.78,330) .. controls (170.78,332.49) and (172.79,334.5) .. (175.28,334.5) .. controls (177.76,334.5) and (179.78,332.49) .. (179.78,330) -- cycle ;

%Shape: Circle [id:dp7116756924864562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,270) .. controls (180,267.51) and (177.99,265.5) .. (175.5,265.5) .. controls (173.01,265.5) and (171,267.51) .. (171,270) .. controls (171,272.49) and (173.01,274.5) .. (175.5,274.5) .. controls (177.99,274.5) and (180,272.49) .. (180,270) -- cycle ;

%Shape: Circle [id:dp9140281264596826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,171) .. controls (180,168.51) and (177.99,166.5) .. (175.5,166.5) .. controls (173.01,166.5) and (171,168.51) .. (171,171) .. controls (171,173.49) and (173.01,175.5) .. (175.5,175.5) .. controls (177.99,175.5) and (180,173.49) .. (180,171) -- cycle ;

%Shape: Circle [id:dp517368010851025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,111) .. controls (180,108.51) and (177.99,106.5) .. (175.5,106.5) .. controls (173.01,106.5) and (171,108.51) .. (171,111) .. controls (171,113.49) and (173.01,115.5) .. (175.5,115.5) .. controls (177.99,115.5) and (180,113.49) .. (180,111) -- cycle ;

%Shape: Circle [id:dp9367653246750123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.78,330) .. controls (279.78,327.51) and (277.76,325.5) .. (275.28,325.5) .. controls (272.79,325.5) and (270.78,327.51) .. (270.78,330) .. controls (270.78,332.49) and (272.79,334.5) .. (275.28,334.5) .. controls (277.76,334.5) and (279.78,332.49) .. (279.78,330) -- cycle ;

%Shape: Circle [id:dp16210084994543617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,270) .. controls (280,267.51) and (277.99,265.5) .. (275.5,265.5) .. controls (273.01,265.5) and (271,267.51) .. (271,270) .. controls (271,272.49) and (273.01,274.5) .. (275.5,274.5) .. controls (277.99,274.5) and (280,272.49) .. (280,270) -- cycle ;

%Shape: Circle [id:dp15959857862170046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,250) .. controls (280,247.51) and (277.99,245.5) .. (275.5,245.5) .. controls (273.01,245.5) and (271,247.51) .. (271,250) .. controls (271,252.49) and (273.01,254.5) .. (275.5,254.5) .. controls (277.99,254.5) and (280,252.49) .. (280,250) -- cycle ;

%Shape: Circle [id:dp7487947849485459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,190) .. controls (280,187.51) and (277.99,185.5) .. (275.5,185.5) .. controls (273.01,185.5) and (271,187.51) .. (271,190) .. controls (271,192.49) and (273.01,194.5) .. (275.5,194.5) .. controls (277.99,194.5) and (280,192.49) .. (280,190) -- cycle ;

%Shape: Circle [id:dp4672750197511619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,170) .. controls (280,167.51) and (277.99,165.5) .. (275.5,165.5) .. controls (273.01,165.5) and (271,167.51) .. (271,170) .. controls (271,172.49) and (273.01,174.5) .. (275.5,174.5) .. controls (277.99,174.5) and (280,172.49) .. (280,170) -- cycle ;

%Shape: Circle [id:dp46628879914779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,110) .. controls (280,107.51) and (277.99,105.5) .. (275.5,105.5) .. controls (273.01,105.5) and (271,107.51) .. (271,110) .. controls (271,112.49) and (273.01,114.5) .. (275.5,114.5) .. controls (277.99,114.5) and (280,112.49) .. (280,110) -- cycle ;

%Shape: Circle [id:dp6701049847500806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,90) .. controls (280,87.51) and (277.99,85.5) .. (275.5,85.5) .. controls (273.01,85.5) and (271,87.51) .. (271,90) .. controls (271,92.49) and (273.01,94.5) .. (275.5,94.5) .. controls (277.99,94.5) and (280,92.49) .. (280,90) -- cycle ;

%Shape: Circle [id:dp3440138105922925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,30) .. controls (280,27.51) and (277.99,25.5) .. (275.5,25.5) .. controls (273.01,25.5) and (271,27.51) .. (271,30) .. controls (271,32.49) and (273.01,34.5) .. (275.5,34.5) .. controls (277.99,34.5) and (280,32.49) .. (280,30) -- cycle ;

%Shape: Circle [id:dp039346143797210686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,131) .. controls (80,128.51) and (77.99,126.5) .. (75.5,126.5) .. controls (73.01,126.5) and (71,128.51) .. (71,131) .. controls (71,133.49) and (73.01,135.5) .. (75.5,135.5) .. controls (77.99,135.5) and (80,133.49) .. (80,131) -- cycle ;


% Text Node
\draw (50,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (100,139.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (100,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (150,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (150,59.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,179.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,99.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,59) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,139) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,79) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,159) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,199) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,39) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,119) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,59) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,139) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,99) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,179) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (17.22,230) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (67,310) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167.22,171) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167.22,111) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,190) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,170) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,110) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,90) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,30) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (12,201.9) -- (30,201.9) -- (30,216.9) -- (12,216.9) -- cycle  ;
\draw (21,209.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (1,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (67.22,131) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (380,203) -- (398,203) -- (398,218) -- (380,218) -- cycle  ;
\draw (383,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (380,303) -- (398,303) -- (398,318) -- (380,318) -- cycle  ;
\draw (383,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{8}$};
% Text Node
\draw    (380,283) -- (398,283) -- (398,298) -- (380,298) -- cycle  ;
\draw (383,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{7}$};
% Text Node
\draw    (380,123) -- (398,123) -- (398,138) -- (380,138) -- cycle  ;
\draw (383,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{5}$};
% Text Node
\draw    (380,42) -- (398,42) -- (398,57) -- (380,57) -- cycle  ;
\draw (383,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{4}$};
% Text Node
\draw    (380,223) -- (398,223) -- (398,238) -- (380,238) -- cycle  ;
\draw (383,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (380,62) -- (398,62) -- (398,77) -- (380,77) -- cycle  ;
\draw (383,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw    (380,143) -- (398,143) -- (398,158) -- (380,158) -- cycle  ;
\draw (383,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{6}$};
% Text Node
\draw    (380,83) -- (398,83) -- (398,98) -- (380,98) -- cycle  ;
\draw (383,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{9}$};
% Text Node
\draw    (380,343) -- (399,343) -- (399,358) -- (380,358) -- cycle  ;
\draw (383,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{15}$};
% Text Node
\draw    (380,324) -- (399,324) -- (399,339) -- (380,339) -- cycle  ;
\draw (383,328.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{16}$};
% Text Node
\draw    (380,243) -- (399,243) -- (399,258) -- (380,258) -- cycle  ;
\draw (383,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{13}$};
% Text Node
\draw    (380,183) -- (399,183) -- (399,198) -- (380,198) -- cycle  ;
\draw (383,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{12}$};
% Text Node
\draw    (380,103) -- (399,103) -- (399,118) -- (380,118) -- cycle  ;
\draw (383,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{10}$};
% Text Node
\draw    (380,163) -- (399,163) -- (399,178) -- (380,178) -- cycle  ;
\draw (383,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{11}$};
% Text Node
\draw    (380,263) -- (399,263) -- (399,278) -- (380,278) -- cycle  ;
\draw (383,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{14}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_16q_simp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Straight Lines [id:da6897266908689896] 
\draw    (121,170) -- (111,230) ;
%Straight Lines [id:da42275879646797465] 
\draw    (111,250) -- (121,310) ;
%Straight Lines [id:da09170350982738151] 
\draw    (171,250) -- (161,310) ;
%Straight Lines [id:da5937952861472717] 
\draw    (161,170) -- (171,230) ;
%Straight Lines [id:da8209721807565391] 
\draw    (221,270) -- (211,250) ;
%Straight Lines [id:da724674930864571] 
\draw    (171,90) -- (161,150) ;
%Straight Lines [id:da8641698018573067] 
\draw    (221,110) -- (211,90) ;
%Straight Lines [id:da1781446082252407] 
\draw    (161,330) -- (166,340) ;
%Straight Lines [id:da8018423607084901] 
\draw    (166,60) -- (171,70) ;
%Straight Lines [id:da493729546073322] 
\draw    (221,370) -- (216,380) ;
%Straight Lines [id:da15091247368206862] 
\draw    (216,60) -- (211,70) ;
%Straight Lines [id:da9190207363642535] 
\draw    (261,110) -- (271,90) ;
%Straight Lines [id:da33580143380403404] 
\draw    (261,370) -- (266,380) ;
%Straight Lines [id:da27961063066178515] 
\draw    (311,70) -- (323,70) ;
%Straight Lines [id:da7378763734496752] 
\draw    (323,330) -- (311,330) ;
%Shape: Rectangle [id:dp7661235955060717] 
\draw   (81,230) -- (101,230) -- (101,250) -- (81,250) -- cycle ;
%Straight Lines [id:da20767379388674767] 
\draw    (71,250) -- (81,250) ;
%Straight Lines [id:da09114431141633128] 
\draw    (71,230) -- (81,230) ;
%Straight Lines [id:da4746276568585326] 
\draw    (101,230) -- (111,230) ;
%Straight Lines [id:da6361912246963155] 
\draw    (101,250) -- (111,250) ;

%Straight Lines [id:da9918778621952125] 
\draw    (261,350) -- (271,330) ;
%Straight Lines [id:da27138062011172104] 
\draw    (261,290) -- (271,310) ;
%Straight Lines [id:da38128194305933305] 
\draw    (266,60) -- (271,70) ;
%Straight Lines [id:da9786593314097762] 
\draw    (366,40) -- (361,50) ;
%Straight Lines [id:da9808338135580501] 
\draw    (371,370) -- (366,380) ;
%Straight Lines [id:da9115415845253299] 
\draw    (381,350) -- (361,350) ;
%Shape: Rectangle [id:dp3187540524554442] 
\draw   (131,150.5) -- (151,150.5) -- (151,170.5) -- (131,170.5) -- cycle ;
%Straight Lines [id:da46926752731041455] 
\draw    (121,170.5) -- (131,170.5) ;
%Straight Lines [id:da8906194913570318] 
\draw    (121,150.5) -- (131,150.5) ;
%Straight Lines [id:da3263619878897648] 
\draw    (151,150.5) -- (161,150.5) ;
%Straight Lines [id:da33500264850083195] 
\draw    (151,170.5) -- (161,170.5) ;

%Shape: Rectangle [id:dp2842731018953406] 
\draw   (131,310) -- (151,310) -- (151,330) -- (131,330) -- cycle ;
%Straight Lines [id:da007464873479618328] 
\draw    (121,330) -- (131,330) ;
%Straight Lines [id:da2058921445174391] 
\draw    (121,310) -- (131,310) ;
%Straight Lines [id:da6990426218399122] 
\draw    (151,310) -- (161,310) ;
%Straight Lines [id:da653885499174782] 
\draw    (151,330) -- (161,330) ;

%Shape: Rectangle [id:dp8389778293093064] 
\draw   (181,70.5) -- (201,70.5) -- (201,90.5) -- (181,90.5) -- cycle ;
%Straight Lines [id:da6378814549094853] 
\draw    (171,90.5) -- (181,90.5) ;
%Straight Lines [id:da2050041267365177] 
\draw    (171,70.5) -- (181,70.5) ;
%Straight Lines [id:da03172297736751406] 
\draw    (201,70.5) -- (211,70.5) ;
%Straight Lines [id:da6265404950849152] 
\draw    (201,90.5) -- (211,90.5) ;

%Shape: Rectangle [id:dp6051165997940207] 
\draw   (181,230) -- (201,230) -- (201,250) -- (181,250) -- cycle ;
%Straight Lines [id:da05896190760410924] 
\draw    (171,250) -- (181,250) ;
%Straight Lines [id:da08675044950682809] 
\draw    (171,230) -- (181,230) ;
%Straight Lines [id:da5151979451937339] 
\draw    (201,230) -- (211,230) ;
%Straight Lines [id:da7928637709266031] 
\draw    (201,250) -- (211,250) ;

%Shape: Rectangle [id:dp09922179095187844] 
\draw   (231,350) -- (251,350) -- (251,370) -- (231,370) -- cycle ;
%Straight Lines [id:da6554196373477286] 
\draw    (221,370) -- (231,370) ;
%Straight Lines [id:da5333248629042988] 
\draw    (221,350) -- (231,350) ;
%Straight Lines [id:da02112611268139397] 
\draw    (251,350) -- (261,350) ;
%Straight Lines [id:da6435120894851152] 
\draw    (251,370) -- (261,370) ;

%Shape: Rectangle [id:dp7688068743049481] 
\draw   (231,110.5) -- (251,110.5) -- (251,130.5) -- (231,130.5) -- cycle ;
%Straight Lines [id:da7642930696181935] 
\draw    (221,130.5) -- (231,130.5) ;
%Straight Lines [id:da30470446193280076] 
\draw    (221,110.5) -- (231,110.5) ;
%Straight Lines [id:da286684485526679] 
\draw    (251,110.5) -- (261,110.5) ;
%Straight Lines [id:da2880319724086897] 
\draw    (251,130.5) -- (261,130.5) ;

%Shape: Rectangle [id:dp011958467577052101] 
\draw   (231,270) -- (251,270) -- (251,290) -- (231,290) -- cycle ;
%Straight Lines [id:da49841582944563734] 
\draw    (221,290) -- (231,290) ;
%Straight Lines [id:da40190733711054105] 
\draw    (221,270) -- (231,270) ;
%Straight Lines [id:da33852783582283075] 
\draw    (251,270) -- (261,270) ;
%Straight Lines [id:da9420838064522392] 
\draw    (251,290) -- (261,290) ;

%Shape: Rectangle [id:dp04462444247192954] 
\draw   (281,310) -- (301,310) -- (301,330) -- (281,330) -- cycle ;
%Straight Lines [id:da5374272804356237] 
\draw    (271,330) -- (281,330) ;
%Straight Lines [id:da5367156321265667] 
\draw    (271,310) -- (281,310) ;
%Straight Lines [id:da8797141172801026] 
\draw    (301,310) -- (311,310) ;
%Straight Lines [id:da6937318862376176] 
\draw    (301,330) -- (311,330) ;

%Shape: Rectangle [id:dp24778937079460372] 
\draw   (281,70) -- (301,70) -- (301,90) -- (281,90) -- cycle ;
%Straight Lines [id:da52578793346269] 
\draw    (271,90) -- (281,90) ;
%Straight Lines [id:da323289861535766] 
\draw    (271,70) -- (281,70) ;
%Straight Lines [id:da515287082497984] 
\draw    (301,70) -- (311,70) ;
%Straight Lines [id:da790910137503914] 
\draw    (301,90) -- (311,90) ;

%Shape: Rectangle [id:dp030719248192799364] 
\draw   (331,330) -- (351,330) -- (351,350) -- (331,350) -- cycle ;
%Straight Lines [id:da1451667911862331] 
\draw    (321,350) -- (331,350) ;
%Straight Lines [id:da0681271792933058] 
\draw    (321,330) -- (331,330) ;
%Straight Lines [id:da629417965874367] 
\draw    (351,330) -- (361,330) ;
%Straight Lines [id:da6268242672787736] 
\draw    (351,350) -- (361,350) ;

%Shape: Rectangle [id:dp9829753610251142] 
\draw   (331,50) -- (351,50) -- (351,70) -- (331,70) -- cycle ;
%Straight Lines [id:da4148825920339103] 
\draw    (321,70) -- (331,70) ;
%Straight Lines [id:da5176866152736452] 
\draw    (321,50) -- (331,50) ;
%Straight Lines [id:da63167063101718] 
\draw    (351,50) -- (361,50) ;
%Straight Lines [id:da27333168722399215] 
\draw    (351,70) -- (361,70) ;

%Shape: Rectangle [id:dp765383063977892] 
\draw   (381,350) -- (401,350) -- (401,370) -- (381,370) -- cycle ;
%Straight Lines [id:da4177002470865272] 
\draw    (371,370) -- (381,370) ;
%Straight Lines [id:da9916623033414247] 
\draw    (371,350) -- (381,350) ;
%Straight Lines [id:da6465624806999568] 
\draw    (401,350) -- (411,350) ;
%Straight Lines [id:da20527761282156165] 
\draw    (401,370) -- (411,370) ;

%Shape: Circle [id:dp16097138996615912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71,250) .. controls (71,247.51) and (68.99,245.5) .. (66.5,245.5) .. controls (64.01,245.5) and (62,247.51) .. (62,250) .. controls (62,252.49) and (64.01,254.5) .. (66.5,254.5) .. controls (68.99,254.5) and (71,252.49) .. (71,250) -- cycle ;

%Shape: Circle [id:dp15512095363639045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.78,330) .. controls (120.78,327.51) and (118.76,325.5) .. (116.28,325.5) .. controls (113.79,325.5) and (111.78,327.51) .. (111.78,330) .. controls (111.78,332.49) and (113.79,334.5) .. (116.28,334.5) .. controls (118.76,334.5) and (120.78,332.49) .. (120.78,330) -- cycle ;

%Shape: Circle [id:dp3249737073617238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.78,350) .. controls (220.78,347.51) and (218.76,345.5) .. (216.28,345.5) .. controls (213.79,345.5) and (211.78,347.51) .. (211.78,350) .. controls (211.78,352.49) and (213.79,354.5) .. (216.28,354.5) .. controls (218.76,354.5) and (220.78,352.49) .. (220.78,350) -- cycle ;

%Shape: Circle [id:dp05020359553432341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,290) .. controls (221,287.51) and (218.99,285.5) .. (216.5,285.5) .. controls (214.01,285.5) and (212,287.51) .. (212,290) .. controls (212,292.49) and (214.01,294.5) .. (216.5,294.5) .. controls (218.99,294.5) and (221,292.49) .. (221,290) -- cycle ;

%Shape: Circle [id:dp5268899181685116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,131) .. controls (221,128.51) and (218.99,126.5) .. (216.5,126.5) .. controls (214.01,126.5) and (212,128.51) .. (212,131) .. controls (212,133.49) and (214.01,135.5) .. (216.5,135.5) .. controls (218.99,135.5) and (221,133.49) .. (221,131) -- cycle ;

%Shape: Circle [id:dp6290668206772341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.78,350) .. controls (320.78,347.51) and (318.76,345.5) .. (316.28,345.5) .. controls (313.79,345.5) and (311.78,347.51) .. (311.78,350) .. controls (311.78,352.49) and (313.79,354.5) .. (316.28,354.5) .. controls (318.76,354.5) and (320.78,352.49) .. (320.78,350) -- cycle ;

%Shape: Circle [id:dp6982134603926919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321,50) .. controls (321,47.51) and (318.99,45.5) .. (316.5,45.5) .. controls (314.01,45.5) and (312,47.51) .. (312,50) .. controls (312,52.49) and (314.01,54.5) .. (316.5,54.5) .. controls (318.99,54.5) and (321,52.49) .. (321,50) -- cycle ;

%Shape: Circle [id:dp9509030000600662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121,151) .. controls (121,148.51) and (118.99,146.5) .. (116.5,146.5) .. controls (114.01,146.5) and (112,148.51) .. (112,151) .. controls (112,153.49) and (114.01,155.5) .. (116.5,155.5) .. controls (118.99,155.5) and (121,153.49) .. (121,151) -- cycle ;


% Text Node
\draw    (411.47,363.09) -- (429.47,363.09) -- (429.47,378.09) -- (411.47,378.09) -- cycle  ;
\draw (420.47,370.59) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (411.22,343.6) -- (429.22,343.6) -- (429.22,356.6) -- (411.22,356.6) -- cycle  ;
\draw (420.22,350.1) node  [font=\tiny]  {$w$};
% Text Node
\draw (108.22,151) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (308.22,50) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (308,350) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (208.22,131) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (208.22,290) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (208,350) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (108,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (58.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (391,359) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (341,59) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (341,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (291,79) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (291,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (241,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (241,119.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (241,359) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (191,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (191,79.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (141,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (141,159.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (91,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (42,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (53,221.9) -- (71,221.9) -- (71,236.9) -- (53,236.9) -- cycle  ;
\draw (62,229.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (361,322) -- (379,322) -- (379,337) -- (361,337) -- cycle  ;
\draw (370,329.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (311,302) -- (329,302) -- (329,317) -- (311,317) -- cycle  ;
\draw (320,309.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (261,262) -- (279,262) -- (279,277) -- (261,277) -- cycle  ;
\draw (270,269.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (211,222) -- (229,222) -- (229,237) -- (211,237) -- cycle  ;
\draw (220,229.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (261,123) -- (279,123) -- (279,138) -- (261,138) -- cycle  ;
\draw (270,130.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (311,83) -- (329,83) -- (329,98) -- (311,98) -- cycle  ;
\draw (320,90.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (361,63) -- (379,63) -- (379,78) -- (361,78) -- cycle  ;
\draw (370,70.5) node  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_16q_simp_up.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Straight Lines [id:da9384995884098579] 
\draw    (80,150) -- (70,210) ;
%Straight Lines [id:da6751663840074176] 
\draw    (70,230) -- (80,290) ;
%Straight Lines [id:da6376641987225011] 
\draw    (130,230) -- (120,290) ;
%Straight Lines [id:da7682627193982792] 
\draw    (120,150) -- (130,210) ;
%Straight Lines [id:da2936107128535481] 
\draw    (170,210) -- (180,190) ;
%Straight Lines [id:da45442771717324537] 
\draw    (180,250) -- (170,230) ;
%Straight Lines [id:da8759141929074403] 
\draw    (268,210) -- (280,210) ;
%Straight Lines [id:da06277369990810922] 
\draw    (282,230) -- (270,230) ;
%Shape: Rectangle [id:dp4658181852360175] 
\draw   (40,210) -- (60,210) -- (60,230) -- (40,230) -- cycle ;
%Straight Lines [id:da3348152861160636] 
\draw    (30,230) -- (40,230) ;
%Straight Lines [id:da5618749496249251] 
\draw    (30,210) -- (40,210) ;
%Straight Lines [id:da9987925351521787] 
\draw    (60,210) -- (70,210) ;
%Straight Lines [id:da14318303240051367] 
\draw    (60,230) -- (70,230) ;

%Straight Lines [id:da48594336081302947] 
\draw    (220,250) -- (230,230) ;
%Straight Lines [id:da9994337237115092] 
\draw    (220,190) -- (230,210) ;
%Straight Lines [id:da5872941451384135] 
\draw    (340,210) -- (320,210) ;
%Straight Lines [id:da7396906119477742] 
\draw    (320,230) -- (340,230) ;
%Straight Lines [id:da8701335212792607] 
\draw    (360,210) -- (380,210) ;
%Straight Lines [id:da519108125621089] 
\draw    (380,230) -- (360,230) ;
%Shape: Rectangle [id:dp9700691549397136] 
\draw   (90,130.5) -- (110,130.5) -- (110,150.5) -- (90,150.5) -- cycle ;
%Straight Lines [id:da6812913476807794] 
\draw    (80,150.5) -- (90,150.5) ;
%Straight Lines [id:da2673890675884585] 
\draw    (80,130.5) -- (90,130.5) ;
%Straight Lines [id:da376927321028647] 
\draw    (110,130.5) -- (120,130.5) ;
%Straight Lines [id:da8361302549044523] 
\draw    (110,150.5) -- (120,150.5) ;

%Shape: Rectangle [id:dp7121718251832854] 
\draw   (90,290) -- (110,290) -- (110,310) -- (90,310) -- cycle ;
%Straight Lines [id:da5006983795200555] 
\draw    (80,310) -- (90,310) ;
%Straight Lines [id:da9859523522216367] 
\draw    (80,290) -- (90,290) ;
%Straight Lines [id:da6202705961198416] 
\draw    (110,290) -- (120,290) ;
%Straight Lines [id:da0546364110519304] 
\draw    (110,310) -- (120,310) ;

%Shape: Rectangle [id:dp13054568875460326] 
\draw   (140,210) -- (160,210) -- (160,230) -- (140,230) -- cycle ;
%Straight Lines [id:da09329901509082972] 
\draw    (130,230) -- (140,230) ;
%Straight Lines [id:da451088461071004] 
\draw    (130,210) -- (140,210) ;
%Straight Lines [id:da3547842792685223] 
\draw    (160,210) -- (170,210) ;
%Straight Lines [id:da9792431383504376] 
\draw    (160,230) -- (170,230) ;

%Shape: Rectangle [id:dp133318881500601] 
\draw   (190,170.5) -- (210,170.5) -- (210,190.5) -- (190,190.5) -- cycle ;
%Straight Lines [id:da2296743936572938] 
\draw    (180,190.5) -- (190,190.5) ;
%Straight Lines [id:da552931735943702] 
\draw    (180,170.5) -- (190,170.5) ;
%Straight Lines [id:da21381336542843066] 
\draw    (210,170.5) -- (220,170.5) ;
%Straight Lines [id:da761347469799839] 
\draw    (210,190.5) -- (220,190.5) ;

%Shape: Rectangle [id:dp61426051032255] 
\draw   (190,250) -- (210,250) -- (210,270) -- (190,270) -- cycle ;
%Straight Lines [id:da8073961691870917] 
\draw    (180,270) -- (190,270) ;
%Straight Lines [id:da8732537685355657] 
\draw    (180,250) -- (190,250) ;
%Straight Lines [id:da011488566082210161] 
\draw    (210,250) -- (220,250) ;
%Straight Lines [id:da592320477064924] 
\draw    (210,270) -- (220,270) ;

%Shape: Rectangle [id:dp049735244618750896] 
\draw   (240,210) -- (260,210) -- (260,230) -- (240,230) -- cycle ;
%Straight Lines [id:da10130108800636961] 
\draw    (230,230) -- (240,230) ;
%Straight Lines [id:da8654179316247474] 
\draw    (230,210) -- (240,210) ;
%Straight Lines [id:da6363810778337138] 
\draw    (260,210) -- (270,210) ;
%Straight Lines [id:da3988862156266957] 
\draw    (260,230) -- (270,230) ;

%Shape: Rectangle [id:dp3423398171116532] 
\draw   (290,230) -- (310,230) -- (310,250) -- (290,250) -- cycle ;
%Straight Lines [id:da7555559849212587] 
\draw    (280,250) -- (290,250) ;
%Straight Lines [id:da22157677191446323] 
\draw    (280,230) -- (290,230) ;
%Straight Lines [id:da05300235201991388] 
\draw    (310,230) -- (320,230) ;
%Straight Lines [id:da11658861159245104] 
\draw    (310,250) -- (320,250) ;

%Shape: Rectangle [id:dp9632091656592998] 
\draw   (290,190) -- (310,190) -- (310,210) -- (290,210) -- cycle ;
%Straight Lines [id:da804637430315079] 
\draw    (280,210) -- (290,210) ;
%Straight Lines [id:da47981599054300794] 
\draw    (280,190) -- (290,190) ;
%Straight Lines [id:da7052555101153426] 
\draw    (310,190) -- (320,190) ;
%Straight Lines [id:da8457706081000229] 
\draw    (310,210) -- (320,210) ;

%Shape: Rectangle [id:dp01251361255382899] 
\draw   (340,210) -- (360,210) -- (360,230) -- (340,230) -- cycle ;
%Straight Lines [id:da7290000983369775] 
\draw    (330,230) -- (340,230) ;
%Straight Lines [id:da24659675664495118] 
\draw    (330,210) -- (340,210) ;
%Straight Lines [id:da5576940828368593] 
\draw    (360,210) -- (370,210) ;
%Straight Lines [id:da44278273021257264] 
\draw    (360,230) -- (370,230) ;

%Shape: Circle [id:dp6037984217627634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,230) .. controls (30,227.51) and (27.99,225.5) .. (25.5,225.5) .. controls (23.01,225.5) and (21,227.51) .. (21,230) .. controls (21,232.49) and (23.01,234.5) .. (25.5,234.5) .. controls (27.99,234.5) and (30,232.49) .. (30,230) -- cycle ;

%Shape: Circle [id:dp11280877657588073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.78,310) .. controls (79.78,307.51) and (77.76,305.5) .. (75.28,305.5) .. controls (72.79,305.5) and (70.78,307.51) .. (70.78,310) .. controls (70.78,312.49) and (72.79,314.5) .. (75.28,314.5) .. controls (77.76,314.5) and (79.78,312.49) .. (79.78,310) -- cycle ;

%Shape: Circle [id:dp9872582512998094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,270) .. controls (180,267.51) and (177.99,265.5) .. (175.5,265.5) .. controls (173.01,265.5) and (171,267.51) .. (171,270) .. controls (171,272.49) and (173.01,274.5) .. (175.5,274.5) .. controls (177.99,274.5) and (180,272.49) .. (180,270) -- cycle ;

%Shape: Circle [id:dp40211614978311583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,171) .. controls (180,168.51) and (177.99,166.5) .. (175.5,166.5) .. controls (173.01,166.5) and (171,168.51) .. (171,171) .. controls (171,173.49) and (173.01,175.5) .. (175.5,175.5) .. controls (177.99,175.5) and (180,173.49) .. (180,171) -- cycle ;

%Shape: Circle [id:dp7778243313961977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,250) .. controls (280,247.51) and (277.99,245.5) .. (275.5,245.5) .. controls (273.01,245.5) and (271,247.51) .. (271,250) .. controls (271,252.49) and (273.01,254.5) .. (275.5,254.5) .. controls (277.99,254.5) and (280,252.49) .. (280,250) -- cycle ;

%Shape: Circle [id:dp9522762644493363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,190) .. controls (280,187.51) and (277.99,185.5) .. (275.5,185.5) .. controls (273.01,185.5) and (271,187.51) .. (271,190) .. controls (271,192.49) and (273.01,194.5) .. (275.5,194.5) .. controls (277.99,194.5) and (280,192.49) .. (280,190) -- cycle ;

%Shape: Circle [id:dp4795702070014305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,131) .. controls (80,128.51) and (77.99,126.5) .. (75.5,126.5) .. controls (73.01,126.5) and (71,128.51) .. (71,131) .. controls (71,133.49) and (73.01,135.5) .. (75.5,135.5) .. controls (77.99,135.5) and (80,133.49) .. (80,131) -- cycle ;


% Text Node
\draw    (379.98,223.1) -- (398.98,223.1) -- (398.98,238.1) -- (379.98,238.1) -- cycle  ;
\draw (389.48,230.6) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (380.22,203.09) -- (398.22,203.09) -- (398.22,217.09) -- (380.22,217.09) -- cycle  ;
\draw (389.22,210.09) node  [font=\tiny]  {$w$};
% Text Node
\draw (67.22,131) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,190) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (267.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167.22,171) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (167.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (67,310) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (17.22,230) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (350,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,199) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,179.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (150,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (100,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (100,139.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (50,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (1,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (12,201.9) -- (30,201.9) -- (30,216.9) -- (12,216.9) -- cycle  ;
\draw (21,209.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (320,243) -- (339,243) -- (339,258) -- (320,258) -- cycle  ;
\draw (329.5,250.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (221,263) -- (240,263) -- (240,278) -- (221,278) -- cycle  ;
\draw (230.5,270.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (120,303) -- (139,303) -- (139,318) -- (120,318) -- cycle  ;
\draw (129.5,310.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (121,123) -- (140,123) -- (140,138) -- (121,138) -- cycle  ;
\draw (130.5,130.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (221,164) -- (240,164) -- (240,179) -- (221,179) -- cycle  ;
\draw (230.5,171.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (320,183) -- (339,183) -- (339,198) -- (320,198) -- cycle  ;
\draw (329.5,190.5) node  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_842q_simp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Straight Lines [id:da706415805931391] 
\draw    (440,270.5) -- (481,270) ;
%Straight Lines [id:da8198536960776681] 
\draw    (360,230) -- (410,231) ;
%Straight Lines [id:da5732276400258147] 
\draw    (400,250.5) -- (410,250.5) ;
%Straight Lines [id:da5469990742110826] 
\draw    (501,270) -- (481,270) ;
%Shape: Rectangle [id:dp4362408366950501] 
\draw   (370,230.5) -- (390,230.5) -- (390,250.5) -- (370,250.5) -- cycle ;
%Straight Lines [id:da5347904436785498] 
\draw    (360,250.5) -- (370,250.5) ;
%Straight Lines [id:da08378338442598321] 
\draw    (360,230.5) -- (370,230.5) ;
%Straight Lines [id:da7830599946537784] 
\draw    (390,230.5) -- (400,230.5) ;
%Straight Lines [id:da942114492955239] 
\draw    (390,250.5) -- (400,250.5) ;

%Shape: Rectangle [id:dp8682218238230264] 
\draw   (420,250.5) -- (440,250.5) -- (440,270.5) -- (420,270.5) -- cycle ;
%Straight Lines [id:da7656851871040455] 
\draw    (410,270.5) -- (420,270.5) ;
%Straight Lines [id:da15053954570970318] 
\draw    (410,250.5) -- (420,250.5) ;
%Straight Lines [id:da08679103327026705] 
\draw    (440,250.5) -- (450,250.5) ;
%Straight Lines [id:da218461993767205] 
\draw    (440,270.5) -- (450,270.5) ;

%Shape: Rectangle [id:dp012641705916676349] 
\draw   (470,270) -- (490,270) -- (490,290) -- (470,290) -- cycle ;
%Straight Lines [id:da5944431935060626] 
\draw    (460,290) -- (470,290) ;
%Straight Lines [id:da8590655629430182] 
\draw    (460,270) -- (470,270) ;
%Straight Lines [id:da9768047005803451] 
\draw    (490,270) -- (500,270) ;
%Straight Lines [id:da27603988689767744] 
\draw    (490,290) -- (500,290) ;

%Shape: Circle [id:dp6819252587740603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,251) .. controls (360,248.51) and (357.99,246.5) .. (355.5,246.5) .. controls (353.01,246.5) and (351,248.51) .. (351,251) .. controls (351,253.49) and (353.01,255.5) .. (355.5,255.5) .. controls (357.99,255.5) and (360,253.49) .. (360,251) -- cycle ;

%Shape: Circle [id:dp7213670222263253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.78,270) .. controls (409.78,267.51) and (407.76,265.5) .. (405.28,265.5) .. controls (402.79,265.5) and (400.78,267.51) .. (400.78,270) .. controls (400.78,272.49) and (402.79,274.5) .. (405.28,274.5) .. controls (407.76,274.5) and (409.78,272.49) .. (409.78,270) -- cycle ;

%Shape: Circle [id:dp7109577018203315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.78,210) .. controls (409.78,207.51) and (407.76,205.5) .. (405.28,205.5) .. controls (402.79,205.5) and (400.78,207.51) .. (400.78,210) .. controls (400.78,212.49) and (402.79,214.5) .. (405.28,214.5) .. controls (407.76,214.5) and (409.78,212.49) .. (409.78,210) -- cycle ;

%Shape: Rectangle [id:dp5918274744690495] 
\draw   (420,211) -- (440,211) -- (440,231) -- (420,231) -- cycle ;
%Straight Lines [id:da8570125496266829] 
\draw    (410,231) -- (420,231) ;
%Straight Lines [id:da22843926708075446] 
\draw    (410,211) -- (420,211) ;
%Straight Lines [id:da948532471339866] 
\draw    (440,211) -- (450,211) ;
%Straight Lines [id:da49467882050312384] 
\draw    (440,231) -- (450,231) ;

%Straight Lines [id:da9879000172105452] 
\draw    (450,211) -- (455,201) ;
%Straight Lines [id:da55032611571486] 
\draw    (455,300) -- (460,290) ;

%Shape: Rectangle [id:dp09601797679784574] 
\draw   (600,228.5) -- (620,228.5) -- (620,248.5) -- (600,248.5) -- cycle ;
%Straight Lines [id:da9191893804834241] 
\draw    (590,248.5) -- (600,248.5) ;
%Straight Lines [id:da3887552695201919] 
\draw    (590,228.5) -- (600,228.5) ;
%Straight Lines [id:da16215963721611226] 
\draw    (620,228.5) -- (630,228.5) ;
%Straight Lines [id:da4874838845819838] 
\draw    (620,248.5) -- (630,248.5) ;

%Shape: Circle [id:dp2575423441952889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,249) .. controls (590,246.51) and (587.99,244.5) .. (585.5,244.5) .. controls (583.01,244.5) and (581,246.51) .. (581,249) .. controls (581,251.49) and (583.01,253.5) .. (585.5,253.5) .. controls (587.99,253.5) and (590,251.49) .. (590,249) -- cycle ;

%Straight Lines [id:da7857584421121124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,90) -- (320,330) ;
%Straight Lines [id:da1318078383282355] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (530,90) -- (530,330) ;

%Straight Lines [id:da3322475978474986] 
\draw    (80,230) -- (90,210) ;
%Straight Lines [id:da32827322407052906] 
\draw    (90,270) -- (80,250) ;
%Straight Lines [id:da7664079511871138] 
\draw    (192,250) -- (180,250) ;
%Straight Lines [id:da41932500481045354] 
\draw    (180,310) -- (192,310) ;
%Straight Lines [id:da09086009495036707] 
\draw    (130,190) -- (140,170) ;
%Straight Lines [id:da6077695971117592] 
\draw    (130,270) -- (140,250) ;
%Straight Lines [id:da9679355002563881] 
\draw    (130,290) -- (135,300) ;
%Straight Lines [id:da018008996151124057] 
\draw    (130,210) -- (140,230) ;
%Straight Lines [id:da818113426197377] 
\draw    (250,270) -- (230,270) ;
%Straight Lines [id:da8968911407997398] 
\draw    (230,290) -- (250,290) ;
%Straight Lines [id:da37541615915504445] 
\draw    (270,270) -- (290,270) ;
%Straight Lines [id:da19783743072025461] 
\draw    (290,290) -- (270,290) ;
%Shape: Rectangle [id:dp6878049496933456] 
\draw   (50,230) -- (70,230) -- (70,250) -- (50,250) -- cycle ;
%Straight Lines [id:da35340059504862276] 
\draw    (40,250) -- (50,250) ;
%Straight Lines [id:da8810554798240353] 
\draw    (40,230) -- (50,230) ;
%Straight Lines [id:da8099752015813886] 
\draw    (70,230) -- (80,230) ;
%Straight Lines [id:da6318417261757412] 
\draw    (70,250) -- (80,250) ;

%Shape: Rectangle [id:dp09244333226544055] 
\draw   (100,190.5) -- (120,190.5) -- (120,210.5) -- (100,210.5) -- cycle ;
%Straight Lines [id:da7069575648334587] 
\draw    (90,210.5) -- (100,210.5) ;
%Straight Lines [id:da5577842209528814] 
\draw    (90,190.5) -- (100,190.5) ;
%Straight Lines [id:da7671879522234331] 
\draw    (120,190.5) -- (130,190.5) ;
%Straight Lines [id:da6866681451897494] 
\draw    (120,210.5) -- (130,210.5) ;

%Shape: Rectangle [id:dp5593465692618056] 
\draw   (100,270) -- (120,270) -- (120,290) -- (100,290) -- cycle ;
%Straight Lines [id:da5149378492837364] 
\draw    (90,290) -- (100,290) ;
%Straight Lines [id:da38825290628151676] 
\draw    (90,270) -- (100,270) ;
%Straight Lines [id:da7645340129066465] 
\draw    (120,270) -- (130,270) ;
%Straight Lines [id:da047528943495319664] 
\draw    (120,290) -- (130,290) ;

%Shape: Rectangle [id:dp9099875397710753] 
\draw   (150,150) -- (170,150) -- (170,170) -- (150,170) -- cycle ;
%Straight Lines [id:da667383748279782] 
\draw    (140,170) -- (150,170) ;
%Straight Lines [id:da501523346783276] 
\draw    (140,150) -- (150,150) ;
%Straight Lines [id:da2976302385997618] 
\draw    (170,150) -- (180,150) ;
%Straight Lines [id:da38604386826233505] 
\draw    (170,170) -- (180,170) ;

%Shape: Rectangle [id:dp7816718823958619] 
\draw   (150,230) -- (170,230) -- (170,250) -- (150,250) -- cycle ;
%Straight Lines [id:da14474209719071474] 
\draw    (140,250) -- (150,250) ;
%Straight Lines [id:da09546339018248773] 
\draw    (140,230) -- (150,230) ;
%Straight Lines [id:da7313980489295857] 
\draw    (170,230) -- (180,230) ;
%Straight Lines [id:da1314211501306659] 
\draw    (170,250) -- (180,250) ;

%Shape: Rectangle [id:dp53120396822122] 
\draw   (200,250) -- (220,250) -- (220,270) -- (200,270) -- cycle ;
%Straight Lines [id:da3723495623157451] 
\draw    (190,270) -- (200,270) ;
%Straight Lines [id:da6913973578806474] 
\draw    (190,250) -- (200,250) ;
%Straight Lines [id:da8033064762279194] 
\draw    (220,250) -- (230,250) ;
%Straight Lines [id:da87912900575011] 
\draw    (220,270) -- (230,270) ;

%Shape: Rectangle [id:dp07805109183516823] 
\draw   (200,290) -- (220,290) -- (220,310) -- (200,310) -- cycle ;
%Straight Lines [id:da629116907619524] 
\draw    (190,310) -- (200,310) ;
%Straight Lines [id:da63704670308608] 
\draw    (190,290) -- (200,290) ;
%Straight Lines [id:da6247941990917667] 
\draw    (220,290) -- (230,290) ;
%Straight Lines [id:da5617649197378125] 
\draw    (220,310) -- (230,310) ;

%Shape: Rectangle [id:dp5412089444946204] 
\draw   (250,270) -- (270,270) -- (270,290) -- (250,290) -- cycle ;
%Straight Lines [id:da39243148681703555] 
\draw    (240,290) -- (250,290) ;
%Straight Lines [id:da778540749897372] 
\draw    (240,270) -- (250,270) ;
%Straight Lines [id:da9176583633887441] 
\draw    (270,270) -- (280,270) ;
%Straight Lines [id:da13280237296312825] 
\draw    (270,290) -- (280,290) ;

%Shape: Circle [id:dp19723869601086474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,250) .. controls (40,247.51) and (37.99,245.5) .. (35.5,245.5) .. controls (33.01,245.5) and (31,247.51) .. (31,250) .. controls (31,252.49) and (33.01,254.5) .. (35.5,254.5) .. controls (37.99,254.5) and (40,252.49) .. (40,250) -- cycle ;

%Shape: Circle [id:dp32133977289089843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,290) .. controls (90,287.51) and (87.99,285.5) .. (85.5,285.5) .. controls (83.01,285.5) and (81,287.51) .. (81,290) .. controls (81,292.49) and (83.01,294.5) .. (85.5,294.5) .. controls (87.99,294.5) and (90,292.49) .. (90,290) -- cycle ;

%Shape: Circle [id:dp8836778453597776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,191) .. controls (90,188.51) and (87.99,186.5) .. (85.5,186.5) .. controls (83.01,186.5) and (81,188.51) .. (81,191) .. controls (81,193.49) and (83.01,195.5) .. (85.5,195.5) .. controls (87.99,195.5) and (90,193.49) .. (90,191) -- cycle ;

%Shape: Circle [id:dp597578939774583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,290) .. controls (190,287.51) and (187.99,285.5) .. (185.5,285.5) .. controls (183.01,285.5) and (181,287.51) .. (181,290) .. controls (181,292.49) and (183.01,294.5) .. (185.5,294.5) .. controls (187.99,294.5) and (190,292.49) .. (190,290) -- cycle ;

%Shape: Circle [id:dp38849787212551634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,270) .. controls (190,267.51) and (187.99,265.5) .. (185.5,265.5) .. controls (183.01,265.5) and (181,267.51) .. (181,270) .. controls (181,272.49) and (183.01,274.5) .. (185.5,274.5) .. controls (187.99,274.5) and (190,272.49) .. (190,270) -- cycle ;

%Straight Lines [id:da871751812238241] 
\draw    (135,140) -- (140,150) ;
%Straight Lines [id:da07930807696308961] 
\draw    (180,310) -- (175,320) ;
%Straight Lines [id:da2015343871626991] 
\draw    (185,140) -- (180,150) ;

% Text Node
\draw    (501,283) -- (519,283) -- (519,298) -- (501,298) -- cycle  ;
\draw (510,290.5) node  [font=\tiny]  {$w$};
% Text Node
\draw    (451,243) -- (470,243) -- (470,258) -- (451,258) -- cycle  ;
\draw (454,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (501,263) -- (520,263) -- (520,278) -- (501,278) -- cycle  ;
\draw (510.5,270.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (451,223) -- (470,223) -- (470,238) -- (451,238) -- cycle  ;
\draw (454,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (430,220) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (397,210) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (397,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (347.22,251) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (480,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (430,259.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (380,239.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (331,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (342,222.9) -- (360,222.9) -- (360,237.9) -- (342,237.9) -- cycle  ;
\draw (351,230.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (577.22,249) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (610,237.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (561,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (572,220.9) -- (590,220.9) -- (590,235.9) -- (572,235.9) -- cycle  ;
\draw (581,228.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (630,241.5) -- (648,241.5) -- (648,256.5) -- (630,256.5) -- cycle  ;
\draw (633,245.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w$};
% Text Node
\draw    (630,221) -- (649,221) -- (649,236) -- (630,236) -- cycle  ;
\draw (633,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (121,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{8} \rangle ] =$};
% Text Node
\draw (377,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{4} \rangle ] =$};
% Text Node
\draw (567,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{2} \rangle ] =$};
% Text Node
\draw (177.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (177.22,290) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (77.22,191) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (77.22,290) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (27.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (260,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (210,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (210,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (160,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (160,159) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (110,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (110,199.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (60,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (11,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (22,221.9) -- (40,221.9) -- (40,236.9) -- (22,236.9) -- cycle  ;
\draw (31,229.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (290,283) -- (308,283) -- (308,298) -- (290,298) -- cycle  ;
\draw (299,290.5) node  [font=\tiny]  {$w$};
% Text Node
\draw    (289.5,263) -- (308.5,263) -- (308.5,278) -- (289.5,278) -- cycle  ;
\draw (299,270.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (229.5,303) -- (248.5,303) -- (248.5,318) -- (229.5,318) -- cycle  ;
\draw (239,310.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (229.5,243) -- (248.5,243) -- (248.5,258) -- (229.5,258) -- cycle  ;
\draw (239,250.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (179.5,223) -- (198.5,223) -- (198.5,238) -- (179.5,238) -- cycle  ;
\draw (189,230.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (179.5,163) -- (198.5,163) -- (198.5,178) -- (179.5,178) -- cycle  ;
\draw (189,170.5) node  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_842q_simp_up.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Shape: Rectangle [id:dp13048951660476904] 
\draw   (593,220.5) -- (613,220.5) -- (613,240.5) -- (593,240.5) -- cycle ;
%Straight Lines [id:da7336037085159515] 
\draw    (583,240.5) -- (593,240.5) ;
%Straight Lines [id:da6377352745773956] 
\draw    (583,220.5) -- (593,220.5) ;
%Straight Lines [id:da06796825393712358] 
\draw    (613,220.5) -- (623,220.5) ;
%Straight Lines [id:da8060886247536383] 
\draw    (613,240.5) -- (623,240.5) ;

%Shape: Circle [id:dp14001270654127174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583,241) .. controls (583,238.51) and (580.99,236.5) .. (578.5,236.5) .. controls (576.01,236.5) and (574,238.51) .. (574,241) .. controls (574,243.49) and (576.01,245.5) .. (578.5,245.5) .. controls (580.99,245.5) and (583,243.49) .. (583,241) -- cycle ;

%Straight Lines [id:da8042185198732317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,90) -- (320,330) ;
%Straight Lines [id:da20544576625804933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (530,90) -- (530,330) ;

%Straight Lines [id:da7434861834593198] 
\draw    (73,220.5) -- (83,200.5) ;
%Straight Lines [id:da49112008984937505] 
\draw    (83,260.5) -- (73,240.5) ;
%Straight Lines [id:da8592832692556569] 
\draw    (171,220.5) -- (183,220.5) ;
%Straight Lines [id:da09752331904915357] 
\draw    (185,240.5) -- (173,240.5) ;
%Straight Lines [id:da175210574781272] 
\draw    (123,260.5) -- (133,240.5) ;
%Straight Lines [id:da28286301942188663] 
\draw    (123,200.5) -- (133,220.5) ;
%Straight Lines [id:da03154103462966673] 
\draw    (243,220.5) -- (223,220.5) ;
%Straight Lines [id:da014808759400718019] 
\draw    (223,240.5) -- (243,240.5) ;
%Straight Lines [id:da45591487204534364] 
\draw    (263,220.5) -- (283,220.5) ;
%Straight Lines [id:da5667183914066978] 
\draw    (283,240.5) -- (263,240.5) ;
%Shape: Rectangle [id:dp04242829426636874] 
\draw   (43,220.5) -- (63,220.5) -- (63,240.5) -- (43,240.5) -- cycle ;
%Straight Lines [id:da9815739475189196] 
\draw    (33,240.5) -- (43,240.5) ;
%Straight Lines [id:da7060602034123273] 
\draw    (33,220.5) -- (43,220.5) ;
%Straight Lines [id:da9236386585898799] 
\draw    (63,220.5) -- (73,220.5) ;
%Straight Lines [id:da32831013796345365] 
\draw    (63,240.5) -- (73,240.5) ;

%Shape: Rectangle [id:dp47851807343534136] 
\draw   (93,181) -- (113,181) -- (113,201) -- (93,201) -- cycle ;
%Straight Lines [id:da3158713197223302] 
\draw    (83,201) -- (93,201) ;
%Straight Lines [id:da1453216147765588] 
\draw    (83,181) -- (93,181) ;
%Straight Lines [id:da40051663825447004] 
\draw    (113,181) -- (123,181) ;
%Straight Lines [id:da4202974029525681] 
\draw    (113,201) -- (123,201) ;

%Shape: Rectangle [id:dp06713710169891862] 
\draw   (93,260.5) -- (113,260.5) -- (113,280.5) -- (93,280.5) -- cycle ;
%Straight Lines [id:da7726007938015724] 
\draw    (83,280.5) -- (93,280.5) ;
%Straight Lines [id:da7936184554349786] 
\draw    (83,260.5) -- (93,260.5) ;
%Straight Lines [id:da6937900481270871] 
\draw    (113,260.5) -- (123,260.5) ;
%Straight Lines [id:da8301684475508992] 
\draw    (113,280.5) -- (123,280.5) ;

%Shape: Rectangle [id:dp22702989288817133] 
\draw   (143,220.5) -- (163,220.5) -- (163,240.5) -- (143,240.5) -- cycle ;
%Straight Lines [id:da5896589541277852] 
\draw    (133,240.5) -- (143,240.5) ;
%Straight Lines [id:da1691330110795195] 
\draw    (133,220.5) -- (143,220.5) ;
%Straight Lines [id:da8363857770501728] 
\draw    (163,220.5) -- (173,220.5) ;
%Straight Lines [id:da10018013648405977] 
\draw    (163,240.5) -- (173,240.5) ;

%Shape: Rectangle [id:dp757585111623283] 
\draw   (193,240.5) -- (213,240.5) -- (213,260.5) -- (193,260.5) -- cycle ;
%Straight Lines [id:da22609860397184134] 
\draw    (183,260.5) -- (193,260.5) ;
%Straight Lines [id:da44028205082337735] 
\draw    (183,240.5) -- (193,240.5) ;
%Straight Lines [id:da7233066486613875] 
\draw    (213,240.5) -- (223,240.5) ;
%Straight Lines [id:da14787494217951136] 
\draw    (213,260.5) -- (223,260.5) ;

%Shape: Rectangle [id:dp5490683902377229] 
\draw   (193,200.5) -- (213,200.5) -- (213,220.5) -- (193,220.5) -- cycle ;
%Straight Lines [id:da11684409284573793] 
\draw    (183,220.5) -- (193,220.5) ;
%Straight Lines [id:da6250367394620804] 
\draw    (183,200.5) -- (193,200.5) ;
%Straight Lines [id:da24364278037986242] 
\draw    (213,200.5) -- (223,200.5) ;
%Straight Lines [id:da41903195068585] 
\draw    (213,220.5) -- (223,220.5) ;

%Shape: Rectangle [id:dp079187039658553] 
\draw   (243,220.5) -- (263,220.5) -- (263,240.5) -- (243,240.5) -- cycle ;
%Straight Lines [id:da9878762366637177] 
\draw    (233,240.5) -- (243,240.5) ;
%Straight Lines [id:da10546266397979731] 
\draw    (233,220.5) -- (243,220.5) ;
%Straight Lines [id:da6586032279313332] 
\draw    (263,220.5) -- (273,220.5) ;
%Straight Lines [id:da8270189025542622] 
\draw    (263,240.5) -- (273,240.5) ;

%Shape: Circle [id:dp14453464585926912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33,240.5) .. controls (33,238.01) and (30.99,236) .. (28.5,236) .. controls (26.01,236) and (24,238.01) .. (24,240.5) .. controls (24,242.99) and (26.01,245) .. (28.5,245) .. controls (30.99,245) and (33,242.99) .. (33,240.5) -- cycle ;

%Shape: Circle [id:dp45234992027415455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,280.5) .. controls (83,278.01) and (80.99,276) .. (78.5,276) .. controls (76.01,276) and (74,278.01) .. (74,280.5) .. controls (74,282.99) and (76.01,285) .. (78.5,285) .. controls (80.99,285) and (83,282.99) .. (83,280.5) -- cycle ;

%Shape: Circle [id:dp7223214359972923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,181.5) .. controls (83,179.01) and (80.99,177) .. (78.5,177) .. controls (76.01,177) and (74,179.01) .. (74,181.5) .. controls (74,183.99) and (76.01,186) .. (78.5,186) .. controls (80.99,186) and (83,183.99) .. (83,181.5) -- cycle ;

%Shape: Circle [id:dp713698941969821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183,260.5) .. controls (183,258.01) and (180.99,256) .. (178.5,256) .. controls (176.01,256) and (174,258.01) .. (174,260.5) .. controls (174,262.99) and (176.01,265) .. (178.5,265) .. controls (180.99,265) and (183,262.99) .. (183,260.5) -- cycle ;

%Shape: Circle [id:dp6878802507630477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183,200.5) .. controls (183,198.01) and (180.99,196) .. (178.5,196) .. controls (176.01,196) and (174,198.01) .. (174,200.5) .. controls (174,202.99) and (176.01,205) .. (178.5,205) .. controls (180.99,205) and (183,202.99) .. (183,200.5) -- cycle ;


%Straight Lines [id:da4719684478018833] 
\draw    (391.78,221.5) -- (403.78,221.5) ;
%Straight Lines [id:da6881183732292613] 
\draw    (405.78,241.5) -- (393.78,241.5) ;
%Straight Lines [id:da4268924821000806] 
\draw    (463.78,221.5) -- (443.78,221.5) ;
%Straight Lines [id:da8056792746058108] 
\draw    (443.78,241.5) -- (463.78,241.5) ;
%Straight Lines [id:da7307769323167603] 
\draw    (483.78,221.5) -- (503.78,221.5) ;
%Straight Lines [id:da9491201496084531] 
\draw    (503.78,241.5) -- (483.78,241.5) ;
%Shape: Rectangle [id:dp0894433052590411] 
\draw   (363.78,221.5) -- (383.78,221.5) -- (383.78,241.5) -- (363.78,241.5) -- cycle ;
%Straight Lines [id:da2174007995816658] 
\draw    (353.78,241.5) -- (363.78,241.5) ;
%Straight Lines [id:da7894641064778294] 
\draw    (353.78,221.5) -- (363.78,221.5) ;
%Straight Lines [id:da11886666893349807] 
\draw    (383.78,221.5) -- (393.78,221.5) ;
%Straight Lines [id:da9851626345329014] 
\draw    (383.78,241.5) -- (393.78,241.5) ;

%Shape: Rectangle [id:dp41317526778867397] 
\draw   (413.78,241.5) -- (433.78,241.5) -- (433.78,261.5) -- (413.78,261.5) -- cycle ;
%Straight Lines [id:da18958480828240387] 
\draw    (403.78,261.5) -- (413.78,261.5) ;
%Straight Lines [id:da4729278238312069] 
\draw    (403.78,241.5) -- (413.78,241.5) ;
%Straight Lines [id:da7209860016805592] 
\draw    (433.78,241.5) -- (443.78,241.5) ;
%Straight Lines [id:da7981374328111976] 
\draw    (433.78,261.5) -- (443.78,261.5) ;

%Shape: Rectangle [id:dp49142297725051876] 
\draw   (413.78,201.5) -- (433.78,201.5) -- (433.78,221.5) -- (413.78,221.5) -- cycle ;
%Straight Lines [id:da2918632595288133] 
\draw    (403.78,221.5) -- (413.78,221.5) ;
%Straight Lines [id:da261205012742997] 
\draw    (403.78,201.5) -- (413.78,201.5) ;
%Straight Lines [id:da7359845284384456] 
\draw    (433.78,201.5) -- (443.78,201.5) ;
%Straight Lines [id:da04171013278178104] 
\draw    (433.78,221.5) -- (443.78,221.5) ;

%Shape: Rectangle [id:dp8239311669439875] 
\draw   (463.78,221.5) -- (483.78,221.5) -- (483.78,241.5) -- (463.78,241.5) -- cycle ;
%Straight Lines [id:da6292794326002666] 
\draw    (453.78,241.5) -- (463.78,241.5) ;
%Straight Lines [id:da6044235123810455] 
\draw    (453.78,221.5) -- (463.78,221.5) ;
%Straight Lines [id:da4695505070956336] 
\draw    (483.78,221.5) -- (493.78,221.5) ;
%Straight Lines [id:da9406702643377365] 
\draw    (483.78,241.5) -- (493.78,241.5) ;

%Shape: Circle [id:dp5094175612757772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.78,242.5) .. controls (353.78,240.01) and (351.76,238) .. (349.28,238) .. controls (346.79,238) and (344.78,240.01) .. (344.78,242.5) .. controls (344.78,244.99) and (346.79,247) .. (349.28,247) .. controls (351.76,247) and (353.78,244.99) .. (353.78,242.5) -- cycle ;

%Shape: Circle [id:dp13416972501098368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.78,261.5) .. controls (403.78,259.01) and (401.76,257) .. (399.28,257) .. controls (396.79,257) and (394.78,259.01) .. (394.78,261.5) .. controls (394.78,263.99) and (396.79,266) .. (399.28,266) .. controls (401.76,266) and (403.78,263.99) .. (403.78,261.5) -- cycle ;

%Shape: Circle [id:dp8886444089628129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.78,201.5) .. controls (403.78,199.01) and (401.76,197) .. (399.28,197) .. controls (396.79,197) and (394.78,199.01) .. (394.78,201.5) .. controls (394.78,203.99) and (396.79,206) .. (399.28,206) .. controls (401.76,206) and (403.78,203.99) .. (403.78,201.5) -- cycle ;


% Text Node
\draw    (623.22,213.09) -- (641.22,213.09) -- (641.22,228.09) -- (623.22,228.09) -- cycle  ;
\draw (632.22,220.59) node  [font=\tiny]  {$w$};
% Text Node
\draw    (622.98,233.1) -- (641.98,233.1) -- (641.98,248.1) -- (622.98,248.1) -- cycle  ;
\draw (632.48,240.6) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (121,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{8} \rangle ] =$};
% Text Node
\draw (377,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{4} \rangle ] =$};
% Text Node
\draw (567,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Var}[ \partial _{1,1} \langle X_{2} \rangle ] =$};
% Text Node
\draw (570.22,241) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (603,229.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (554,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (565,212.9) -- (583,212.9) -- (583,227.9) -- (565,227.9) -- cycle  ;
\draw (574,220.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (283.22,213.6) -- (301.22,213.6) -- (301.22,228.6) -- (283.22,228.6) -- cycle  ;
\draw (292.22,221.1) node  [font=\tiny]  {$u_{1}$};
% Text Node
\draw (170.22,200.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (170.22,260.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (70.22,181.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (70.22,280.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (20.22,240.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (253,229.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (203,209.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (203,249.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (153,229.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (103,269.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (103,190) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (53,229.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (4,211.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (15,212.4) -- (33,212.4) -- (33,227.4) -- (15,227.4) -- cycle  ;
\draw (24,219.9) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (283,232.5) -- (302,232.5) -- (302,247.5) -- (283,247.5) -- cycle  ;
\draw (292.5,240) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (223,253.5) -- (242,253.5) -- (242,268.5) -- (223,268.5) -- cycle  ;
\draw (232.5,261) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (123,273.5) -- (142,273.5) -- (142,288.5) -- (123,288.5) -- cycle  ;
\draw (132.5,281) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (123,174.5) -- (142,174.5) -- (142,189.5) -- (123,189.5) -- cycle  ;
\draw (132.5,182) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (223,192.5) -- (242,192.5) -- (242,207.5) -- (223,207.5) -- cycle  ;
\draw (232.5,200) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (504,215.09) -- (522,215.09) -- (522,229.09) -- (504,229.09) -- cycle  ;
\draw (513,222.09) node  [font=\tiny]  {$w$};
% Text Node
\draw    (503.5,234.59) -- (522.5,234.59) -- (522.5,249.59) -- (503.5,249.59) -- cycle  ;
\draw (513,242.09) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (391,201.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (391,261.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (341,242.5) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (473.78,230.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (423.78,210.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (423.78,250.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (373.78,230.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (324.78,213.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (335.78,214.4) -- (353.78,214.4) -- (353.78,229.4) -- (335.78,229.4) -- cycle  ;
\draw (344.78,221.9) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (444,194) -- (463,194) -- (463,209) -- (444,209) -- cycle  ;
\draw (453.5,201.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (444,254) -- (463,254) -- (463,269) -- (444,269) -- cycle  ;
\draw (453.5,261.5) node  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_cone1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470


%Straight Lines [id:da9663383466283977] 
\draw    (130,150) -- (120,210) ;
%Straight Lines [id:da05188024691911397] 
\draw    (120,230) -- (130,290) ;
%Straight Lines [id:da8629738272908469] 
\draw    (180,230) -- (170,290) ;
%Straight Lines [id:da13896250081733763] 
\draw    (170,150) -- (180,210) ;
%Straight Lines [id:da47676688686950586] 
\draw    (220,210) -- (230,190) ;
%Straight Lines [id:da8203824216522488] 
\draw    (230,250) -- (220,230) ;
%Straight Lines [id:da25704013266071946] 
\draw    (180,70) -- (170,130) ;
%Straight Lines [id:da4991693403575461] 
\draw    (230,90) -- (220,70) ;
%Straight Lines [id:da01536860965236575] 
\draw    (170,310) -- (175,320) ;
%Straight Lines [id:da3005595434660493] 
\draw    (175,40) -- (180,50) ;
%Straight Lines [id:da6031968395499672] 
\draw    (230,350) -- (225,360) ;
%Straight Lines [id:da8496979545448562] 
\draw    (225,40) -- (220,50) ;
%Straight Lines [id:da4065113272514802] 
\draw    (270,90) -- (280,70) ;
%Straight Lines [id:da5221275334453206] 
\draw    (270,350) -- (275,360) ;
%Straight Lines [id:da9118843100917557] 
\draw    (320,50) -- (332,50) ;
%Straight Lines [id:da6620915856429244] 
\draw    (332,70) -- (320,70) ;
%Straight Lines [id:da6235076038019831] 
\draw    (320,130) -- (332,130) ;
%Straight Lines [id:da20499611022091369] 
\draw    (332,150) -- (320,150) ;
%Straight Lines [id:da6219994075938626] 
\draw    (318,210) -- (330,210) ;
%Straight Lines [id:da18480676601541912] 
\draw    (332,230) -- (320,230) ;
%Straight Lines [id:da5254292744047377] 
\draw    (320,290) -- (332,290) ;
%Straight Lines [id:da2554092298666748] 
\draw    (332,310) -- (320,310) ;
%Shape: Rectangle [id:dp12852826994335853] 
\draw   (90,210) -- (110,210) -- (110,230) -- (90,230) -- cycle ;
%Straight Lines [id:da46495275963246785] 
\draw    (80,230) -- (90,230) ;
%Straight Lines [id:da008397738344563921] 
\draw    (80,210) -- (90,210) ;
%Straight Lines [id:da25122346982501176] 
\draw    (110,210) -- (120,210) ;
%Straight Lines [id:da8374928925545273] 
\draw    (110,230) -- (120,230) ;

%Straight Lines [id:da12308431480619775] 
\draw    (270,170) -- (280,150) ;
%Straight Lines [id:da47212627372074034] 
\draw    (270,250) -- (280,230) ;
%Straight Lines [id:da08263521928930828] 
\draw    (270,330) -- (280,310) ;
%Straight Lines [id:da6919896439010089] 
\draw    (270,270) -- (280,290) ;
%Straight Lines [id:da8903701640350756] 
\draw    (270,190) -- (280,210) ;
%Straight Lines [id:da9691201051775751] 
\draw    (270,110) -- (280,130) ;
%Straight Lines [id:da6053028707431245] 
\draw    (275,40) -- (280,50) ;
%Straight Lines [id:da08724277686425741] 
\draw    (375,20) -- (370,30) ;
%Straight Lines [id:da3365827624413955] 
\draw    (380,350) -- (375,360) ;
%Straight Lines [id:da31828356581703554] 
\draw    (370,50) -- (380,50) ;
%Straight Lines [id:da2622665485589879] 
\draw    (390,70) -- (370,70) ;
%Straight Lines [id:da501967498494357] 
\draw    (370,110) -- (390,110) ;
%Straight Lines [id:da430195650788356] 
\draw    (390,130) -- (370,130) ;
%Straight Lines [id:da7533227421664137] 
\draw    (370,150) -- (390,150) ;
%Straight Lines [id:da9232025457019459] 
\draw    (390,170) -- (370,170) ;
%Straight Lines [id:da12440564639081764] 
\draw    (370,190) -- (390,190) ;
%Straight Lines [id:da7701356665527987] 
\draw    (390,210) -- (370,210) ;
%Straight Lines [id:da7544392477067521] 
\draw    (370,230) -- (390,230) ;
%Straight Lines [id:da8049629675651742] 
\draw    (390,250) -- (370,250) ;
%Straight Lines [id:da5992742284923702] 
\draw    (370,270) -- (390,270) ;
%Straight Lines [id:da3844942101679385] 
\draw    (390,290) -- (370,290) ;
%Straight Lines [id:da2568592702842072] 
\draw    (370,310) -- (390,310) ;
%Straight Lines [id:da28386275983321263] 
\draw    (390,330) -- (370,330) ;
%Straight Lines [id:da41889958192719057] 
\draw    (410,70) -- (430,70) ;
%Straight Lines [id:da27668528503809164] 
\draw    (430,90) -- (370,90) ;
%Straight Lines [id:da871923798170734] 
\draw    (430,110) -- (410,110) ;
%Straight Lines [id:da0043048378882903915] 
\draw    (410,130) -- (430,130) ;
%Straight Lines [id:da40312406100422526] 
\draw    (430,150) -- (410,150) ;
%Straight Lines [id:da07400708871716422] 
\draw    (410,170) -- (430,170) ;
%Straight Lines [id:da7267148270198254] 
\draw    (430,190) -- (410,190) ;
%Straight Lines [id:da5485966375769877] 
\draw    (410,210) -- (430,210) ;
%Straight Lines [id:da9389956919971016] 
\draw    (430,230) -- (410,230) ;
%Straight Lines [id:da7563816000198822] 
\draw    (410,250) -- (430,250) ;
%Straight Lines [id:da7159164578304822] 
\draw    (430,270) -- (410,270) ;
%Straight Lines [id:da816680151950524] 
\draw    (410,290) -- (430,290) ;
%Straight Lines [id:da963324614240239] 
\draw    (430,310) -- (410,310) ;
%Straight Lines [id:da31333893152517667] 
\draw    (410,330) -- (430,330) ;
%Straight Lines [id:da23749847449366057] 
\draw    (430,350) -- (410,350) ;
%Straight Lines [id:da8638612860167767] 
\draw    (410,50) -- (430,50) ;
%Shape: Rectangle [id:dp5301990308781197] 
\draw   (140,130.5) -- (160,130.5) -- (160,150.5) -- (140,150.5) -- cycle ;
%Straight Lines [id:da7010165130140591] 
\draw    (130,150.5) -- (140,150.5) ;
%Straight Lines [id:da15254140820275586] 
\draw    (130,130.5) -- (140,130.5) ;
%Straight Lines [id:da6869840899732869] 
\draw    (160,130.5) -- (170,130.5) ;
%Straight Lines [id:da09787351724797011] 
\draw    (160,150.5) -- (170,150.5) ;

%Shape: Rectangle [id:dp9560801294628942] 
\draw   (140,290) -- (160,290) -- (160,310) -- (140,310) -- cycle ;
%Straight Lines [id:da5044368318319472] 
\draw    (130,310) -- (140,310) ;
%Straight Lines [id:da9125630392207895] 
\draw    (130,290) -- (140,290) ;
%Straight Lines [id:da15140847046494632] 
\draw    (160,290) -- (170,290) ;
%Straight Lines [id:da748518877083419] 
\draw    (160,310) -- (170,310) ;

%Shape: Rectangle [id:dp04224763434337908] 
\draw   (190,50.5) -- (210,50.5) -- (210,70.5) -- (190,70.5) -- cycle ;
%Straight Lines [id:da4552802434237777] 
\draw    (180,70.5) -- (190,70.5) ;
%Straight Lines [id:da4460197745136616] 
\draw    (180,50.5) -- (190,50.5) ;
%Straight Lines [id:da11346722938349951] 
\draw    (210,50.5) -- (220,50.5) ;
%Straight Lines [id:da4728548630070688] 
\draw    (210,70.5) -- (220,70.5) ;

%Shape: Rectangle [id:dp5274885878314977] 
\draw   (190,210) -- (210,210) -- (210,230) -- (190,230) -- cycle ;
%Straight Lines [id:da9582869485702918] 
\draw    (180,230) -- (190,230) ;
%Straight Lines [id:da7863365090858474] 
\draw    (180,210) -- (190,210) ;
%Straight Lines [id:da5792642423578316] 
\draw    (210,210) -- (220,210) ;
%Straight Lines [id:da8453704987107393] 
\draw    (210,230) -- (220,230) ;

%Shape: Rectangle [id:dp537858681347867] 
\draw   (240,170.5) -- (260,170.5) -- (260,190.5) -- (240,190.5) -- cycle ;
%Straight Lines [id:da7068698387311438] 
\draw    (230,190.5) -- (240,190.5) ;
%Straight Lines [id:da9440321684387074] 
\draw    (230,170.5) -- (240,170.5) ;
%Straight Lines [id:da20636170429725165] 
\draw    (260,170.5) -- (270,170.5) ;
%Straight Lines [id:da4168378933346202] 
\draw    (260,190.5) -- (270,190.5) ;

%Shape: Rectangle [id:dp9974327622536394] 
\draw   (240,330) -- (260,330) -- (260,350) -- (240,350) -- cycle ;
%Straight Lines [id:da8236589565089791] 
\draw    (230,350) -- (240,350) ;
%Straight Lines [id:da8873647221604677] 
\draw    (230,330) -- (240,330) ;
%Straight Lines [id:da5111561655835146] 
\draw    (260,330) -- (270,330) ;
%Straight Lines [id:da8717617685224706] 
\draw    (260,350) -- (270,350) ;

%Shape: Rectangle [id:dp1541043032110676] 
\draw   (240,90.5) -- (260,90.5) -- (260,110.5) -- (240,110.5) -- cycle ;
%Straight Lines [id:da5786099902018369] 
\draw    (230,110.5) -- (240,110.5) ;
%Straight Lines [id:da945000083432141] 
\draw    (230,90.5) -- (240,90.5) ;
%Straight Lines [id:da7755238579061923] 
\draw    (260,90.5) -- (270,90.5) ;
%Straight Lines [id:da26941018719519594] 
\draw    (260,110.5) -- (270,110.5) ;

%Shape: Rectangle [id:dp43680958931877933] 
\draw   (240,250) -- (260,250) -- (260,270) -- (240,270) -- cycle ;
%Straight Lines [id:da8633712360980941] 
\draw    (230,270) -- (240,270) ;
%Straight Lines [id:da9138842053419902] 
\draw    (230,250) -- (240,250) ;
%Straight Lines [id:da982387639371942] 
\draw    (260,250) -- (270,250) ;
%Straight Lines [id:da3812555610501156] 
\draw    (260,270) -- (270,270) ;

%Shape: Rectangle [id:dp8553816917269588] 
\draw   (290,130) -- (310,130) -- (310,150) -- (290,150) -- cycle ;
%Straight Lines [id:da05514503662695547] 
\draw    (280,150) -- (290,150) ;
%Straight Lines [id:da5833421059400452] 
\draw    (280,130) -- (290,130) ;
%Straight Lines [id:da14306840296279888] 
\draw    (310,130) -- (320,130) ;
%Straight Lines [id:da248174376083242] 
\draw    (310,150) -- (320,150) ;

%Shape: Rectangle [id:dp9701662775968396] 
\draw   (290,290) -- (310,290) -- (310,310) -- (290,310) -- cycle ;
%Straight Lines [id:da422401616019763] 
\draw    (280,310) -- (290,310) ;
%Straight Lines [id:da8153643928337766] 
\draw    (280,290) -- (290,290) ;
%Straight Lines [id:da8883444517631418] 
\draw    (310,290) -- (320,290) ;
%Straight Lines [id:da273468787700317] 
\draw    (310,310) -- (320,310) ;

%Shape: Rectangle [id:dp12253061350163819] 
\draw   (290,50) -- (310,50) -- (310,70) -- (290,70) -- cycle ;
%Straight Lines [id:da21885554690973907] 
\draw    (280,70) -- (290,70) ;
%Straight Lines [id:da20107639773310249] 
\draw    (280,50) -- (290,50) ;
%Straight Lines [id:da9390618778289381] 
\draw    (310,50) -- (320,50) ;
%Straight Lines [id:da26778334731892084] 
\draw    (310,70) -- (320,70) ;

%Shape: Rectangle [id:dp9413524927867054] 
\draw   (290,210) -- (310,210) -- (310,230) -- (290,230) -- cycle ;
%Straight Lines [id:da89427512199057] 
\draw    (280,230) -- (290,230) ;
%Straight Lines [id:da2745527412522535] 
\draw    (280,210) -- (290,210) ;
%Straight Lines [id:da373309491768431] 
\draw    (310,210) -- (320,210) ;
%Straight Lines [id:da4714653945590852] 
\draw    (310,230) -- (320,230) ;

%Shape: Rectangle [id:dp7085589158444743] 
\draw   (340,150) -- (360,150) -- (360,170) -- (340,170) -- cycle ;
%Straight Lines [id:da7342322344836432] 
\draw    (330,170) -- (340,170) ;
%Straight Lines [id:da26352397254402704] 
\draw    (330,150) -- (340,150) ;
%Straight Lines [id:da3733055177442941] 
\draw    (360,150) -- (370,150) ;
%Straight Lines [id:da10874677039174485] 
\draw    (360,170) -- (370,170) ;

%Shape: Rectangle [id:dp136293154708494] 
\draw   (340,310) -- (360,310) -- (360,330) -- (340,330) -- cycle ;
%Straight Lines [id:da5945823559912451] 
\draw    (330,330) -- (340,330) ;
%Straight Lines [id:da20299596020278043] 
\draw    (330,310) -- (340,310) ;
%Straight Lines [id:da2689983766108648] 
\draw    (360,310) -- (370,310) ;
%Straight Lines [id:da5461285099839919] 
\draw    (360,330) -- (370,330) ;

%Shape: Rectangle [id:dp5312032960275259] 
\draw   (340,70) -- (360,70) -- (360,90) -- (340,90) -- cycle ;
%Straight Lines [id:da15888227970859892] 
\draw    (330,90) -- (340,90) ;
%Straight Lines [id:da0250110222100004] 
\draw    (330,70) -- (340,70) ;
%Straight Lines [id:da34071534590217256] 
\draw    (360,70) -- (370,70) ;
%Straight Lines [id:da4560834344589133] 
\draw    (360,90) -- (370,90) ;

%Shape: Rectangle [id:dp6811037372377851] 
\draw   (340,230) -- (360,230) -- (360,250) -- (340,250) -- cycle ;
%Straight Lines [id:da33066528179251864] 
\draw    (330,250) -- (340,250) ;
%Straight Lines [id:da28283103677184096] 
\draw    (330,230) -- (340,230) ;
%Straight Lines [id:da45379989264952125] 
\draw    (360,230) -- (370,230) ;
%Straight Lines [id:da462509428232331] 
\draw    (360,250) -- (370,250) ;

%Shape: Rectangle [id:dp061832724840494846] 
\draw   (340,110) -- (360,110) -- (360,130) -- (340,130) -- cycle ;
%Straight Lines [id:da015427139368709097] 
\draw    (330,130) -- (340,130) ;
%Straight Lines [id:da8717126637052759] 
\draw    (330,110) -- (340,110) ;
%Straight Lines [id:da2760241750846484] 
\draw    (360,110) -- (370,110) ;
%Straight Lines [id:da3367318882179251] 
\draw    (360,130) -- (370,130) ;

%Shape: Rectangle [id:dp5284640383185619] 
\draw   (340,270) -- (360,270) -- (360,290) -- (340,290) -- cycle ;
%Straight Lines [id:da4374632824920992] 
\draw    (330,290) -- (340,290) ;
%Straight Lines [id:da23991892760360578] 
\draw    (330,270) -- (340,270) ;
%Straight Lines [id:da45097102312908044] 
\draw    (360,270) -- (370,270) ;
%Straight Lines [id:da32298125173705294] 
\draw    (360,290) -- (370,290) ;

%Shape: Rectangle [id:dp5628844123812495] 
\draw   (340,30) -- (360,30) -- (360,50) -- (340,50) -- cycle ;
%Straight Lines [id:da4568209728389787] 
\draw    (330,50) -- (340,50) ;
%Straight Lines [id:da190510729411846] 
\draw    (330,30) -- (340,30) ;
%Straight Lines [id:da17007999855020195] 
\draw    (360,30) -- (370,30) ;
%Straight Lines [id:da052987943809973626] 
\draw    (360,50) -- (370,50) ;

%Shape: Rectangle [id:dp5148038331105809] 
\draw   (340,190) -- (360,190) -- (360,210) -- (340,210) -- cycle ;
%Straight Lines [id:da8700103956309075] 
\draw    (330,210) -- (340,210) ;
%Straight Lines [id:da2899489511202795] 
\draw    (330,190) -- (340,190) ;
%Straight Lines [id:da3496755124197626] 
\draw    (360,190) -- (370,190) ;
%Straight Lines [id:da8792734083950478] 
\draw    (360,210) -- (370,210) ;

%Shape: Rectangle [id:dp9003450584149417] 
\draw   (390,170) -- (410,170) -- (410,190) -- (390,190) -- cycle ;
%Straight Lines [id:da024104798072212885] 
\draw    (380,190) -- (390,190) ;
%Straight Lines [id:da06492184884063446] 
\draw    (380,170) -- (390,170) ;
%Straight Lines [id:da8297207070819776] 
\draw    (410,170) -- (420,170) ;
%Straight Lines [id:da06836638853965482] 
\draw    (410,190) -- (420,190) ;

%Shape: Rectangle [id:dp8327706858684283] 
\draw   (390,330) -- (410,330) -- (410,350) -- (390,350) -- cycle ;
%Straight Lines [id:da8857139069596613] 
\draw    (380,350) -- (390,350) ;
%Straight Lines [id:da3967602635318561] 
\draw    (380,330) -- (390,330) ;
%Straight Lines [id:da9779244053446685] 
\draw    (410,330) -- (420,330) ;
%Straight Lines [id:da4720687750130159] 
\draw    (410,350) -- (420,350) ;

%Shape: Rectangle [id:dp14909866006689487] 
\draw   (390,90) -- (410,90) -- (410,110) -- (390,110) -- cycle ;
%Straight Lines [id:da5441849801235621] 
\draw    (380,110) -- (390,110) ;
%Straight Lines [id:da18759305653417746] 
\draw    (380,90) -- (390,90) ;
%Straight Lines [id:da2902747322923567] 
\draw    (410,90) -- (420,90) ;
%Straight Lines [id:da08763783245782397] 
\draw    (410,110) -- (420,110) ;

%Shape: Rectangle [id:dp547931194094512] 
\draw   (390,250) -- (410,250) -- (410,270) -- (390,270) -- cycle ;
%Straight Lines [id:da1775855226221379] 
\draw    (380,270) -- (390,270) ;
%Straight Lines [id:da2331424479423343] 
\draw    (380,250) -- (390,250) ;
%Straight Lines [id:da9188261022229867] 
\draw    (410,250) -- (420,250) ;
%Straight Lines [id:da4832701287831036] 
\draw    (410,270) -- (420,270) ;

%Shape: Rectangle [id:dp20863501384178318] 
\draw   (390,130) -- (410,130) -- (410,150) -- (390,150) -- cycle ;
%Straight Lines [id:da34503000732944966] 
\draw    (380,150) -- (390,150) ;
%Straight Lines [id:da5677443726117359] 
\draw    (380,130) -- (390,130) ;
%Straight Lines [id:da42351885393063693] 
\draw    (410,130) -- (420,130) ;
%Straight Lines [id:da36694701053108814] 
\draw    (410,150) -- (420,150) ;

%Shape: Rectangle [id:dp11144617347731711] 
\draw   (390,290) -- (410,290) -- (410,310) -- (390,310) -- cycle ;
%Straight Lines [id:da42143479763448677] 
\draw    (380,310) -- (390,310) ;
%Straight Lines [id:da033406913240436875] 
\draw    (380,290) -- (390,290) ;
%Straight Lines [id:da1916982319624998] 
\draw    (410,290) -- (420,290) ;
%Straight Lines [id:da2951156432151725] 
\draw    (410,310) -- (420,310) ;

%Shape: Rectangle [id:dp07540575684074335] 
\draw   (390,50) -- (410,50) -- (410,70) -- (390,70) -- cycle ;
%Straight Lines [id:da9237721299222537] 
\draw    (380,70) -- (390,70) ;
%Straight Lines [id:da07536589190349008] 
\draw    (380,50) -- (390,50) ;
%Straight Lines [id:da6226754637039991] 
\draw    (410,50) -- (420,50) ;
%Straight Lines [id:da5100039311862274] 
\draw    (410,70) -- (420,70) ;

%Shape: Rectangle [id:dp9024376881557612] 
\draw   (390,210) -- (410,210) -- (410,230) -- (390,230) -- cycle ;
%Straight Lines [id:da36222458777576416] 
\draw    (380,230) -- (390,230) ;
%Straight Lines [id:da7786746606790094] 
\draw    (380,210) -- (390,210) ;
%Straight Lines [id:da5551557643102938] 
\draw    (410,210) -- (420,210) ;
%Straight Lines [id:da8642067408455565] 
\draw    (410,230) -- (420,230) ;

%Shape: Circle [id:dp9121364373771566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80,230) .. controls (80,227.51) and (77.99,225.5) .. (75.5,225.5) .. controls (73.01,225.5) and (71,227.51) .. (71,230) .. controls (71,232.49) and (73.01,234.5) .. (75.5,234.5) .. controls (77.99,234.5) and (80,232.49) .. (80,230) -- cycle ;

%Shape: Circle [id:dp2371067976549992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.78,310) .. controls (129.78,307.51) and (127.76,305.5) .. (125.28,305.5) .. controls (122.79,305.5) and (120.78,307.51) .. (120.78,310) .. controls (120.78,312.49) and (122.79,314.5) .. (125.28,314.5) .. controls (127.76,314.5) and (129.78,312.49) .. (129.78,310) -- cycle ;

%Shape: Circle [id:dp4964749866121465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.78,330) .. controls (229.78,327.51) and (227.76,325.5) .. (225.28,325.5) .. controls (222.79,325.5) and (220.78,327.51) .. (220.78,330) .. controls (220.78,332.49) and (222.79,334.5) .. (225.28,334.5) .. controls (227.76,334.5) and (229.78,332.49) .. (229.78,330) -- cycle ;

%Shape: Circle [id:dp8658698844773955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,270) .. controls (230,267.51) and (227.99,265.5) .. (225.5,265.5) .. controls (223.01,265.5) and (221,267.51) .. (221,270) .. controls (221,272.49) and (223.01,274.5) .. (225.5,274.5) .. controls (227.99,274.5) and (230,272.49) .. (230,270) -- cycle ;

%Shape: Circle [id:dp950011894454716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,171) .. controls (230,168.51) and (227.99,166.5) .. (225.5,166.5) .. controls (223.01,166.5) and (221,168.51) .. (221,171) .. controls (221,173.49) and (223.01,175.5) .. (225.5,175.5) .. controls (227.99,175.5) and (230,173.49) .. (230,171) -- cycle ;

%Shape: Circle [id:dp22407308219230782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,111) .. controls (230,108.51) and (227.99,106.5) .. (225.5,106.5) .. controls (223.01,106.5) and (221,108.51) .. (221,111) .. controls (221,113.49) and (223.01,115.5) .. (225.5,115.5) .. controls (227.99,115.5) and (230,113.49) .. (230,111) -- cycle ;

%Shape: Circle [id:dp49222597634504606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.78,330) .. controls (329.78,327.51) and (327.76,325.5) .. (325.28,325.5) .. controls (322.79,325.5) and (320.78,327.51) .. (320.78,330) .. controls (320.78,332.49) and (322.79,334.5) .. (325.28,334.5) .. controls (327.76,334.5) and (329.78,332.49) .. (329.78,330) -- cycle ;

%Shape: Circle [id:dp14875908687754902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,270) .. controls (330,267.51) and (327.99,265.5) .. (325.5,265.5) .. controls (323.01,265.5) and (321,267.51) .. (321,270) .. controls (321,272.49) and (323.01,274.5) .. (325.5,274.5) .. controls (327.99,274.5) and (330,272.49) .. (330,270) -- cycle ;

%Shape: Circle [id:dp3770671103641918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,250) .. controls (330,247.51) and (327.99,245.5) .. (325.5,245.5) .. controls (323.01,245.5) and (321,247.51) .. (321,250) .. controls (321,252.49) and (323.01,254.5) .. (325.5,254.5) .. controls (327.99,254.5) and (330,252.49) .. (330,250) -- cycle ;

%Shape: Circle [id:dp6071011322202129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,190) .. controls (330,187.51) and (327.99,185.5) .. (325.5,185.5) .. controls (323.01,185.5) and (321,187.51) .. (321,190) .. controls (321,192.49) and (323.01,194.5) .. (325.5,194.5) .. controls (327.99,194.5) and (330,192.49) .. (330,190) -- cycle ;

%Shape: Circle [id:dp31425041655118235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,170) .. controls (330,167.51) and (327.99,165.5) .. (325.5,165.5) .. controls (323.01,165.5) and (321,167.51) .. (321,170) .. controls (321,172.49) and (323.01,174.5) .. (325.5,174.5) .. controls (327.99,174.5) and (330,172.49) .. (330,170) -- cycle ;

%Shape: Circle [id:dp20781005064773073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,110) .. controls (330,107.51) and (327.99,105.5) .. (325.5,105.5) .. controls (323.01,105.5) and (321,107.51) .. (321,110) .. controls (321,112.49) and (323.01,114.5) .. (325.5,114.5) .. controls (327.99,114.5) and (330,112.49) .. (330,110) -- cycle ;

%Shape: Circle [id:dp46494396586712927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,90) .. controls (330,87.51) and (327.99,85.5) .. (325.5,85.5) .. controls (323.01,85.5) and (321,87.51) .. (321,90) .. controls (321,92.49) and (323.01,94.5) .. (325.5,94.5) .. controls (327.99,94.5) and (330,92.49) .. (330,90) -- cycle ;

%Shape: Circle [id:dp9182209169435507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,30) .. controls (330,27.51) and (327.99,25.5) .. (325.5,25.5) .. controls (323.01,25.5) and (321,27.51) .. (321,30) .. controls (321,32.49) and (323.01,34.5) .. (325.5,34.5) .. controls (327.99,34.5) and (330,32.49) .. (330,30) -- cycle ;

%Shape: Circle [id:dp822241594745124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,131) .. controls (130,128.51) and (127.99,126.5) .. (125.5,126.5) .. controls (123.01,126.5) and (121,128.51) .. (121,131) .. controls (121,133.49) and (123.01,135.5) .. (125.5,135.5) .. controls (127.99,135.5) and (130,133.49) .. (130,131) -- cycle ;

%Shape: Polygon [id:ds8069752332414268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (460,240) -- (370,240) -- (360,260) -- (270,260) -- (260,300) -- (220,300) -- (170,300) -- (160,330) -- (110,330) -- (40,240) -- (40,200) -- (110,110) -- (160,110) -- (170,140) -- (250,140) -- (270,180) -- (360,180) -- (370,200) -- (410,200) -- (420,220) -- (460,220) -- cycle ;

% Text Node
\draw (117.22,131) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,30) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,90) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,110) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,170) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,190) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (317,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (217.22,111) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (217.22,171) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (217.22,270) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (217,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (117,310) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (67.22,230) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (400,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,59) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,139) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,99) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (400,179) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,199) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,39) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,119) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,79) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (350,159) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,59) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (300,139) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,99.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (250,179.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (200,59.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (150,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (150,139.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (100,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (51,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (62,201.9) -- (80,201.9) -- (80,216.9) -- (62,216.9) -- cycle  ;
\draw (71,209.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (430,202) -- (448,202) -- (448,217) -- (430,217) -- cycle  ;
\draw (433,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (430,302) -- (448,302) -- (448,317) -- (430,317) -- cycle  ;
\draw (433,306.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{8}$};
% Text Node
\draw    (430,282) -- (448,282) -- (448,297) -- (430,297) -- cycle  ;
\draw (433,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{7}$};
% Text Node
\draw    (430,122) -- (448,122) -- (448,137) -- (430,137) -- cycle  ;
\draw (433,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{5}$};
% Text Node
\draw    (430,41) -- (448,41) -- (448,56) -- (430,56) -- cycle  ;
\draw (433,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{4}$};
% Text Node
\draw    (430,222) -- (448,222) -- (448,237) -- (430,237) -- cycle  ;
\draw (433,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (430,61) -- (448,61) -- (448,76) -- (430,76) -- cycle  ;
\draw (433,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw    (430,142) -- (448,142) -- (448,157) -- (430,157) -- cycle  ;
\draw (433,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{6}$};
% Text Node
\draw    (430,82) -- (448,82) -- (448,97) -- (430,97) -- cycle  ;
\draw (433,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{9}$};
% Text Node
\draw    (430,342) -- (449,342) -- (449,357) -- (430,357) -- cycle  ;
\draw (433,346.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{15}$};
% Text Node
\draw    (430,323) -- (449,323) -- (449,338) -- (430,338) -- cycle  ;
\draw (433,327.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{16}$};
% Text Node
\draw    (430,242) -- (449,242) -- (449,257) -- (430,257) -- cycle  ;
\draw (433,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{13}$};
% Text Node
\draw    (430,182) -- (449,182) -- (449,197) -- (430,197) -- cycle  ;
\draw (433,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{12}$};
% Text Node
\draw    (430,102) -- (449,102) -- (449,117) -- (430,117) -- cycle  ;
\draw (433,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{10}$};
% Text Node
\draw    (430,162) -- (449,162) -- (449,177) -- (430,177) -- cycle  ;
\draw (433,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{11}$};
% Text Node
\draw    (430,262) -- (449,262) -- (449,277) -- (430,277) -- cycle  ;
\draw (433,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{14}$};


\end{tikzpicture}

==> tikz_files/mera_tn2_cone2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Shape: Polygon [id:ds1431463726062856] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (470,240) -- (430,240) -- (420,260) -- (380,260) -- (370,280) -- (330,280) -- (310,320) -- (280,320) -- (270,360) -- (205,360) -- (190,390) -- (120,390) -- (50,300) -- (50,260) -- (120,170) -- (190,80) -- (220,80) -- (230,121) -- (270,121) -- (280,160) -- (310,160) -- (330,201) -- (370,200) -- (380,220) -- (470,220) -- cycle ;

%Straight Lines [id:da6677855783159248] 
\draw    (140,210) -- (130,270) ;
%Straight Lines [id:da16393662422398325] 
\draw    (130,290) -- (140,350) ;
%Straight Lines [id:da26394888786007287] 
\draw    (190,290) -- (180,350) ;
%Straight Lines [id:da9640446438833388] 
\draw    (180,210) -- (190,270) ;
%Straight Lines [id:da18571527061218585] 
\draw    (230,270) -- (240,250) ;
%Straight Lines [id:da6492297050775615] 
\draw    (240,310) -- (230,290) ;
%Straight Lines [id:da7812756606018192] 
\draw    (190,130) -- (180,190) ;
%Straight Lines [id:da04240350653804792] 
\draw    (240,150) -- (230,130) ;
%Straight Lines [id:da7375089517269788] 
\draw    (180,370) -- (185,380) ;
%Straight Lines [id:da09034319278628056] 
\draw    (185,100) -- (190,110) ;
%Straight Lines [id:da3343300812324208] 
\draw    (240,410) -- (235,420) ;
%Straight Lines [id:da15642600261654938] 
\draw    (235,100) -- (230,110) ;
%Straight Lines [id:da924763031828354] 
\draw    (280,150) -- (290,130) ;
%Straight Lines [id:da2508470437045147] 
\draw    (280,410) -- (285,420) ;
%Straight Lines [id:da2949147112469155] 
\draw    (330,110) -- (342,110) ;
%Straight Lines [id:da36961118403786375] 
\draw    (342,130) -- (330,130) ;
%Straight Lines [id:da8846455773336459] 
\draw    (330,190) -- (342,190) ;
%Straight Lines [id:da0818941183709565] 
\draw    (342,210) -- (330,210) ;
%Straight Lines [id:da5814527731077932] 
\draw    (328,270) -- (340,270) ;
%Straight Lines [id:da43140958918512573] 
\draw    (342,290) -- (330,290) ;
%Straight Lines [id:da09366606795958554] 
\draw    (330,350) -- (342,350) ;
%Straight Lines [id:da7874474153445563] 
\draw    (342,370) -- (330,370) ;
%Shape: Rectangle [id:dp9673694970755882] 
\draw   (100,270) -- (120,270) -- (120,290) -- (100,290) -- cycle ;
%Straight Lines [id:da7863053681035157] 
\draw    (90,290) -- (100,290) ;
%Straight Lines [id:da286386068790873] 
\draw    (90,270) -- (100,270) ;
%Straight Lines [id:da07596916864191039] 
\draw    (120,270) -- (130,270) ;
%Straight Lines [id:da4634444920926519] 
\draw    (120,290) -- (130,290) ;

%Straight Lines [id:da253728192794086] 
\draw    (280,230) -- (290,210) ;
%Straight Lines [id:da2855644704274003] 
\draw    (280,310) -- (290,290) ;
%Straight Lines [id:da8661151921099388] 
\draw    (280,390) -- (290,370) ;
%Straight Lines [id:da6502095697634429] 
\draw    (280,330) -- (290,350) ;
%Straight Lines [id:da2474838814646072] 
\draw    (280,250) -- (290,270) ;
%Straight Lines [id:da3780159921931521] 
\draw    (280,170) -- (290,190) ;
%Straight Lines [id:da25126852085975715] 
\draw    (285,100) -- (290,110) ;
%Straight Lines [id:da6266970042954836] 
\draw    (385,80) -- (380,90) ;
%Straight Lines [id:da11844372676244275] 
\draw    (390,410) -- (385,420) ;
%Straight Lines [id:da7737634741504782] 
\draw    (380,110) -- (390,110) ;
%Straight Lines [id:da7476329091655161] 
\draw    (400,130) -- (380,130) ;
%Straight Lines [id:da5054181777280415] 
\draw    (380,170) -- (400,170) ;
%Straight Lines [id:da5667252163751986] 
\draw    (400,190) -- (380,190) ;
%Straight Lines [id:da028367172557243192] 
\draw    (380,210) -- (400,210) ;
%Straight Lines [id:da2481814221817944] 
\draw    (400,230) -- (380,230) ;
%Straight Lines [id:da5873608210069412] 
\draw    (380,250) -- (400,250) ;
%Straight Lines [id:da1319988407766446] 
\draw    (400,270) -- (380,270) ;
%Straight Lines [id:da7321577132552304] 
\draw    (380,290) -- (400,290) ;
%Straight Lines [id:da14462217671397348] 
\draw    (400,310) -- (380,310) ;
%Straight Lines [id:da8930248594666399] 
\draw    (380,330) -- (400,330) ;
%Straight Lines [id:da9470473521125828] 
\draw    (400,350) -- (380,350) ;
%Straight Lines [id:da2744071213693031] 
\draw    (380,370) -- (400,370) ;
%Straight Lines [id:da018267356272724022] 
\draw    (400,390) -- (380,390) ;
%Straight Lines [id:da6973885223752365] 
\draw    (420,130) -- (440,130) ;
%Straight Lines [id:da983403480562921] 
\draw    (440,150) -- (380,150) ;
%Straight Lines [id:da40061058838563013] 
\draw    (440,170) -- (420,170) ;
%Straight Lines [id:da07494146301392401] 
\draw    (420,190) -- (440,190) ;
%Straight Lines [id:da8899036154356617] 
\draw    (440,210) -- (420,210) ;
%Straight Lines [id:da32872100400086324] 
\draw    (420,230) -- (440,230) ;
%Straight Lines [id:da19418770366181448] 
\draw    (440,250) -- (420,250) ;
%Straight Lines [id:da33542122706307165] 
\draw    (420,270) -- (440,270) ;
%Straight Lines [id:da9988020192125509] 
\draw    (440,290) -- (420,290) ;
%Straight Lines [id:da950249236623754] 
\draw    (420,310) -- (440,310) ;
%Straight Lines [id:da14177824963081465] 
\draw    (440,330) -- (420,330) ;
%Straight Lines [id:da3568603453809689] 
\draw    (420,350) -- (440,350) ;
%Straight Lines [id:da24676373611771618] 
\draw    (440,370) -- (420,370) ;
%Straight Lines [id:da7764594120506196] 
\draw    (420,390) -- (440,390) ;
%Straight Lines [id:da8698852245530821] 
\draw    (440,410) -- (420,410) ;
%Straight Lines [id:da43613260603281323] 
\draw    (420,110) -- (440,110) ;
%Shape: Rectangle [id:dp694988993218713] 
\draw   (150,190.5) -- (170,190.5) -- (170,210.5) -- (150,210.5) -- cycle ;
%Straight Lines [id:da6654726264537478] 
\draw    (140,210.5) -- (150,210.5) ;
%Straight Lines [id:da931573863048865] 
\draw    (140,190.5) -- (150,190.5) ;
%Straight Lines [id:da0002458413214916355] 
\draw    (170,190.5) -- (180,190.5) ;
%Straight Lines [id:da36725791563987675] 
\draw    (170,210.5) -- (180,210.5) ;

%Shape: Rectangle [id:dp6497516926402138] 
\draw   (150,350) -- (170,350) -- (170,370) -- (150,370) -- cycle ;
%Straight Lines [id:da6026088269780523] 
\draw    (140,370) -- (150,370) ;
%Straight Lines [id:da10425712477118343] 
\draw    (140,350) -- (150,350) ;
%Straight Lines [id:da42458473717465206] 
\draw    (170,350) -- (180,350) ;
%Straight Lines [id:da3495643360006029] 
\draw    (170,370) -- (180,370) ;

%Shape: Rectangle [id:dp9315133050139597] 
\draw   (200,110.5) -- (220,110.5) -- (220,130.5) -- (200,130.5) -- cycle ;
%Straight Lines [id:da013529876880510772] 
\draw    (190,130.5) -- (200,130.5) ;
%Straight Lines [id:da012745610558646758] 
\draw    (190,110.5) -- (200,110.5) ;
%Straight Lines [id:da44419270079270157] 
\draw    (220,110.5) -- (230,110.5) ;
%Straight Lines [id:da47463453349388574] 
\draw    (220,130.5) -- (230,130.5) ;

%Shape: Rectangle [id:dp6204830061181248] 
\draw   (200,270) -- (220,270) -- (220,290) -- (200,290) -- cycle ;
%Straight Lines [id:da3482180385323912] 
\draw    (190,290) -- (200,290) ;
%Straight Lines [id:da9562187433358236] 
\draw    (190,270) -- (200,270) ;
%Straight Lines [id:da13545865531191148] 
\draw    (220,270) -- (230,270) ;
%Straight Lines [id:da6002785339007548] 
\draw    (220,290) -- (230,290) ;

%Shape: Rectangle [id:dp24876293324418763] 
\draw   (250,230.5) -- (270,230.5) -- (270,250.5) -- (250,250.5) -- cycle ;
%Straight Lines [id:da5461458679915829] 
\draw    (240,250.5) -- (250,250.5) ;
%Straight Lines [id:da7923243635655455] 
\draw    (240,230.5) -- (250,230.5) ;
%Straight Lines [id:da5590967899864046] 
\draw    (270,230.5) -- (280,230.5) ;
%Straight Lines [id:da7815552418488823] 
\draw    (270,250.5) -- (280,250.5) ;

%Shape: Rectangle [id:dp14740172903086646] 
\draw   (250,390) -- (270,390) -- (270,410) -- (250,410) -- cycle ;
%Straight Lines [id:da5275847659443196] 
\draw    (240,410) -- (250,410) ;
%Straight Lines [id:da044598777708124926] 
\draw    (240,390) -- (250,390) ;
%Straight Lines [id:da8298081569574851] 
\draw    (270,390) -- (280,390) ;
%Straight Lines [id:da15757238460784406] 
\draw    (270,410) -- (280,410) ;

%Shape: Rectangle [id:dp27346339514560314] 
\draw   (250,150.5) -- (270,150.5) -- (270,170.5) -- (250,170.5) -- cycle ;
%Straight Lines [id:da8285474533842214] 
\draw    (240,170.5) -- (250,170.5) ;
%Straight Lines [id:da7983811897473352] 
\draw    (240,150.5) -- (250,150.5) ;
%Straight Lines [id:da1516726510194435] 
\draw    (270,150.5) -- (280,150.5) ;
%Straight Lines [id:da9472328539907131] 
\draw    (270,170.5) -- (280,170.5) ;

%Shape: Rectangle [id:dp12486921315079758] 
\draw   (250,310) -- (270,310) -- (270,330) -- (250,330) -- cycle ;
%Straight Lines [id:da4360166372318446] 
\draw    (240,330) -- (250,330) ;
%Straight Lines [id:da03458708184767767] 
\draw    (240,310) -- (250,310) ;
%Straight Lines [id:da9345882572331805] 
\draw    (270,310) -- (280,310) ;
%Straight Lines [id:da47896237532889896] 
\draw    (270,330) -- (280,330) ;

%Shape: Rectangle [id:dp5722922197012101] 
\draw   (300,190) -- (320,190) -- (320,210) -- (300,210) -- cycle ;
%Straight Lines [id:da5658021322118179] 
\draw    (290,210) -- (300,210) ;
%Straight Lines [id:da8360596691815523] 
\draw    (290,190) -- (300,190) ;
%Straight Lines [id:da2788147934191043] 
\draw    (320,190) -- (330,190) ;
%Straight Lines [id:da4202859378419459] 
\draw    (320,210) -- (330,210) ;

%Shape: Rectangle [id:dp9573833205162208] 
\draw   (300,350) -- (320,350) -- (320,370) -- (300,370) -- cycle ;
%Straight Lines [id:da3595067099335607] 
\draw    (290,370) -- (300,370) ;
%Straight Lines [id:da10600682452176002] 
\draw    (290,350) -- (300,350) ;
%Straight Lines [id:da13253252523719183] 
\draw    (320,350) -- (330,350) ;
%Straight Lines [id:da4129866750291056] 
\draw    (320,370) -- (330,370) ;

%Shape: Rectangle [id:dp7304428683984103] 
\draw   (300,110) -- (320,110) -- (320,130) -- (300,130) -- cycle ;
%Straight Lines [id:da9546288287778169] 
\draw    (290,130) -- (300,130) ;
%Straight Lines [id:da46986987760010956] 
\draw    (290,110) -- (300,110) ;
%Straight Lines [id:da5152916981633413] 
\draw    (320,110) -- (330,110) ;
%Straight Lines [id:da5100031463309835] 
\draw    (320,130) -- (330,130) ;

%Shape: Rectangle [id:dp3810773843762154] 
\draw   (300,270) -- (320,270) -- (320,290) -- (300,290) -- cycle ;
%Straight Lines [id:da8689319282034358] 
\draw    (290,290) -- (300,290) ;
%Straight Lines [id:da1412926445910172] 
\draw    (290,270) -- (300,270) ;
%Straight Lines [id:da24381265239832728] 
\draw    (320,270) -- (330,270) ;
%Straight Lines [id:da6778957507556169] 
\draw    (320,290) -- (330,290) ;

%Shape: Rectangle [id:dp8371063749851806] 
\draw   (350,210) -- (370,210) -- (370,230) -- (350,230) -- cycle ;
%Straight Lines [id:da9377594622041319] 
\draw    (340,230) -- (350,230) ;
%Straight Lines [id:da6072050021834987] 
\draw    (340,210) -- (350,210) ;
%Straight Lines [id:da9756780353617724] 
\draw    (370,210) -- (380,210) ;
%Straight Lines [id:da8334777019503741] 
\draw    (370,230) -- (380,230) ;

%Shape: Rectangle [id:dp08511980041803824] 
\draw   (350,370) -- (370,370) -- (370,390) -- (350,390) -- cycle ;
%Straight Lines [id:da1993739827730372] 
\draw    (340,390) -- (350,390) ;
%Straight Lines [id:da2957683119296821] 
\draw    (340,370) -- (350,370) ;
%Straight Lines [id:da24710658564987575] 
\draw    (370,370) -- (380,370) ;
%Straight Lines [id:da07118611354305604] 
\draw    (370,390) -- (380,390) ;

%Shape: Rectangle [id:dp07993223584121267] 
\draw   (350,130) -- (370,130) -- (370,150) -- (350,150) -- cycle ;
%Straight Lines [id:da24849240901772562] 
\draw    (340,150) -- (350,150) ;
%Straight Lines [id:da2248784389720797] 
\draw    (340,130) -- (350,130) ;
%Straight Lines [id:da4907214024924047] 
\draw    (370,130) -- (380,130) ;
%Straight Lines [id:da8018365545636061] 
\draw    (370,150) -- (380,150) ;

%Shape: Rectangle [id:dp592071849362743] 
\draw   (350,290) -- (370,290) -- (370,310) -- (350,310) -- cycle ;
%Straight Lines [id:da49508514698915085] 
\draw    (340,310) -- (350,310) ;
%Straight Lines [id:da4464026221119646] 
\draw    (340,290) -- (350,290) ;
%Straight Lines [id:da7473645995808653] 
\draw    (370,290) -- (380,290) ;
%Straight Lines [id:da3381887657510494] 
\draw    (370,310) -- (380,310) ;

%Shape: Rectangle [id:dp31971507138409594] 
\draw   (350,170) -- (370,170) -- (370,190) -- (350,190) -- cycle ;
%Straight Lines [id:da48743360857440177] 
\draw    (340,190) -- (350,190) ;
%Straight Lines [id:da009570501460152814] 
\draw    (340,170) -- (350,170) ;
%Straight Lines [id:da6794359475988492] 
\draw    (370,170) -- (380,170) ;
%Straight Lines [id:da400000070211757] 
\draw    (370,190) -- (380,190) ;

%Shape: Rectangle [id:dp2500413471658809] 
\draw   (350,330) -- (370,330) -- (370,350) -- (350,350) -- cycle ;
%Straight Lines [id:da2238288247607796] 
\draw    (340,350) -- (350,350) ;
%Straight Lines [id:da3823899145538663] 
\draw    (340,330) -- (350,330) ;
%Straight Lines [id:da5274871437029509] 
\draw    (370,330) -- (380,330) ;
%Straight Lines [id:da545925310428359] 
\draw    (370,350) -- (380,350) ;

%Shape: Rectangle [id:dp7368307987034883] 
\draw   (350,90) -- (370,90) -- (370,110) -- (350,110) -- cycle ;
%Straight Lines [id:da520282192542638] 
\draw    (340,110) -- (350,110) ;
%Straight Lines [id:da7207103376597539] 
\draw    (340,90) -- (350,90) ;
%Straight Lines [id:da7367377882683874] 
\draw    (370,90) -- (380,90) ;
%Straight Lines [id:da9392335360957544] 
\draw    (370,110) -- (380,110) ;

%Shape: Rectangle [id:dp9764893151661491] 
\draw   (350,250) -- (370,250) -- (370,270) -- (350,270) -- cycle ;
%Straight Lines [id:da5010284857636194] 
\draw    (340,270) -- (350,270) ;
%Straight Lines [id:da7564607523946059] 
\draw    (340,250) -- (350,250) ;
%Straight Lines [id:da012404234513738732] 
\draw    (370,250) -- (380,250) ;
%Straight Lines [id:da03669462163672055] 
\draw    (370,270) -- (380,270) ;

%Shape: Rectangle [id:dp6212332463164052] 
\draw   (400,230) -- (420,230) -- (420,250) -- (400,250) -- cycle ;
%Straight Lines [id:da6058256204151566] 
\draw    (390,250) -- (400,250) ;
%Straight Lines [id:da17493595594509803] 
\draw    (390,230) -- (400,230) ;
%Straight Lines [id:da5883879817542572] 
\draw    (420,230) -- (430,230) ;
%Straight Lines [id:da04815539262874613] 
\draw    (420,250) -- (430,250) ;

%Shape: Rectangle [id:dp435407097433832] 
\draw   (400,390) -- (420,390) -- (420,410) -- (400,410) -- cycle ;
%Straight Lines [id:da17194969502126045] 
\draw    (390,410) -- (400,410) ;
%Straight Lines [id:da38616551536265] 
\draw    (390,390) -- (400,390) ;
%Straight Lines [id:da8098118908540719] 
\draw    (420,390) -- (430,390) ;
%Straight Lines [id:da5018832897464014] 
\draw    (420,410) -- (430,410) ;

%Shape: Rectangle [id:dp06153171271231339] 
\draw   (400,150) -- (420,150) -- (420,170) -- (400,170) -- cycle ;
%Straight Lines [id:da383203965708949] 
\draw    (390,170) -- (400,170) ;
%Straight Lines [id:da48329068272491127] 
\draw    (390,150) -- (400,150) ;
%Straight Lines [id:da9325574595082935] 
\draw    (420,150) -- (430,150) ;
%Straight Lines [id:da5879338996136985] 
\draw    (420,170) -- (430,170) ;

%Shape: Rectangle [id:dp4519885683481404] 
\draw   (400,310) -- (420,310) -- (420,330) -- (400,330) -- cycle ;
%Straight Lines [id:da7174366949035047] 
\draw    (390,330) -- (400,330) ;
%Straight Lines [id:da6426099988714165] 
\draw    (390,310) -- (400,310) ;
%Straight Lines [id:da8291684125716796] 
\draw    (420,310) -- (430,310) ;
%Straight Lines [id:da2386557226396171] 
\draw    (420,330) -- (430,330) ;

%Shape: Rectangle [id:dp4102261165318053] 
\draw   (400,190) -- (420,190) -- (420,210) -- (400,210) -- cycle ;
%Straight Lines [id:da14083584253844772] 
\draw    (390,210) -- (400,210) ;
%Straight Lines [id:da6051022819858098] 
\draw    (390,190) -- (400,190) ;
%Straight Lines [id:da5131707478819709] 
\draw    (420,190) -- (430,190) ;
%Straight Lines [id:da08551024774023497] 
\draw    (420,210) -- (430,210) ;

%Shape: Rectangle [id:dp6371774080993231] 
\draw   (400,350) -- (420,350) -- (420,370) -- (400,370) -- cycle ;
%Straight Lines [id:da08232178367700071] 
\draw    (390,370) -- (400,370) ;
%Straight Lines [id:da9468473514603546] 
\draw    (390,350) -- (400,350) ;
%Straight Lines [id:da440703343436329] 
\draw    (420,350) -- (430,350) ;
%Straight Lines [id:da4493631058072438] 
\draw    (420,370) -- (430,370) ;

%Shape: Rectangle [id:dp26376121635546057] 
\draw   (400,110) -- (420,110) -- (420,130) -- (400,130) -- cycle ;
%Straight Lines [id:da2642929374228844] 
\draw    (390,130) -- (400,130) ;
%Straight Lines [id:da44885986427303015] 
\draw    (390,110) -- (400,110) ;
%Straight Lines [id:da5699951204803899] 
\draw    (420,110) -- (430,110) ;
%Straight Lines [id:da49259085818146686] 
\draw    (420,130) -- (430,130) ;

%Shape: Rectangle [id:dp3121489410340821] 
\draw   (400,270) -- (420,270) -- (420,290) -- (400,290) -- cycle ;
%Straight Lines [id:da8823885243334058] 
\draw    (390,290) -- (400,290) ;
%Straight Lines [id:da41358206044989987] 
\draw    (390,270) -- (400,270) ;
%Straight Lines [id:da9232745637987811] 
\draw    (420,270) -- (430,270) ;
%Straight Lines [id:da053168479424205994] 
\draw    (420,290) -- (430,290) ;

%Shape: Circle [id:dp5080089742885918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,290) .. controls (90,287.51) and (87.99,285.5) .. (85.5,285.5) .. controls (83.01,285.5) and (81,287.51) .. (81,290) .. controls (81,292.49) and (83.01,294.5) .. (85.5,294.5) .. controls (87.99,294.5) and (90,292.49) .. (90,290) -- cycle ;

%Shape: Circle [id:dp5430217272966387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.78,370) .. controls (139.78,367.51) and (137.76,365.5) .. (135.28,365.5) .. controls (132.79,365.5) and (130.78,367.51) .. (130.78,370) .. controls (130.78,372.49) and (132.79,374.5) .. (135.28,374.5) .. controls (137.76,374.5) and (139.78,372.49) .. (139.78,370) -- cycle ;

%Shape: Circle [id:dp930758016418687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.78,390) .. controls (239.78,387.51) and (237.76,385.5) .. (235.28,385.5) .. controls (232.79,385.5) and (230.78,387.51) .. (230.78,390) .. controls (230.78,392.49) and (232.79,394.5) .. (235.28,394.5) .. controls (237.76,394.5) and (239.78,392.49) .. (239.78,390) -- cycle ;

%Shape: Circle [id:dp644850252891384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,330) .. controls (240,327.51) and (237.99,325.5) .. (235.5,325.5) .. controls (233.01,325.5) and (231,327.51) .. (231,330) .. controls (231,332.49) and (233.01,334.5) .. (235.5,334.5) .. controls (237.99,334.5) and (240,332.49) .. (240,330) -- cycle ;

%Shape: Circle [id:dp809877170674588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,231) .. controls (240,228.51) and (237.99,226.5) .. (235.5,226.5) .. controls (233.01,226.5) and (231,228.51) .. (231,231) .. controls (231,233.49) and (233.01,235.5) .. (235.5,235.5) .. controls (237.99,235.5) and (240,233.49) .. (240,231) -- cycle ;

%Shape: Circle [id:dp4004250136109382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,171) .. controls (240,168.51) and (237.99,166.5) .. (235.5,166.5) .. controls (233.01,166.5) and (231,168.51) .. (231,171) .. controls (231,173.49) and (233.01,175.5) .. (235.5,175.5) .. controls (237.99,175.5) and (240,173.49) .. (240,171) -- cycle ;

%Shape: Circle [id:dp022212217907142007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.78,390) .. controls (339.78,387.51) and (337.76,385.5) .. (335.28,385.5) .. controls (332.79,385.5) and (330.78,387.51) .. (330.78,390) .. controls (330.78,392.49) and (332.79,394.5) .. (335.28,394.5) .. controls (337.76,394.5) and (339.78,392.49) .. (339.78,390) -- cycle ;

%Shape: Circle [id:dp9021454388820112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,330) .. controls (340,327.51) and (337.99,325.5) .. (335.5,325.5) .. controls (333.01,325.5) and (331,327.51) .. (331,330) .. controls (331,332.49) and (333.01,334.5) .. (335.5,334.5) .. controls (337.99,334.5) and (340,332.49) .. (340,330) -- cycle ;

%Shape: Circle [id:dp8616996213582659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,310) .. controls (340,307.51) and (337.99,305.5) .. (335.5,305.5) .. controls (333.01,305.5) and (331,307.51) .. (331,310) .. controls (331,312.49) and (333.01,314.5) .. (335.5,314.5) .. controls (337.99,314.5) and (340,312.49) .. (340,310) -- cycle ;

%Shape: Circle [id:dp5928187448209676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,250) .. controls (340,247.51) and (337.99,245.5) .. (335.5,245.5) .. controls (333.01,245.5) and (331,247.51) .. (331,250) .. controls (331,252.49) and (333.01,254.5) .. (335.5,254.5) .. controls (337.99,254.5) and (340,252.49) .. (340,250) -- cycle ;

%Shape: Circle [id:dp35045917806655513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,230) .. controls (340,227.51) and (337.99,225.5) .. (335.5,225.5) .. controls (333.01,225.5) and (331,227.51) .. (331,230) .. controls (331,232.49) and (333.01,234.5) .. (335.5,234.5) .. controls (337.99,234.5) and (340,232.49) .. (340,230) -- cycle ;

%Shape: Circle [id:dp8179272762771099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,170) .. controls (340,167.51) and (337.99,165.5) .. (335.5,165.5) .. controls (333.01,165.5) and (331,167.51) .. (331,170) .. controls (331,172.49) and (333.01,174.5) .. (335.5,174.5) .. controls (337.99,174.5) and (340,172.49) .. (340,170) -- cycle ;

%Shape: Circle [id:dp44507606046541603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,150) .. controls (340,147.51) and (337.99,145.5) .. (335.5,145.5) .. controls (333.01,145.5) and (331,147.51) .. (331,150) .. controls (331,152.49) and (333.01,154.5) .. (335.5,154.5) .. controls (337.99,154.5) and (340,152.49) .. (340,150) -- cycle ;

%Shape: Circle [id:dp08452862040170483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,90) .. controls (340,87.51) and (337.99,85.5) .. (335.5,85.5) .. controls (333.01,85.5) and (331,87.51) .. (331,90) .. controls (331,92.49) and (333.01,94.5) .. (335.5,94.5) .. controls (337.99,94.5) and (340,92.49) .. (340,90) -- cycle ;

%Shape: Circle [id:dp4948951827770627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,191) .. controls (140,188.51) and (137.99,186.5) .. (135.5,186.5) .. controls (133.01,186.5) and (131,188.51) .. (131,191) .. controls (131,193.49) and (133.01,195.5) .. (135.5,195.5) .. controls (137.99,195.5) and (140,193.49) .. (140,191) -- cycle ;


% Text Node
\draw (127.22,191) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,90) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,150) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,170) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,230) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,250) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,310) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327.22,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (327,390) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (227.22,171) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (227.22,231) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (227.22,330) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (227,390) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (127,370) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (77.22,290) node  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (410,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,119) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,359) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,199) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,159) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,399) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (410,239) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,259) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,99) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,339) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,179) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,299) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,139) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,379) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (360,219) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (310,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (310,119) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (310,359) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (310,199) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (260,319) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (260,159.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (260,399) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (260,239.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (210,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (210,119.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (160,359) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (160,199.5) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (110,279) node  [font=\footnotesize]  {$\tilde{U}$};
% Text Node
\draw (61,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (72,261.9) -- (90,261.9) -- (90,276.9) -- (72,276.9) -- cycle  ;
\draw (81,269.4) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (440,262) -- (458,262) -- (458,277) -- (440,277) -- cycle  ;
\draw (443,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (440,362) -- (458,362) -- (458,377) -- (440,377) -- cycle  ;
\draw (443,366.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{8}$};
% Text Node
\draw    (440,342) -- (458,342) -- (458,357) -- (440,357) -- cycle  ;
\draw (443,346.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{7}$};
% Text Node
\draw    (440,182) -- (458,182) -- (458,197) -- (440,197) -- cycle  ;
\draw (443,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{5}$};
% Text Node
\draw    (440,101) -- (458,101) -- (458,116) -- (440,116) -- cycle  ;
\draw (443,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{4}$};
% Text Node
\draw    (440,282) -- (458,282) -- (458,297) -- (440,297) -- cycle  ;
\draw (443,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (440,121) -- (458,121) -- (458,136) -- (440,136) -- cycle  ;
\draw (443,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw    (440,202) -- (458,202) -- (458,217) -- (440,217) -- cycle  ;
\draw (443,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{6}$};
% Text Node
\draw    (440,142) -- (458,142) -- (458,157) -- (440,157) -- cycle  ;
\draw (443,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{9}$};
% Text Node
\draw    (440,402) -- (459,402) -- (459,417) -- (440,417) -- cycle  ;
\draw (443,406.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{15}$};
% Text Node
\draw    (440,383) -- (459,383) -- (459,398) -- (440,398) -- cycle  ;
\draw (443,387.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{16}$};
% Text Node
\draw    (440,302) -- (459,302) -- (459,317) -- (440,317) -- cycle  ;
\draw (443,306.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{13}$};
% Text Node
\draw    (440,242) -- (459,242) -- (459,257) -- (440,257) -- cycle  ;
\draw (443,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{12}$};
% Text Node
\draw    (440,162) -- (459,162) -- (459,177) -- (440,177) -- cycle  ;
\draw (443,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{10}$};
% Text Node
\draw    (440,222) -- (459,222) -- (459,237) -- (440,237) -- cycle  ;
\draw (443,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{11}$};
% Text Node
\draw    (440,322) -- (459,322) -- (459,337) -- (440,337) -- cycle  ;
\draw (443,326.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{14}$};


\end{tikzpicture}

==> tikz_files/mera_tn2v2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454


%Shape: Square [id:dp7562454327611972] 
\draw   (480,280) -- (500,280) -- (500,300) -- (480,300) -- cycle ;
%Straight Lines [id:da21594092359833628] 
\draw    (500,280) -- (510,280) ;
%Straight Lines [id:da7510086552297994] 
\draw    (500,300) -- (510,300) ;
%Straight Lines [id:da990442161695855] 
\draw    (470,280) -- (480,280) ;
%Straight Lines [id:da5084316432021996] 
\draw    (480,300) -- (470,300) ;

%Shape: Square [id:dp7851287662516879] 
\draw   (480,320) -- (500,320) -- (500,340) -- (480,340) -- cycle ;
%Straight Lines [id:da7492168242150221] 
\draw    (500,320) -- (510,320) ;
%Straight Lines [id:da7206765186508952] 
\draw    (500,340) -- (510,340) ;
%Straight Lines [id:da008849027539327592] 
\draw    (470,320) -- (480,320) ;
%Straight Lines [id:da16906792738515475] 
\draw    (480,340) -- (470,340) ;

%Shape: Square [id:dp5794129478037928] 
\draw   (480,360) -- (500,360) -- (500,380) -- (480,380) -- cycle ;
%Straight Lines [id:da1271174024467734] 
\draw    (500,360) -- (510,360) ;
%Straight Lines [id:da16230495149312252] 
\draw    (500,380) -- (510,380) ;
%Straight Lines [id:da8851158523773568] 
\draw    (470,360) -- (480,360) ;
%Straight Lines [id:da8136297591559967] 
\draw    (480,380) -- (470,380) ;

%Shape: Square [id:dp9923696295169531] 
\draw   (480,400) -- (500,400) -- (500,420) -- (480,420) -- cycle ;
%Straight Lines [id:da6033583210917295] 
\draw    (500,400) -- (510,400) ;
%Straight Lines [id:da5383033667173045] 
\draw    (500,420) -- (510,420) ;
%Straight Lines [id:da5454217903812117] 
\draw    (470,400) -- (480,400) ;
%Straight Lines [id:da6765106540427768] 
\draw    (480,420) -- (470,420) ;

%Shape: Square [id:dp7246979209531739] 
\draw   (480,120) -- (500,120) -- (500,140) -- (480,140) -- cycle ;
%Straight Lines [id:da09428668149686992] 
\draw    (500,120) -- (510,120) ;
%Straight Lines [id:da5417376957082285] 
\draw    (500,140) -- (510,140) ;
%Straight Lines [id:da4498052455789501] 
\draw    (470,120) -- (480,120) ;
%Straight Lines [id:da9737036231925151] 
\draw    (480,140) -- (470,140) ;

%Shape: Square [id:dp8940614115290666] 
\draw   (480,160) -- (500,160) -- (500,180) -- (480,180) -- cycle ;
%Straight Lines [id:da4597553068574671] 
\draw    (500,160) -- (510,160) ;
%Straight Lines [id:da5906922846996263] 
\draw    (500,180) -- (510,180) ;
%Straight Lines [id:da43030363911573755] 
\draw    (470,160) -- (480,160) ;
%Straight Lines [id:da7643852507194562] 
\draw    (480,180) -- (470,180) ;

%Shape: Square [id:dp5185372246415361] 
\draw   (480,200) -- (500,200) -- (500,220) -- (480,220) -- cycle ;
%Straight Lines [id:da5729188066214519] 
\draw    (500,200) -- (510,200) ;
%Straight Lines [id:da3334738329478186] 
\draw    (500,220) -- (510,220) ;
%Straight Lines [id:da009318801382622421] 
\draw    (470,200) -- (480,200) ;
%Straight Lines [id:da14375119839853623] 
\draw    (480,220) -- (470,220) ;

%Shape: Square [id:dp9276357015025782] 
\draw   (480,240) -- (500,240) -- (500,260) -- (480,260) -- cycle ;
%Straight Lines [id:da32267934042773705] 
\draw    (500,240) -- (510,240) ;
%Straight Lines [id:da7997494281128996] 
\draw    (500,260) -- (510,260) ;
%Straight Lines [id:da4767444004189154] 
\draw    (470,240) -- (480,240) ;
%Straight Lines [id:da5503123078207472] 
\draw    (480,260) -- (470,260) ;

%Shape: Square [id:dp33167232953598824] 
\draw   (430,260) -- (450,260) -- (450,280) -- (430,280) -- cycle ;
%Straight Lines [id:da735885634023026] 
\draw    (450,260) -- (460,260) ;
%Straight Lines [id:da46244914778821467] 
\draw    (450,280) -- (460,280) ;
%Straight Lines [id:da33978839078221146] 
\draw    (420,260) -- (430,260) ;
%Straight Lines [id:da20447481646107546] 
\draw    (430,280) -- (420,280) ;

%Shape: Square [id:dp8189254328631617] 
\draw   (430,300) -- (450,300) -- (450,320) -- (430,320) -- cycle ;
%Straight Lines [id:da44297473209747795] 
\draw    (450,300) -- (460,300) ;
%Straight Lines [id:da7565703845704845] 
\draw    (450,320) -- (460,320) ;
%Straight Lines [id:da28655671774286606] 
\draw    (420,300) -- (430,300) ;
%Straight Lines [id:da886289765168794] 
\draw    (430,320) -- (420,320) ;

%Shape: Square [id:dp40974953561317173] 
\draw   (430,340) -- (450,340) -- (450,360) -- (430,360) -- cycle ;
%Straight Lines [id:da39738070698194683] 
\draw    (450,340) -- (460,340) ;
%Straight Lines [id:da8873706974361177] 
\draw    (450,360) -- (460,360) ;
%Straight Lines [id:da1932623050704776] 
\draw    (420,340) -- (430,340) ;
%Straight Lines [id:da6065843445729726] 
\draw    (430,360) -- (420,360) ;

%Shape: Square [id:dp12307463656160245] 
\draw   (430,380) -- (450,380) -- (450,400) -- (430,400) -- cycle ;
%Straight Lines [id:da8151949358320785] 
\draw    (450,380) -- (460,380) ;
%Straight Lines [id:da1257798592599797] 
\draw    (450,400) -- (460,400) ;
%Straight Lines [id:da7888615398863577] 
\draw    (420,380) -- (430,380) ;
%Straight Lines [id:da9511740329937715] 
\draw    (430,400) -- (420,400) ;

%Shape: Square [id:dp9566717954420689] 
\draw   (430,100) -- (450,100) -- (450,120) -- (430,120) -- cycle ;
%Straight Lines [id:da8783044212579221] 
\draw    (450,100) -- (460,100) ;
%Straight Lines [id:da3500121001462808] 
\draw    (450,120) -- (460,120) ;
%Straight Lines [id:da78972321162651] 
\draw    (420,100) -- (430,100) ;
%Straight Lines [id:da9550213105051693] 
\draw    (430,120) -- (420,120) ;

%Shape: Square [id:dp26709387914409044] 
\draw   (430,140) -- (450,140) -- (450,160) -- (430,160) -- cycle ;
%Straight Lines [id:da16746192529031045] 
\draw    (450,140) -- (460,140) ;
%Straight Lines [id:da20784763784329163] 
\draw    (450,160) -- (460,160) ;
%Straight Lines [id:da10122823994856578] 
\draw    (420,140) -- (430,140) ;
%Straight Lines [id:da0981079590311873] 
\draw    (430,160) -- (420,160) ;

%Shape: Square [id:dp28212501805136747] 
\draw   (430,180) -- (450,180) -- (450,200) -- (430,200) -- cycle ;
%Straight Lines [id:da6425058760452633] 
\draw    (450,180) -- (460,180) ;
%Straight Lines [id:da5131310741978958] 
\draw    (450,200) -- (460,200) ;
%Straight Lines [id:da19313562956546515] 
\draw    (420,180) -- (430,180) ;
%Straight Lines [id:da7510678108819422] 
\draw    (430,200) -- (420,200) ;

%Shape: Square [id:dp34335188966274544] 
\draw   (430,220) -- (450,220) -- (450,240) -- (430,240) -- cycle ;
%Straight Lines [id:da28731069322827607] 
\draw    (450,220) -- (460,220) ;
%Straight Lines [id:da6260800055134794] 
\draw    (450,240) -- (460,240) ;
%Straight Lines [id:da04477952548252495] 
\draw    (420,220) -- (430,220) ;
%Straight Lines [id:da5220277526307588] 
\draw    (430,240) -- (420,240) ;

%Straight Lines [id:da69910516354924] 
\draw    (460,120) -- (470,120) ;
%Straight Lines [id:da5241507941855919] 
\draw    (470,140) -- (460,140) ;
%Straight Lines [id:da7962364060174449] 
\draw    (460,160) -- (470,160) ;
%Straight Lines [id:da10051006631453996] 
\draw    (470,180) -- (460,180) ;
%Straight Lines [id:da7302402344034622] 
\draw    (460,200) -- (470,200) ;
%Straight Lines [id:da2561407195690817] 
\draw    (470,220) -- (460,220) ;
%Straight Lines [id:da9029519689590271] 
\draw    (460,240) -- (470,240) ;
%Straight Lines [id:da657730109445761] 
\draw    (470,260) -- (460,260) ;
%Straight Lines [id:da5877735505960708] 
\draw    (460,280) -- (470,280) ;
%Straight Lines [id:da5232580066161001] 
\draw    (470,300) -- (460,300) ;
%Straight Lines [id:da6072029513266111] 
\draw    (460,320) -- (470,320) ;
%Straight Lines [id:da515926313859693] 
\draw    (470,340) -- (460,340) ;
%Straight Lines [id:da3131200994249381] 
\draw    (460,360) -- (470,360) ;
%Straight Lines [id:da617066545496568] 
\draw    (470,380) -- (460,380) ;
%Straight Lines [id:da2766363075960847] 
\draw    (460,400) -- (470,400) ;
%Straight Lines [id:da21383022404245322] 
\draw    (470,420) -- (465,430) ;
%Straight Lines [id:da5604446447532203] 
\draw    (460,100) -- (466,90) ;
%Shape: Square [id:dp5007985170948877] 
\draw   (380,280) -- (400,280) -- (400,300) -- (380,300) -- cycle ;
%Straight Lines [id:da8647399700566574] 
\draw    (400,280) -- (410,280) ;
%Straight Lines [id:da6806453407428332] 
\draw    (400,300) -- (410,300) ;
%Straight Lines [id:da9877843334071068] 
\draw    (370,280) -- (380,280) ;
%Straight Lines [id:da8011731654263239] 
\draw    (380,300) -- (370,300) ;

%Shape: Square [id:dp9251135694948145] 
\draw   (380,360) -- (400,360) -- (400,380) -- (380,380) -- cycle ;
%Straight Lines [id:da5638671956346575] 
\draw    (400,360) -- (410,360) ;
%Straight Lines [id:da18194214353271798] 
\draw    (400,380) -- (410,380) ;
%Straight Lines [id:da807737045015291] 
\draw    (370,360) -- (380,360) ;
%Straight Lines [id:da21052942690069143] 
\draw    (380,380) -- (370,380) ;

%Shape: Square [id:dp21648023434227825] 
\draw   (380,120) -- (400,120) -- (400,140) -- (380,140) -- cycle ;
%Straight Lines [id:da7892447614581264] 
\draw    (400,120) -- (410,120) ;
%Straight Lines [id:da14769290047027006] 
\draw    (400,140) -- (410,140) ;
%Straight Lines [id:da26929016933086447] 
\draw    (370,120) -- (380,120) ;
%Straight Lines [id:da6182581183840736] 
\draw    (380,140) -- (370,140) ;

%Shape: Square [id:dp22300961602934888] 
\draw   (380,200) -- (400,200) -- (400,220) -- (380,220) -- cycle ;
%Straight Lines [id:da7049111060839972] 
\draw    (400,200) -- (410,200) ;
%Straight Lines [id:da6933840944155869] 
\draw    (400,220) -- (410,220) ;
%Straight Lines [id:da9795043464771029] 
\draw    (370,200) -- (380,200) ;
%Straight Lines [id:da15583293728896308] 
\draw    (380,220) -- (370,220) ;

%Shape: Square [id:dp5810356160615868] 
\draw   (330,320) -- (350,320) -- (350,340) -- (330,340) -- cycle ;
%Straight Lines [id:da3374918011672856] 
\draw    (350,320) -- (360,320) ;
%Straight Lines [id:da1396604632531393] 
\draw    (350,340) -- (360,340) ;
%Straight Lines [id:da9040191857073046] 
\draw    (320,320) -- (330,320) ;
%Straight Lines [id:da05000946315713217] 
\draw    (330,340) -- (320,340) ;

%Shape: Square [id:dp312473444736751] 
\draw   (330,400) -- (350,400) -- (350,420) -- (330,420) -- cycle ;
%Straight Lines [id:da8786711709367065] 
\draw    (350,400) -- (360,400) ;
%Straight Lines [id:da7836565261590851] 
\draw    (350,420) -- (360,420) ;
%Straight Lines [id:da6350974491661379] 
\draw    (320,400) -- (330,400) ;
%Straight Lines [id:da28108646627052747] 
\draw    (330,420) -- (320,420) ;

%Shape: Square [id:dp5044639712943846] 
\draw   (330,160) -- (350,160) -- (350,180) -- (330,180) -- cycle ;
%Straight Lines [id:da8459808240589124] 
\draw    (350,160) -- (360,160) ;
%Straight Lines [id:da42089977230083186] 
\draw    (350,180) -- (360,180) ;
%Straight Lines [id:da43438981305797175] 
\draw    (320,160) -- (330,160) ;
%Straight Lines [id:da17780341647581044] 
\draw    (330,180) -- (320,180) ;

%Shape: Square [id:dp5731865149913387] 
\draw   (330,240) -- (350,240) -- (350,260) -- (330,260) -- cycle ;
%Straight Lines [id:da6450691526127468] 
\draw    (350,240) -- (360,240) ;
%Straight Lines [id:da28187686191465655] 
\draw    (350,260) -- (360,260) ;
%Straight Lines [id:da298511818694178] 
\draw    (320,240) -- (330,240) ;
%Straight Lines [id:da506418767339671] 
\draw    (330,260) -- (320,260) ;

%Straight Lines [id:da127731165549831] 
\draw    (410,120) -- (420,120) ;
%Straight Lines [id:da694998953664715] 
\draw    (420,140) -- (410,140) ;
%Straight Lines [id:da5069405059888119] 
\draw    (410,200) -- (420,200) ;
%Straight Lines [id:da30963530071543577] 
\draw    (420,220) -- (410,220) ;
%Straight Lines [id:da2419685011409951] 
\draw    (410,280) -- (420,280) ;
%Straight Lines [id:da2463005282733819] 
\draw    (420,300) -- (410,300) ;
%Straight Lines [id:da2696276547815173] 
\draw    (420,360) -- (410,360) ;
%Straight Lines [id:da0846697265581986] 
\draw    (410,380) -- (420,380) ;
%Straight Lines [id:da9029609413821806] 
\draw    (370,380) -- (360,400) ;
%Straight Lines [id:da7012694027172444] 
\draw    (370,300) -- (360,320) ;
%Straight Lines [id:da8444727272396351] 
\draw    (370,220) -- (360,240) ;
%Straight Lines [id:da03248239768131422] 
\draw    (370,140) -- (360,160) ;
%Straight Lines [id:da8840360697657916] 
\draw    (360,180) -- (370,200) ;
%Straight Lines [id:da6623290849669461] 
\draw    (370,280) -- (360,260) ;
%Straight Lines [id:da025940175981477465] 
\draw    (370,360) -- (360,340) ;
%Straight Lines [id:da49863848852531656] 
\draw    (365,430) -- (360,420) ;
%Straight Lines [id:da7777282246082755] 
\draw    (370,120) -- (365,110) ;
%Shape: Square [id:dp765613396781885] 
\draw   (280,280) -- (300,280) -- (300,300) -- (280,300) -- cycle ;
%Straight Lines [id:da9143874293552909] 
\draw    (300,280) -- (310,280) ;
%Straight Lines [id:da014995236991755867] 
\draw    (300,300) -- (310,300) ;
%Straight Lines [id:da05552398038949535] 
\draw    (270,280) -- (280,280) ;
%Straight Lines [id:da980383034377244] 
\draw    (280,300) -- (270,300) ;

%Shape: Square [id:dp9881054292131193] 
\draw   (280,120) -- (300,120) -- (300,140) -- (280,140) -- cycle ;
%Straight Lines [id:da9253333195731674] 
\draw    (300,120) -- (310,120) ;
%Straight Lines [id:da8720460902709375] 
\draw    (300,140) -- (310,140) ;
%Straight Lines [id:da2651773021761723] 
\draw    (270,120) -- (280,120) ;
%Straight Lines [id:da12400585570564715] 
\draw    (280,140) -- (270,140) ;

%Shape: Square [id:dp41059377393250673] 
\draw   (230,360) -- (250,360) -- (250,380) -- (230,380) -- cycle ;
%Straight Lines [id:da31832855199303123] 
\draw    (250,360) -- (260,360) ;
%Straight Lines [id:da48670128219463127] 
\draw    (250,380) -- (260,380) ;
%Straight Lines [id:da3966864684637561] 
\draw    (220,360) -- (230,360) ;
%Straight Lines [id:da9475648307832027] 
\draw    (230,380) -- (220,380) ;

%Shape: Square [id:dp3513895013762922] 
\draw   (230,200) -- (250,200) -- (250,220) -- (230,220) -- cycle ;
%Straight Lines [id:da06107398257487162] 
\draw    (250,200) -- (260,200) ;
%Straight Lines [id:da7560563794593302] 
\draw    (250,220) -- (260,220) ;
%Straight Lines [id:da45233866473871887] 
\draw    (220,200) -- (230,200) ;
%Straight Lines [id:da12429054713224863] 
\draw    (230,220) -- (220,220) ;

%Shape: Square [id:dp7133557509701645] 
\draw   (180,280) -- (200,280) -- (200,300) -- (180,300) -- cycle ;
%Straight Lines [id:da5654630625922192] 
\draw    (200,280) -- (210,280) ;
%Straight Lines [id:da05484249086009041] 
\draw    (200,300) -- (210,300) ;
%Straight Lines [id:da3588018142948448] 
\draw    (170,280) -- (180,280) ;
%Straight Lines [id:da5308819796037803] 
\draw    (180,300) -- (170,300) ;

%Straight Lines [id:da620583186531426] 
\draw    (210,280) -- (220,220) ;
%Straight Lines [id:da07458420111506547] 
\draw    (260,360) -- (270,300) ;
%Straight Lines [id:da11145667177980134] 
\draw    (220,360) -- (210,300) ;
%Straight Lines [id:da7422133035746457] 
\draw    (270,280) -- (260,220) ;
%Straight Lines [id:da3513656478822835] 
\draw    (260,200) -- (270,140) ;
%Straight Lines [id:da8399366087851992] 
\draw    (310,120) -- (315,110) ;
%Straight Lines [id:da014006388164850003] 
\draw    (315,430) -- (320,420) ;
%Straight Lines [id:da07508282816322698] 
\draw    (265,390) -- (260,380) ;
%Straight Lines [id:da3863807186751782] 
\draw    (320,320) -- (310,300) ;
%Straight Lines [id:da590541028068533] 
\draw    (320,260) -- (310,280) ;
%Straight Lines [id:da32835010635741635] 
\draw    (310,140) -- (320,160) ;
%Shape: Circle [id:dp15738013468004652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,300) .. controls (160,302.76) and (162.24,305) .. (165,305) .. controls (167.76,305) and (170,302.76) .. (170,300) .. controls (170,297.24) and (167.76,295) .. (165,295) .. controls (162.24,295) and (160,297.24) .. (160,300) -- cycle ;

%Shape: Circle [id:dp6899594905662401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,380) .. controls (210,382.76) and (212.24,385) .. (215,385) .. controls (217.76,385) and (220,382.76) .. (220,380) .. controls (220,377.24) and (217.76,375) .. (215,375) .. controls (212.24,375) and (210,377.24) .. (210,380) -- cycle ;

%Shape: Circle [id:dp5125545097337414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,400) .. controls (310,402.76) and (312.24,405) .. (315,405) .. controls (317.76,405) and (320,402.76) .. (320,400) .. controls (320,397.24) and (317.76,395) .. (315,395) .. controls (312.24,395) and (310,397.24) .. (310,400) -- cycle ;

%Shape: Circle [id:dp8244969247396936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,340) .. controls (310,342.76) and (312.24,345) .. (315,345) .. controls (317.76,345) and (320,342.76) .. (320,340) .. controls (320,337.24) and (317.76,335) .. (315,335) .. controls (312.24,335) and (310,337.24) .. (310,340) -- cycle ;

%Shape: Circle [id:dp7000834358358585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,240) .. controls (310,242.76) and (312.24,245) .. (315,245) .. controls (317.76,245) and (320,242.76) .. (320,240) .. controls (320,237.24) and (317.76,235) .. (315,235) .. controls (312.24,235) and (310,237.24) .. (310,240) -- cycle ;

%Shape: Circle [id:dp02134015702958325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,180) .. controls (310,182.76) and (312.24,185) .. (315,185) .. controls (317.76,185) and (320,182.76) .. (320,180) .. controls (320,177.24) and (317.76,175) .. (315,175) .. controls (312.24,175) and (310,177.24) .. (310,180) -- cycle ;

%Shape: Circle [id:dp3560605070782008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,160) .. controls (410,162.76) and (412.24,165) .. (415,165) .. controls (417.76,165) and (420,162.76) .. (420,160) .. controls (420,157.24) and (417.76,155) .. (415,155) .. controls (412.24,155) and (410,157.24) .. (410,160) -- cycle ;

%Shape: Circle [id:dp5192211210777717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,180) .. controls (410,182.76) and (412.24,185) .. (415,185) .. controls (417.76,185) and (420,182.76) .. (420,180) .. controls (420,177.24) and (417.76,175) .. (415,175) .. controls (412.24,175) and (410,177.24) .. (410,180) -- cycle ;

%Shape: Circle [id:dp2591236695852237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,240) .. controls (410,242.76) and (412.24,245) .. (415,245) .. controls (417.76,245) and (420,242.76) .. (420,240) .. controls (420,237.24) and (417.76,235) .. (415,235) .. controls (412.24,235) and (410,237.24) .. (410,240) -- cycle ;

%Shape: Circle [id:dp48248445425659714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,260) .. controls (410,262.76) and (412.24,265) .. (415,265) .. controls (417.76,265) and (420,262.76) .. (420,260) .. controls (420,257.24) and (417.76,255) .. (415,255) .. controls (412.24,255) and (410,257.24) .. (410,260) -- cycle ;

%Shape: Circle [id:dp08672190552220704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,320) .. controls (410,322.76) and (412.24,325) .. (415,325) .. controls (417.76,325) and (420,322.76) .. (420,320) .. controls (420,317.24) and (417.76,315) .. (415,315) .. controls (412.24,315) and (410,317.24) .. (410,320) -- cycle ;

%Shape: Circle [id:dp5145260609219557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,340) .. controls (410,342.76) and (412.24,345) .. (415,345) .. controls (417.76,345) and (420,342.76) .. (420,340) .. controls (420,337.24) and (417.76,335) .. (415,335) .. controls (412.24,335) and (410,337.24) .. (410,340) -- cycle ;

%Shape: Circle [id:dp7897713919997558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,400) .. controls (410,402.76) and (412.24,405) .. (415,405) .. controls (417.76,405) and (420,402.76) .. (420,400) .. controls (420,397.24) and (417.76,395) .. (415,395) .. controls (412.24,395) and (410,397.24) .. (410,400) -- cycle ;

%Shape: Circle [id:dp1792456899679069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,100) .. controls (410,102.76) and (412.24,105) .. (415,105) .. controls (417.76,105) and (420,102.76) .. (420,100) .. controls (420,97.24) and (417.76,95) .. (415,95) .. controls (412.24,95) and (410,97.24) .. (410,100) -- cycle ;

%Shape: Circle [id:dp7795300648830634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,200) .. controls (210,202.76) and (212.24,205) .. (215,205) .. controls (217.76,205) and (220,202.76) .. (220,200) .. controls (220,197.24) and (217.76,195) .. (215,195) .. controls (212.24,195) and (210,197.24) .. (210,200) -- cycle ;

%Shape: Circle [id:dp33801289687191094] 
\draw  [line width=0.75]  (510,120) .. controls (510,117.24) and (512.24,115) .. (515,115) .. controls (517.76,115) and (520,117.24) .. (520,120) .. controls (520,122.76) and (517.76,125) .. (515,125) .. controls (512.24,125) and (510,122.76) .. (510,120) -- cycle ;
%Straight Lines [id:da7483287106477872] 
\draw    (520,120) -- (530,120) ;
%Shape: Circle [id:dp4026518529540133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,120) .. controls (530,117.24) and (532.24,115) .. (535,115) .. controls (537.76,115) and (540,117.24) .. (540,120) .. controls (540,122.76) and (537.76,125) .. (535,125) .. controls (532.24,125) and (530,122.76) .. (530,120) -- cycle ;
%Straight Lines [id:da7961497396870316] 
\draw    (540,120) -- (550,120) ;

%Shape: Circle [id:dp16066705235897727] 
\draw  [line width=0.75]  (510,140) .. controls (510,137.24) and (512.24,135) .. (515,135) .. controls (517.76,135) and (520,137.24) .. (520,140) .. controls (520,142.76) and (517.76,145) .. (515,145) .. controls (512.24,145) and (510,142.76) .. (510,140) -- cycle ;
%Straight Lines [id:da6546983486124953] 
\draw    (520,140) -- (530,140) ;
%Shape: Circle [id:dp9476543050878501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,140) .. controls (530,137.24) and (532.24,135) .. (535,135) .. controls (537.76,135) and (540,137.24) .. (540,140) .. controls (540,142.76) and (537.76,145) .. (535,145) .. controls (532.24,145) and (530,142.76) .. (530,140) -- cycle ;
%Straight Lines [id:da24402015445780756] 
\draw    (540,140) -- (550,140) ;

%Shape: Circle [id:dp18545747516422706] 
\draw  [line width=0.75]  (510,160) .. controls (510,157.24) and (512.24,155) .. (515,155) .. controls (517.76,155) and (520,157.24) .. (520,160) .. controls (520,162.76) and (517.76,165) .. (515,165) .. controls (512.24,165) and (510,162.76) .. (510,160) -- cycle ;
%Straight Lines [id:da1082612171877162] 
\draw    (520,160) -- (530,160) ;
%Shape: Circle [id:dp33839373403639716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,160) .. controls (530,157.24) and (532.24,155) .. (535,155) .. controls (537.76,155) and (540,157.24) .. (540,160) .. controls (540,162.76) and (537.76,165) .. (535,165) .. controls (532.24,165) and (530,162.76) .. (530,160) -- cycle ;
%Straight Lines [id:da4118907621131296] 
\draw    (540,160) -- (550,160) ;

%Shape: Circle [id:dp20185180894262844] 
\draw  [line width=0.75]  (510,180) .. controls (510,177.24) and (512.24,175) .. (515,175) .. controls (517.76,175) and (520,177.24) .. (520,180) .. controls (520,182.76) and (517.76,185) .. (515,185) .. controls (512.24,185) and (510,182.76) .. (510,180) -- cycle ;
%Straight Lines [id:da7382352064229587] 
\draw    (520,180) -- (530,180) ;
%Shape: Circle [id:dp5413572815129399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,180) .. controls (530,177.24) and (532.24,175) .. (535,175) .. controls (537.76,175) and (540,177.24) .. (540,180) .. controls (540,182.76) and (537.76,185) .. (535,185) .. controls (532.24,185) and (530,182.76) .. (530,180) -- cycle ;
%Straight Lines [id:da6304653394266331] 
\draw    (540,180) -- (550,180) ;

%Shape: Circle [id:dp04618385359769106] 
\draw  [line width=0.75]  (510,200) .. controls (510,197.24) and (512.24,195) .. (515,195) .. controls (517.76,195) and (520,197.24) .. (520,200) .. controls (520,202.76) and (517.76,205) .. (515,205) .. controls (512.24,205) and (510,202.76) .. (510,200) -- cycle ;
%Straight Lines [id:da7369052437738961] 
\draw    (520,200) -- (530,200) ;
%Shape: Circle [id:dp9126618350038109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,200) .. controls (530,197.24) and (532.24,195) .. (535,195) .. controls (537.76,195) and (540,197.24) .. (540,200) .. controls (540,202.76) and (537.76,205) .. (535,205) .. controls (532.24,205) and (530,202.76) .. (530,200) -- cycle ;
%Straight Lines [id:da37320959388867725] 
\draw    (540,200) -- (550,200) ;

%Shape: Circle [id:dp58192928997353] 
\draw  [line width=0.75]  (510,220) .. controls (510,217.24) and (512.24,215) .. (515,215) .. controls (517.76,215) and (520,217.24) .. (520,220) .. controls (520,222.76) and (517.76,225) .. (515,225) .. controls (512.24,225) and (510,222.76) .. (510,220) -- cycle ;
%Straight Lines [id:da5221183508863398] 
\draw    (520,220) -- (530,220) ;
%Shape: Circle [id:dp9294472917110019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,220) .. controls (530,217.24) and (532.24,215) .. (535,215) .. controls (537.76,215) and (540,217.24) .. (540,220) .. controls (540,222.76) and (537.76,225) .. (535,225) .. controls (532.24,225) and (530,222.76) .. (530,220) -- cycle ;
%Straight Lines [id:da8023324782194619] 
\draw    (540,220) -- (550,220) ;

%Shape: Circle [id:dp9960224272141391] 
\draw  [line width=0.75]  (510,240) .. controls (510,237.24) and (512.24,235) .. (515,235) .. controls (517.76,235) and (520,237.24) .. (520,240) .. controls (520,242.76) and (517.76,245) .. (515,245) .. controls (512.24,245) and (510,242.76) .. (510,240) -- cycle ;
%Straight Lines [id:da019681981008078164] 
\draw    (520,240) -- (530,240) ;
%Shape: Circle [id:dp7137896182396506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,240) .. controls (530,237.24) and (532.24,235) .. (535,235) .. controls (537.76,235) and (540,237.24) .. (540,240) .. controls (540,242.76) and (537.76,245) .. (535,245) .. controls (532.24,245) and (530,242.76) .. (530,240) -- cycle ;
%Straight Lines [id:da499206638195248] 
\draw    (540,240) -- (550,240) ;

%Shape: Circle [id:dp5511275506736555] 
\draw  [line width=0.75]  (510,260) .. controls (510,257.24) and (512.24,255) .. (515,255) .. controls (517.76,255) and (520,257.24) .. (520,260) .. controls (520,262.76) and (517.76,265) .. (515,265) .. controls (512.24,265) and (510,262.76) .. (510,260) -- cycle ;
%Straight Lines [id:da11168566641909305] 
\draw    (520,260) -- (530,260) ;
%Shape: Circle [id:dp12468320802630206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,260) .. controls (530,257.24) and (532.24,255) .. (535,255) .. controls (537.76,255) and (540,257.24) .. (540,260) .. controls (540,262.76) and (537.76,265) .. (535,265) .. controls (532.24,265) and (530,262.76) .. (530,260) -- cycle ;
%Straight Lines [id:da7130860937479415] 
\draw    (540,260) -- (550,260) ;

%Shape: Circle [id:dp003988083041952528] 
\draw  [line width=0.75]  (510,280) .. controls (510,277.24) and (512.24,275) .. (515,275) .. controls (517.76,275) and (520,277.24) .. (520,280) .. controls (520,282.76) and (517.76,285) .. (515,285) .. controls (512.24,285) and (510,282.76) .. (510,280) -- cycle ;
%Straight Lines [id:da1150304794401158] 
\draw    (520,280) -- (530,280) ;
%Shape: Circle [id:dp08681190493871282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,280) .. controls (530,277.24) and (532.24,275) .. (535,275) .. controls (537.76,275) and (540,277.24) .. (540,280) .. controls (540,282.76) and (537.76,285) .. (535,285) .. controls (532.24,285) and (530,282.76) .. (530,280) -- cycle ;
%Straight Lines [id:da15370704795839774] 
\draw    (540,280) -- (550,280) ;

%Shape: Circle [id:dp2670899239729845] 
\draw  [line width=0.75]  (510,300) .. controls (510,297.24) and (512.24,295) .. (515,295) .. controls (517.76,295) and (520,297.24) .. (520,300) .. controls (520,302.76) and (517.76,305) .. (515,305) .. controls (512.24,305) and (510,302.76) .. (510,300) -- cycle ;
%Straight Lines [id:da836131638076913] 
\draw    (520,300) -- (530,300) ;
%Shape: Circle [id:dp024349281722950922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,300) .. controls (530,297.24) and (532.24,295) .. (535,295) .. controls (537.76,295) and (540,297.24) .. (540,300) .. controls (540,302.76) and (537.76,305) .. (535,305) .. controls (532.24,305) and (530,302.76) .. (530,300) -- cycle ;
%Straight Lines [id:da8275094050345058] 
\draw    (540,300) -- (550,300) ;

%Shape: Circle [id:dp48515902026308266] 
\draw  [line width=0.75]  (510,320) .. controls (510,317.24) and (512.24,315) .. (515,315) .. controls (517.76,315) and (520,317.24) .. (520,320) .. controls (520,322.76) and (517.76,325) .. (515,325) .. controls (512.24,325) and (510,322.76) .. (510,320) -- cycle ;
%Straight Lines [id:da1937922035734374] 
\draw    (520,320) -- (530,320) ;
%Shape: Circle [id:dp7531943980107183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,320) .. controls (530,317.24) and (532.24,315) .. (535,315) .. controls (537.76,315) and (540,317.24) .. (540,320) .. controls (540,322.76) and (537.76,325) .. (535,325) .. controls (532.24,325) and (530,322.76) .. (530,320) -- cycle ;
%Straight Lines [id:da21565363195215825] 
\draw    (540,320) -- (550,320) ;

%Shape: Circle [id:dp343574072820068] 
\draw  [line width=0.75]  (510,340) .. controls (510,337.24) and (512.24,335) .. (515,335) .. controls (517.76,335) and (520,337.24) .. (520,340) .. controls (520,342.76) and (517.76,345) .. (515,345) .. controls (512.24,345) and (510,342.76) .. (510,340) -- cycle ;
%Straight Lines [id:da807004571131754] 
\draw    (520,340) -- (530,340) ;
%Shape: Circle [id:dp3762085405994433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,340) .. controls (530,337.24) and (532.24,335) .. (535,335) .. controls (537.76,335) and (540,337.24) .. (540,340) .. controls (540,342.76) and (537.76,345) .. (535,345) .. controls (532.24,345) and (530,342.76) .. (530,340) -- cycle ;
%Straight Lines [id:da3144910327878667] 
\draw    (540,340) -- (550,340) ;

%Shape: Circle [id:dp8425614500624798] 
\draw  [line width=0.75]  (510,360) .. controls (510,357.24) and (512.24,355) .. (515,355) .. controls (517.76,355) and (520,357.24) .. (520,360) .. controls (520,362.76) and (517.76,365) .. (515,365) .. controls (512.24,365) and (510,362.76) .. (510,360) -- cycle ;
%Straight Lines [id:da40650902679918044] 
\draw    (520,360) -- (530,360) ;
%Shape: Circle [id:dp827879836923471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,360) .. controls (530,357.24) and (532.24,355) .. (535,355) .. controls (537.76,355) and (540,357.24) .. (540,360) .. controls (540,362.76) and (537.76,365) .. (535,365) .. controls (532.24,365) and (530,362.76) .. (530,360) -- cycle ;
%Straight Lines [id:da81513612499754] 
\draw    (540,360) -- (550,360) ;

%Shape: Circle [id:dp34888010811267023] 
\draw  [line width=0.75]  (510,380) .. controls (510,377.24) and (512.24,375) .. (515,375) .. controls (517.76,375) and (520,377.24) .. (520,380) .. controls (520,382.76) and (517.76,385) .. (515,385) .. controls (512.24,385) and (510,382.76) .. (510,380) -- cycle ;
%Straight Lines [id:da6314093573830626] 
\draw    (520,380) -- (530,380) ;
%Shape: Circle [id:dp14541111784258587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,380) .. controls (530,377.24) and (532.24,375) .. (535,375) .. controls (537.76,375) and (540,377.24) .. (540,380) .. controls (540,382.76) and (537.76,385) .. (535,385) .. controls (532.24,385) and (530,382.76) .. (530,380) -- cycle ;
%Straight Lines [id:da608731522821848] 
\draw    (540,380) -- (550,380) ;

%Shape: Circle [id:dp5075334889304708] 
\draw  [line width=0.75]  (510,400) .. controls (510,397.24) and (512.24,395) .. (515,395) .. controls (517.76,395) and (520,397.24) .. (520,400) .. controls (520,402.76) and (517.76,405) .. (515,405) .. controls (512.24,405) and (510,402.76) .. (510,400) -- cycle ;
%Straight Lines [id:da31889181075860407] 
\draw    (520,400) -- (530,400) ;
%Shape: Circle [id:dp39345296703401833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,400) .. controls (530,397.24) and (532.24,395) .. (535,395) .. controls (537.76,395) and (540,397.24) .. (540,400) .. controls (540,402.76) and (537.76,405) .. (535,405) .. controls (532.24,405) and (530,402.76) .. (530,400) -- cycle ;
%Straight Lines [id:da910205109089649] 
\draw    (540,400) -- (550,400) ;

%Shape: Circle [id:dp6882040200560571] 
\draw  [line width=0.75]  (510,420) .. controls (510,417.24) and (512.24,415) .. (515,415) .. controls (517.76,415) and (520,417.24) .. (520,420) .. controls (520,422.76) and (517.76,425) .. (515,425) .. controls (512.24,425) and (510,422.76) .. (510,420) -- cycle ;
%Straight Lines [id:da5776689813384877] 
\draw    (520,420) -- (530,420) ;
%Shape: Circle [id:dp012186780954861254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,420) .. controls (530,417.24) and (532.24,415) .. (535,415) .. controls (537.76,415) and (540,417.24) .. (540,420) .. controls (540,422.76) and (537.76,425) .. (535,425) .. controls (532.24,425) and (530,422.76) .. (530,420) -- cycle ;
%Straight Lines [id:da7590088037297835] 
\draw    (540,420) -- (550,420) ;


% Text Node
\draw (485,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (485,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,382.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (435,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (385,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (385,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (385,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (385,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (335,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (335,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (335,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (335,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (285,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (285,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (235,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (235,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (185,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{U}$};
% Text Node
\draw (201,371.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (301,391.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (301,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (301,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (301,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (151,291.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,311.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,391.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (401,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw    (152,272) -- (170,272) -- (170,287) -- (152,287) -- cycle  ;
\draw (155,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (142,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (201,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{2}$};
% Text Node
\draw (533,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,407.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,387.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,367.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,327.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (533,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (550,273) -- (568,273) -- (568,288) -- (550,288) -- cycle  ;
\draw (553,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (550,292) -- (568,292) -- (568,307) -- (550,307) -- cycle  ;
\draw (553,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (550,313) -- (569,313) -- (569,328) -- (550,328) -- cycle  ;
\draw (553,317.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{13}$};
% Text Node
\draw    (550,332) -- (569,332) -- (569,347) -- (550,347) -- cycle  ;
\draw (553,336.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{14}$};
% Text Node
\draw    (550,352) -- (568,352) -- (568,367) -- (550,367) -- cycle  ;
\draw (553,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{7}$};
% Text Node
\draw    (550,371) -- (568,371) -- (568,386) -- (550,386) -- cycle  ;
\draw (553,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{8}$};
% Text Node
\draw    (550,392) -- (569,392) -- (569,407) -- (550,407) -- cycle  ;
\draw (553,396.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{16}$};
% Text Node
\draw    (550,411) -- (569,411) -- (569,426) -- (550,426) -- cycle  ;
\draw (553,415.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{15}$};
% Text Node
\draw    (550,114) -- (568,114) -- (568,129) -- (550,129) -- cycle  ;
\draw (553,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{4}$};
% Text Node
\draw    (550,133) -- (568,133) -- (568,148) -- (550,148) -- cycle  ;
\draw (553,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw    (550,154) -- (568,154) -- (568,169) -- (550,169) -- cycle  ;
\draw (553,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{9}$};
% Text Node
\draw    (550,173) -- (569,173) -- (569,188) -- (550,188) -- cycle  ;
\draw (553,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{10}$};
% Text Node
\draw    (550,193) -- (568,193) -- (568,208) -- (550,208) -- cycle  ;
\draw (553,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{5}$};
% Text Node
\draw    (550,212) -- (568,212) -- (568,227) -- (550,227) -- cycle  ;
\draw (553,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{5}$};
% Text Node
\draw    (550,233) -- (569,233) -- (569,248) -- (550,248) -- cycle  ;
\draw (553,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{11}$};
% Text Node
\draw    (550,252) -- (569,252) -- (569,267) -- (550,267) -- cycle  ;
\draw (553,256.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{12}$};


\end{tikzpicture}

==> tikz_files/mps_causal_cone.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw   (105.5,40.5) .. controls (105.5,37.74) and (107.74,35.5) .. (110.5,35.5) .. controls (113.26,35.5) and (115.5,37.74) .. (115.5,40.5) .. controls (115.5,43.26) and (113.26,45.5) .. (110.5,45.5) .. controls (107.74,45.5) and (105.5,43.26) .. (105.5,40.5) -- cycle ; \draw   (105.5,40.5) -- (115.5,40.5) ; \draw   (110.5,35.5) -- (110.5,45.5) ;
%Straight Lines [id:da09744905377489355] 
\draw    (110.5,20) -- (110.5,36.5) ;
\draw   (181.5,60.5) .. controls (181.5,57.74) and (183.74,55.5) .. (186.5,55.5) .. controls (189.26,55.5) and (191.5,57.74) .. (191.5,60.5) .. controls (191.5,63.26) and (189.26,65.5) .. (186.5,65.5) .. controls (183.74,65.5) and (181.5,63.26) .. (181.5,60.5) -- cycle ; \draw   (181.5,60.5) -- (191.5,60.5) ; \draw   (186.5,55.5) -- (186.5,65.5) ;
%Straight Lines [id:da2279031340831652] 
\draw    (186.5,40) -- (186.5,56.5) ;
%Straight Lines [id:da2402118632043717] 
\draw    (173,60.5) -- (201,60.5) ;
%Straight Lines [id:da992118952248064] 
\draw    (173,20.5) -- (201,20.5) ;
\draw   (255.5,109.5) .. controls (255.5,106.74) and (257.74,104.5) .. (260.5,104.5) .. controls (263.26,104.5) and (265.5,106.74) .. (265.5,109.5) .. controls (265.5,112.26) and (263.26,114.5) .. (260.5,114.5) .. controls (257.74,114.5) and (255.5,112.26) .. (255.5,109.5) -- cycle ; \draw   (255.5,109.5) -- (265.5,109.5) ; \draw   (260.5,104.5) -- (260.5,114.5) ;
%Straight Lines [id:da6457246629096087] 
\draw    (260.5,95) -- (260.5,105.5) ;
\draw   (334,130) .. controls (334,127.24) and (336.24,125) .. (339,125) .. controls (341.76,125) and (344,127.24) .. (344,130) .. controls (344,132.76) and (341.76,135) .. (339,135) .. controls (336.24,135) and (334,132.76) .. (334,130) -- cycle ; \draw   (334,130) -- (344,130) ; \draw   (339,125) -- (339,135) ;
%Straight Lines [id:da4018335530806998] 
\draw    (339,109.5) -- (339,126) ;
%Straight Lines [id:da526322370173409] 
\draw    (401.5,110) -- (429.5,110) ;
%Straight Lines [id:da15984553006383195] 
\draw    (246.78,40.4) -- (274.78,40.4) ;
%Straight Lines [id:da1640972581809248] 
\draw    (247.28,60.4) -- (275.28,60.4) ;
%Straight Lines [id:da0527770498962814] 
\draw    (260,60) -- (260,76.5) ;
\draw   (411.72,180.4) .. controls (411.72,177.64) and (413.96,175.4) .. (416.72,175.4) .. controls (419.48,175.4) and (421.72,177.64) .. (421.72,180.4) .. controls (421.72,183.16) and (419.48,185.4) .. (416.72,185.4) .. controls (413.96,185.4) and (411.72,183.16) .. (411.72,180.4) -- cycle ; \draw   (411.72,180.4) -- (421.72,180.4) ; \draw   (416.72,175.4) -- (416.72,185.4) ;
%Straight Lines [id:da5599156001772487] 
\draw    (416.72,165.9) -- (416.72,176.4) ;
\draw   (485.22,200.9) .. controls (485.22,198.14) and (487.46,195.9) .. (490.22,195.9) .. controls (492.98,195.9) and (495.22,198.14) .. (495.22,200.9) .. controls (495.22,203.66) and (492.98,205.9) .. (490.22,205.9) .. controls (487.46,205.9) and (485.22,203.66) .. (485.22,200.9) -- cycle ; \draw   (485.22,200.9) -- (495.22,200.9) ; \draw   (490.22,195.9) -- (490.22,205.9) ;
%Straight Lines [id:da14881784717812385] 
\draw    (490.22,180.4) -- (490.22,196.9) ;
%Straight Lines [id:da7083632570461817] 
\draw    (552.72,180.9) -- (580.72,180.9) ;
%Straight Lines [id:da5386394386508313] 
\draw    (553,201.3) -- (581,201.3) ;
%Straight Lines [id:da1385326892573906] 
\draw    (322,60.4) -- (350,60.4) ;
%Straight Lines [id:da1399135055075753] 
\draw    (402.28,130.4) -- (430.28,130.4) ;
%Straight Lines [id:da906141374707083] 
\draw    (416,130) -- (416,146.5) ;
%Straight Lines [id:da11921284844975633] 
\draw    (477,130.4) -- (505,130.4) ;
%Straight Lines [id:da9900157679501864] 
\draw    (430,103) -- (430,117) ;
%Curve Lines [id:da9717745619999971] 
\draw    (430,103) .. controls (438.5,103) and (438.5,116) .. (430,117) ;
%Shape: Polygon [id:ds001549624067705313] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (440,120) -- (440,100) -- (280,100) -- (260,50) -- (200,50) -- (190,30) -- (120,30) -- (110,10) -- (40,10) -- (40,140) -- (340,140) -- (350,120) -- (440,120) -- cycle ;

% Text Node
\draw    (48.5,13) -- (67.5,13) -- (67.5,28) -- (48.5,28) -- cycle  ;
\draw (58,20.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (78.72,13.1) -- (96.72,13.1) -- (96.72,28.1) -- (78.72,28.1) -- cycle  ;
\draw (87.72,20.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (48.5,33) -- (67.5,33) -- (67.5,48) -- (48.5,48) -- cycle  ;
\draw (58,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (78.72,33.1) -- (96.72,33.1) -- (96.72,48.1) -- (78.72,48.1) -- cycle  ;
\draw (87.72,40.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,13) -- (143.5,13) -- (143.5,28) -- (124.5,28) -- cycle  ;
\draw (134,20.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,13.1) -- (172.72,13.1) -- (172.72,28.1) -- (154.72,28.1) -- cycle  ;
\draw (163.72,20.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,33) -- (143.5,33) -- (143.5,48) -- (124.5,48) -- cycle  ;
\draw (134,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,33.1) -- (172.72,33.1) -- (172.72,48.1) -- (154.72,48.1) -- cycle  ;
\draw (163.72,40.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,53) -- (143.5,53) -- (143.5,68) -- (124.5,68) -- cycle  ;
\draw (134,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,53.1) -- (172.72,53.1) -- (172.72,68.1) -- (154.72,68.1) -- cycle  ;
\draw (163.72,60.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (200.5,33) -- (219.5,33) -- (219.5,48) -- (200.5,48) -- cycle  ;
\draw (210,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (19.5,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (19.5,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (274.5,102) -- (293.5,102) -- (293.5,117) -- (274.5,117) -- cycle  ;
\draw (284,109.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (304.72,102.1) -- (322.72,102.1) -- (322.72,117.1) -- (304.72,117.1) -- cycle  ;
\draw (313.72,109.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (198.5,102) -- (217.5,102) -- (217.5,117) -- (198.5,117) -- cycle  ;
\draw (208,109.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (228.72,102.1) -- (246.72,102.1) -- (246.72,117.1) -- (228.72,117.1) -- cycle  ;
\draw (237.72,109.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (353,102.5) -- (372,102.5) -- (372,117.5) -- (353,117.5) -- cycle  ;
\draw (362.5,110) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (383.22,102.6) -- (401.22,102.6) -- (401.22,117.6) -- (383.22,117.6) -- cycle  ;
\draw (392.22,110.1) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (353.5,123) -- (372.5,123) -- (372.5,138) -- (353.5,138) -- cycle  ;
\draw (363,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (274.28,123) -- (293.28,123) -- (293.28,138) -- (274.28,138) -- cycle  ;
\draw (283.78,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (304.5,123.1) -- (322.5,123.1) -- (322.5,138.1) -- (304.5,138.1) -- cycle  ;
\draw (313.5,130.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (383.5,123) -- (401.5,123) -- (401.5,138) -- (383.5,138) -- cycle  ;
\draw (392.5,130.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (228.5,33) -- (246.5,33) -- (246.5,48) -- (228.5,48) -- cycle  ;
\draw (237.5,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (256.23,72.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-42.8]  {$\cdots $};
% Text Node
\draw (55.21,74.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-88.98]  {$\cdots $};
% Text Node
\draw    (201,53) -- (220,53) -- (220,68) -- (201,68) -- cycle  ;
\draw (210.5,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (229,53) -- (247,53) -- (247,68) -- (229,68) -- cycle  ;
\draw (238,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (18.72,178.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (18.72,198.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (430.72,172.9) -- (449.72,172.9) -- (449.72,187.9) -- (430.72,187.9) -- cycle  ;
\draw (440.22,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (460.94,173) -- (478.94,173) -- (478.94,188) -- (460.94,188) -- cycle  ;
\draw (469.94,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (354.72,172.9) -- (373.72,172.9) -- (373.72,187.9) -- (354.72,187.9) -- cycle  ;
\draw (364.22,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (384.94,173) -- (402.94,173) -- (402.94,188) -- (384.94,188) -- cycle  ;
\draw (393.94,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (504.22,173.4) -- (523.22,173.4) -- (523.22,188.4) -- (504.22,188.4) -- cycle  ;
\draw (513.72,180.9) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (534.44,173.5) -- (552.44,173.5) -- (552.44,188.5) -- (534.44,188.5) -- cycle  ;
\draw (543.44,181) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (504.72,193.9) -- (523.72,193.9) -- (523.72,208.9) -- (504.72,208.9) -- cycle  ;
\draw (514.22,201.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (430.5,193.9) -- (449.5,193.9) -- (449.5,208.9) -- (430.5,208.9) -- cycle  ;
\draw (440,201.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (460.72,194) -- (478.72,194) -- (478.72,209) -- (460.72,209) -- cycle  ;
\draw (469.72,201.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (534.72,193.9) -- (552.72,193.9) -- (552.72,208.9) -- (534.72,208.9) -- cycle  ;
\draw (543.72,201.4) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (410.62,143.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-42.8]  {$\cdots $};
% Text Node
\draw (55.43,144.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-88.98]  {$\cdots $};
% Text Node
\draw    (275.72,53) -- (294.72,53) -- (294.72,68) -- (275.72,68) -- cycle  ;
\draw (285.22,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (303.72,53) -- (321.72,53) -- (321.72,68) -- (303.72,68) -- cycle  ;
\draw (312.72,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (430.72,123) -- (449.72,123) -- (449.72,138) -- (430.72,138) -- cycle  ;
\draw (440.22,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (458.72,123) -- (476.72,123) -- (476.72,138) -- (458.72,138) -- cycle  ;
\draw (467.72,130.5) node  [font=\tiny]  {$R_{Z}$};
% Connection
\draw    (48.5,20.34) -- (38.5,20.17) ;
% Connection
\draw    (78.72,20.57) -- (67.5,20.53) ;
% Connection
\draw    (48.5,40.34) -- (38.5,40.17) ;
% Connection
\draw    (78.72,40.57) -- (67.5,40.53) ;
% Connection
\draw    (154.72,20.57) -- (143.5,20.53) ;
% Connection
\draw    (96.72,20.58) -- (124.5,20.52) ;
% Connection
\draw    (154.72,40.57) -- (143.5,40.53) ;
% Connection
\draw    (154.72,60.57) -- (143.5,60.53) ;
% Connection
\draw    (172.72,40.58) -- (200.5,40.52) ;
% Connection
\draw    (96.72,40.58) -- (124.5,40.52) ;
% Connection
\draw [line width=0.75]    (38.5,60.05) -- (124.5,60.45) ;
% Connection
\draw    (304.72,109.57) -- (293.5,109.53) ;
% Connection
\draw    (228.72,109.57) -- (217.5,109.53) ;
% Connection
\draw    (246.72,109.58) -- (274.5,109.52) ;
% Connection
\draw    (36.5,109.97) -- (198.5,109.53) ;
% Connection
\draw    (383.22,110.07) -- (372,110.03) ;
% Connection
\draw    (322.72,109.68) -- (353,109.92) ;
% Connection
\draw    (304.5,130.57) -- (293.28,130.53) ;
% Connection
\draw    (322.5,130.58) -- (353.5,130.52) ;
% Connection
\draw    (36.5,130.02) -- (274.28,130.48) ;
% Connection
\draw    (219.5,40.5) -- (228.5,40.5) ;
% Connection
\draw    (372.5,130.5) -- (383.5,130.5) ;
% Connection
\draw    (220,60.5) -- (229,60.5) ;
% Connection
\draw    (460.94,180.47) -- (449.72,180.43) ;
% Connection
\draw    (384.94,180.47) -- (373.72,180.43) ;
% Connection
\draw    (402.94,180.48) -- (430.72,180.42) ;
% Connection
\draw    (35.72,180.88) -- (354.72,180.41) ;
% Connection
\draw    (534.44,180.97) -- (523.22,180.93) ;
% Connection
\draw    (478.94,180.58) -- (504.22,180.81) ;
% Connection
\draw    (460.72,201.47) -- (449.5,201.43) ;
% Connection
\draw    (478.72,201.48) -- (504.72,201.42) ;
% Connection
\draw    (35.72,200.91) -- (430.5,201.39) ;
% Connection
\draw    (523.72,201.4) -- (534.72,201.4) ;
% Connection
\draw    (294.72,60.5) -- (303.72,60.5) ;
% Connection
\draw    (449.72,130.5) -- (458.72,130.5) ;

\end{tikzpicture}

==> tikz_files/mps_circ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw   (105.5,40.5) .. controls (105.5,37.74) and (107.74,35.5) .. (110.5,35.5) .. controls (113.26,35.5) and (115.5,37.74) .. (115.5,40.5) .. controls (115.5,43.26) and (113.26,45.5) .. (110.5,45.5) .. controls (107.74,45.5) and (105.5,43.26) .. (105.5,40.5) -- cycle ; \draw   (105.5,40.5) -- (115.5,40.5) ; \draw   (110.5,35.5) -- (110.5,45.5) ;
%Straight Lines [id:da09744905377489355] 
\draw    (110.5,20) -- (110.5,36.5) ;
\draw   (181.5,60.5) .. controls (181.5,57.74) and (183.74,55.5) .. (186.5,55.5) .. controls (189.26,55.5) and (191.5,57.74) .. (191.5,60.5) .. controls (191.5,63.26) and (189.26,65.5) .. (186.5,65.5) .. controls (183.74,65.5) and (181.5,63.26) .. (181.5,60.5) -- cycle ; \draw   (181.5,60.5) -- (191.5,60.5) ; \draw   (186.5,55.5) -- (186.5,65.5) ;
%Straight Lines [id:da2279031340831652] 
\draw    (186.5,40) -- (186.5,56.5) ;
%Straight Lines [id:da2402118632043717] 
\draw    (173,60.5) -- (201,60.5) ;
%Straight Lines [id:da992118952248064] 
\draw    (173,20.5) -- (201,20.5) ;
\draw   (255.5,109.5) .. controls (255.5,106.74) and (257.74,104.5) .. (260.5,104.5) .. controls (263.26,104.5) and (265.5,106.74) .. (265.5,109.5) .. controls (265.5,112.26) and (263.26,114.5) .. (260.5,114.5) .. controls (257.74,114.5) and (255.5,112.26) .. (255.5,109.5) -- cycle ; \draw   (255.5,109.5) -- (265.5,109.5) ; \draw   (260.5,104.5) -- (260.5,114.5) ;
%Straight Lines [id:da6457246629096087] 
\draw    (260.5,95) -- (260.5,105.5) ;
\draw   (334,130) .. controls (334,127.24) and (336.24,125) .. (339,125) .. controls (341.76,125) and (344,127.24) .. (344,130) .. controls (344,132.76) and (341.76,135) .. (339,135) .. controls (336.24,135) and (334,132.76) .. (334,130) -- cycle ; \draw   (334,130) -- (344,130) ; \draw   (339,125) -- (339,135) ;
%Straight Lines [id:da4018335530806998] 
\draw    (339,109.5) -- (339,126) ;
%Straight Lines [id:da526322370173409] 
\draw    (401.5,110) -- (429.5,110) ;
%Straight Lines [id:da15984553006383195] 
\draw    (246.78,40.4) -- (274.78,40.4) ;
%Straight Lines [id:da1640972581809248] 
\draw    (247.28,60.4) -- (275.28,60.4) ;
%Straight Lines [id:da0527770498962814] 
\draw    (260,60) -- (260,76.5) ;
%Straight Lines [id:da1385326892573906] 
\draw    (322,60.4) -- (350,60.4) ;
%Straight Lines [id:da1399135055075753] 
\draw    (402.28,130.4) -- (430.28,130.4) ;
%Straight Lines [id:da11921284844975633] 
\draw    (477,130.4) -- (505,130.4) ;

% Text Node
\draw    (48.5,13) -- (67.5,13) -- (67.5,28) -- (48.5,28) -- cycle  ;
\draw (58,20.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (78.72,13.1) -- (96.72,13.1) -- (96.72,28.1) -- (78.72,28.1) -- cycle  ;
\draw (87.72,20.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (48.5,33) -- (67.5,33) -- (67.5,48) -- (48.5,48) -- cycle  ;
\draw (58,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (78.72,33.1) -- (96.72,33.1) -- (96.72,48.1) -- (78.72,48.1) -- cycle  ;
\draw (87.72,40.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,13) -- (143.5,13) -- (143.5,28) -- (124.5,28) -- cycle  ;
\draw (134,20.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,13.1) -- (172.72,13.1) -- (172.72,28.1) -- (154.72,28.1) -- cycle  ;
\draw (163.72,20.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,33) -- (143.5,33) -- (143.5,48) -- (124.5,48) -- cycle  ;
\draw (134,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,33.1) -- (172.72,33.1) -- (172.72,48.1) -- (154.72,48.1) -- cycle  ;
\draw (163.72,40.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (124.5,53) -- (143.5,53) -- (143.5,68) -- (124.5,68) -- cycle  ;
\draw (134,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (154.72,53.1) -- (172.72,53.1) -- (172.72,68.1) -- (154.72,68.1) -- cycle  ;
\draw (163.72,60.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (200.5,33) -- (219.5,33) -- (219.5,48) -- (200.5,48) -- cycle  ;
\draw (210,40.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (21.5,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (19.5,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (19.5,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (274.5,102) -- (293.5,102) -- (293.5,117) -- (274.5,117) -- cycle  ;
\draw (284,109.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (304.72,102.1) -- (322.72,102.1) -- (322.72,117.1) -- (304.72,117.1) -- cycle  ;
\draw (313.72,109.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (198.5,102) -- (217.5,102) -- (217.5,117) -- (198.5,117) -- cycle  ;
\draw (208,109.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (228.72,102.1) -- (246.72,102.1) -- (246.72,117.1) -- (228.72,117.1) -- cycle  ;
\draw (237.72,109.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (353,102.5) -- (372,102.5) -- (372,117.5) -- (353,117.5) -- cycle  ;
\draw (362.5,110) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (383.22,102.6) -- (401.22,102.6) -- (401.22,117.6) -- (383.22,117.6) -- cycle  ;
\draw (392.22,110.1) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (353.5,123) -- (372.5,123) -- (372.5,138) -- (353.5,138) -- cycle  ;
\draw (363,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (274.28,123) -- (293.28,123) -- (293.28,138) -- (274.28,138) -- cycle  ;
\draw (283.78,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (304.5,123.1) -- (322.5,123.1) -- (322.5,138.1) -- (304.5,138.1) -- cycle  ;
\draw (313.5,130.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (383.5,123) -- (401.5,123) -- (401.5,138) -- (383.5,138) -- cycle  ;
\draw (392.5,130.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (228.5,33) -- (246.5,33) -- (246.5,48) -- (228.5,48) -- cycle  ;
\draw (237.5,40.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (256.23,72.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-42.8]  {$\cdots $};
% Text Node
\draw (55.21,74.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-88.98]  {$\cdots $};
% Text Node
\draw    (201,53) -- (220,53) -- (220,68) -- (201,68) -- cycle  ;
\draw (210.5,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (229,53) -- (247,53) -- (247,68) -- (229,68) -- cycle  ;
\draw (238,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (275.72,53) -- (294.72,53) -- (294.72,68) -- (275.72,68) -- cycle  ;
\draw (285.22,60.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (303.72,53) -- (321.72,53) -- (321.72,68) -- (303.72,68) -- cycle  ;
\draw (312.72,60.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (430.72,123) -- (449.72,123) -- (449.72,138) -- (430.72,138) -- cycle  ;
\draw (440.22,130.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (458.72,123) -- (476.72,123) -- (476.72,138) -- (458.72,138) -- cycle  ;
\draw (467.72,130.5) node  [font=\tiny]  {$R_{Z}$};
% Connection
\draw    (48.5,20.34) -- (38.5,20.17) ;
% Connection
\draw    (78.72,20.57) -- (67.5,20.53) ;
% Connection
\draw    (48.5,40.34) -- (38.5,40.17) ;
% Connection
\draw    (78.72,40.57) -- (67.5,40.53) ;
% Connection
\draw    (154.72,20.57) -- (143.5,20.53) ;
% Connection
\draw    (96.72,20.58) -- (124.5,20.52) ;
% Connection
\draw    (154.72,40.57) -- (143.5,40.53) ;
% Connection
\draw    (154.72,60.57) -- (143.5,60.53) ;
% Connection
\draw    (172.72,40.58) -- (200.5,40.52) ;
% Connection
\draw    (96.72,40.58) -- (124.5,40.52) ;
% Connection
\draw [line width=0.75]    (38.5,60.05) -- (124.5,60.45) ;
% Connection
\draw    (304.72,109.57) -- (293.5,109.53) ;
% Connection
\draw    (228.72,109.57) -- (217.5,109.53) ;
% Connection
\draw    (246.72,109.58) -- (274.5,109.52) ;
% Connection
\draw    (36.5,109.97) -- (198.5,109.53) ;
% Connection
\draw    (383.22,110.07) -- (372,110.03) ;
% Connection
\draw    (322.72,109.68) -- (353,109.92) ;
% Connection
\draw    (304.5,130.57) -- (293.28,130.53) ;
% Connection
\draw    (322.5,130.58) -- (353.5,130.52) ;
% Connection
\draw    (36.5,130.02) -- (274.28,130.48) ;
% Connection
\draw    (219.5,40.5) -- (228.5,40.5) ;
% Connection
\draw    (372.5,130.5) -- (383.5,130.5) ;
% Connection
\draw    (220,60.5) -- (229,60.5) ;
% Connection
\draw    (294.72,60.5) -- (303.72,60.5) ;
% Connection
\draw    (449.72,130.5) -- (458.72,130.5) ;

\end{tikzpicture}

==> tikz_files/mps_circ_block.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da05278039451571481] 
\draw    (105,120) -- (120,120) ;
%Straight Lines [id:da29634508938933846] 
\draw    (105,140) -- (120,140) ;
%Shape: Rectangle [id:dp787342496131072] 
\draw   (120,110) -- (160,110) -- (160,150) -- (120,150) -- cycle ;
%Straight Lines [id:da2841239920491745] 
\draw    (160,120) -- (175,120) ;
%Straight Lines [id:da956434900835496] 
\draw    (160,140) -- (175,140) ;
%Straight Lines [id:da9655419938666219] 
\draw    (205,120) -- (220,120) ;
%Straight Lines [id:da19620349342458954] 
\draw    (205,140) -- (220,140) ;
%Straight Lines [id:da9110788312604126] 
\draw    (239,120) -- (250,120) ;
%Straight Lines [id:da8169316100612716] 
\draw    (239,140) -- (250,140) ;
%Straight Lines [id:da83666562204908] 
\draw    (269,120) -- (301,120) ;
%Straight Lines [id:da1884203214168143] 
\draw    (319,120) -- (330,120) ;
%Straight Lines [id:da6122519349139441] 
\draw    (349,120) -- (365,120) ;
%Straight Lines [id:da15664796906191447] 
\draw    (285,120) -- (285,137.65) ;
\draw [shift={(285,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6519079591710746] 
\draw    (285,137) -- (285,143) ;
%Straight Lines [id:da38130346752159494] 
\draw    (269,140) -- (301,140) ;
%Straight Lines [id:da7228695106627636] 
\draw    (319,140) -- (330,140) ;
%Straight Lines [id:da26073689487958585] 
\draw    (349,140) -- (365,140) ;

% Text Node
\draw (122,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$U_{j}^{\text{qMPS}}$};
% Text Node
\draw (179,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (220.85,113.09) -- (239.85,113.09) -- (239.85,128.09) -- (220.85,128.09) -- cycle  ;
\draw (230.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (220.85,132.09) -- (239.85,132.09) -- (239.85,147.09) -- (220.85,147.09) -- cycle  ;
\draw (230.35,139.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (251.22,113.09) -- (269.22,113.09) -- (269.22,128.09) -- (251.22,128.09) -- cycle  ;
\draw (260.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (251.22,132.09) -- (269.22,132.09) -- (269.22,147.09) -- (251.22,147.09) -- cycle  ;
\draw (260.22,139.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (300.85,113.09) -- (319.85,113.09) -- (319.85,128.09) -- (300.85,128.09) -- cycle  ;
\draw (310.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (331.22,113.09) -- (349.22,113.09) -- (349.22,128.09) -- (331.22,128.09) -- cycle  ;
\draw (340.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (300.85,133.09) -- (319.85,133.09) -- (319.85,148.09) -- (300.85,148.09) -- cycle  ;
\draw (310.35,140.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (331.22,133.09) -- (349.22,133.09) -- (349.22,148.09) -- (331.22,148.09) -- cycle  ;
\draw (340.22,140.59) node  [font=\tiny]  {$R_{Z}$};


\end{tikzpicture}

==> tikz_files/mps_circ_block_j.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da20548037714034906] 
\draw    (105,120) -- (120,120) ;
%Straight Lines [id:da08278280356851098] 
\draw    (105,140) -- (120,140) ;
%Shape: Rectangle [id:dp522055916783714] 
\draw   (120,110) -- (160,110) -- (160,150) -- (120,150) -- cycle ;
%Straight Lines [id:da04752079154452771] 
\draw    (160,120) -- (175,120) ;
%Straight Lines [id:da9911561725308018] 
\draw    (160,140) -- (175,140) ;
%Straight Lines [id:da290588803606622] 
\draw    (205,120) -- (220,120) ;
%Straight Lines [id:da9874268670394466] 
\draw    (205,140) -- (220,140) ;
%Straight Lines [id:da5374832142312962] 
\draw    (239,120) -- (250,120) ;
%Straight Lines [id:da7198912571387237] 
\draw    (239,140) -- (250,140) ;
%Straight Lines [id:da0595707997713133] 
\draw    (269,120) -- (301,120) ;
%Straight Lines [id:da4093058326276362] 
\draw    (319,120) -- (330,120) ;
%Straight Lines [id:da3684633660618002] 
\draw    (349,120) -- (365,120) ;
%Straight Lines [id:da6758310769859821] 
\draw    (269,140) -- (365,140) ;
%Straight Lines [id:da29369936519101203] 
\draw    (285,120) -- (285,137.65) ;
\draw [shift={(285,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5085798309262421] 
\draw    (285,137) -- (285,143) ;

% Text Node
\draw (122,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$U_{j}^{\text{qMPS}}$};
% Text Node
\draw (179,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (220.85,113.09) -- (239.85,113.09) -- (239.85,128.09) -- (220.85,128.09) -- cycle  ;
\draw (230.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (220.85,132.09) -- (239.85,132.09) -- (239.85,147.09) -- (220.85,147.09) -- cycle  ;
\draw (230.35,139.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (251.22,113.09) -- (269.22,113.09) -- (269.22,128.09) -- (251.22,128.09) -- cycle  ;
\draw (260.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (251.22,132.09) -- (269.22,132.09) -- (269.22,147.09) -- (251.22,147.09) -- cycle  ;
\draw (260.22,139.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (300.85,113.09) -- (319.85,113.09) -- (319.85,128.09) -- (300.85,128.09) -- cycle  ;
\draw (310.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (331.22,113.09) -- (349.22,113.09) -- (349.22,128.09) -- (331.22,128.09) -- cycle  ;
\draw (340.22,120.59) node  [font=\tiny]  {$R_{Z}$};


\end{tikzpicture}

==> tikz_files/mps_lemma1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp7345590753651898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,95) .. controls (89,97.76) and (86.76,100) .. (84,100) .. controls (81.24,100) and (79,97.76) .. (79,95) .. controls (79,92.24) and (81.24,90) .. (84,90) .. controls (86.76,90) and (89,92.24) .. (89,95) -- cycle (94,95) -- (89,95) (74,95) -- (79,95) ;
%Shape: Output [id:dp6930622212927964] 
\draw   (69,95) .. controls (69,97.76) and (66.76,100) .. (64,100) .. controls (61.24,100) and (59,97.76) .. (59,95) .. controls (59,92.24) and (61.24,90) .. (64,90) .. controls (66.76,90) and (69,92.24) .. (69,95) -- cycle (74,95) -- (69,95) (54,95) -- (59,95) ;
%Shape: Output [id:dp5395507251367864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,65) .. controls (89,67.76) and (86.76,70) .. (84,70) .. controls (81.24,70) and (79,67.76) .. (79,65) .. controls (79,62.24) and (81.24,60) .. (84,60) .. controls (86.76,60) and (89,62.24) .. (89,65) -- cycle (94,65) -- (89,65) (74,65) -- (79,65) ;
%Shape: Output [id:dp3463085162598585] 
\draw   (69,65.04) .. controls (69,67.8) and (66.76,70.04) .. (64,70.04) .. controls (61.24,70.04) and (59,67.8) .. (59,65.04) .. controls (59,62.28) and (61.24,60.04) .. (64,60.04) .. controls (66.76,60.04) and (69,62.28) .. (69,65.04) -- cycle (74,65.04) -- (69,65.04) (54,65.04) -- (59,65.04) ;
%Shape: Output [id:dp9438214465743808] 
\draw   (84,75) .. controls (86.76,75) and (89,77.24) .. (89,80) .. controls (89,82.76) and (86.76,85) .. (84,85) .. controls (81.24,85) and (79,82.76) .. (79,80) .. controls (79,77.24) and (81.24,75) .. (84,75) -- cycle (84,70) -- (84,75) (84,90) -- (84,85) ;
%Straight Lines [id:da21344058053167814] 
\draw    (99,95) -- (109,95) ;
%Straight Lines [id:da8416784384548874] 
\draw    (153,95) -- (163,95) ;
%Straight Lines [id:da2059932933931936] 
\draw    (202,95) -- (212,95) ;
%Straight Lines [id:da6480935717267919] 
\draw    (278,93) -- (288,93) ;
%Straight Lines [id:da3586388967592853] 
\draw    (278,67) -- (288,67) ;
%Straight Lines [id:da36476655022576954] 
\draw    (351,93) -- (361,93) ;
%Straight Lines [id:da5528577249870568] 
\draw    (351,67) -- (361,67) ;
%Straight Lines [id:da3214799882365653] 
\draw    (430,96) -- (440,96) ;
%Straight Lines [id:da16130177879793295] 
\draw    (476,95) -- (486,95) ;
%Straight Lines [id:da6012155874321912] 
\draw    (450,67) -- (460,67) ;

% Text Node
\draw (81,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (81,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (71,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (94,58) -- (113,58) -- (113,73) -- (94,73) -- cycle  ;
\draw (93,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (93,84.4) node [anchor=north west][inner sep=0.75pt]    {$\{$};
% Text Node
\draw    (109,87) -- (148,87) -- (148,102) -- (109,102) -- cycle  ;
\draw (112,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (163,87) -- (190,87) -- (190,102) -- (163,102) -- cycle  ;
\draw (166,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw (145,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (212,87) -- (245,87) -- (245,104) -- (212,104) -- cycle  ;
\draw (213,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (189,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (244,86.4) node [anchor=north west][inner sep=0.75pt]    {$\}$};
% Text Node
\draw (249,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (265,60.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (288,85) -- (323,85) -- (323,100) -- (288,100) -- cycle  ;
\draw (291,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (288,59) -- (311,59) -- (311,74) -- (288,74) -- cycle  ;
\draw (291,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (338,60.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (361,85) -- (391,85) -- (391,102) -- (361,102) -- cycle  ;
\draw (362,87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13}^{-} v_{2}$};
% Text Node
\draw    (361,59) -- (384,59) -- (384,74) -- (361,74) -- cycle  ;
\draw (364,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (408,72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\frac{1}{2}$};
% Text Node
\draw (418,60.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (440,88) -- (463,88) -- (463,103) -- (440,103) -- cycle  ;
\draw (441,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw    (486,87) -- (512,87) -- (512,104) -- (486,104) -- cycle  ;
\draw (487,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{2} v_{13}^{-}$};
% Text Node
\draw    (460,59) -- (478,59) -- (478,74) -- (460,74) -- cycle  ;
\draw (463,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (464,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (325,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (392,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (188.5,38) node  [font=\scriptsize] [align=left] {$(i-1)$-th register};
% Text Node
\draw (121,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$i$-th register after contraction\\of registers $ i' >i$};
% Connection
\draw    (157.59,48) -- (114.9,61.81) ;
\draw [shift={(113,62.43)}, rotate = 342.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (182.24,118) -- (177.59,103.9) ;
\draw [shift={(176.97,102)}, rotate = 71.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> tikz_files/mps_tn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp16328825546630488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.99,94.92) .. controls (210.99,97.68) and (208.75,99.92) .. (205.99,99.92) .. controls (203.23,99.92) and (200.99,97.68) .. (200.99,94.92) .. controls (200.99,92.16) and (203.23,89.92) .. (205.99,89.92) .. controls (208.75,89.92) and (210.99,92.16) .. (210.99,94.92) -- cycle (215.99,94.92) -- (210.99,94.92) (195.99,94.92) -- (200.99,94.92) ;
%Shape: Output [id:dp3185285638477897] 
\draw   (190.99,94.96) .. controls (190.99,97.72) and (188.75,99.96) .. (185.99,99.96) .. controls (183.23,99.96) and (180.99,97.72) .. (180.99,94.96) .. controls (180.99,92.2) and (183.23,89.96) .. (185.99,89.96) .. controls (188.75,89.96) and (190.99,92.2) .. (190.99,94.96) -- cycle (195.99,94.96) -- (190.99,94.96) (175.99,94.96) -- (180.99,94.96) ;
%Shape: Circle [id:dp10671608294039547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,94.9) .. controls (171,92.42) and (168.99,90.4) .. (166.5,90.4) .. controls (164.01,90.4) and (162,92.42) .. (162,94.9) .. controls (162,97.39) and (164.01,99.4) .. (166.5,99.4) .. controls (168.99,99.4) and (171,97.39) .. (171,94.9) -- cycle ;
%Straight Lines [id:da8194781071867687] 
\draw    (171,94.9) -- (175.99,94.96) ;
%Shape: Output [id:dp5232243907712619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,95) .. controls (251,97.76) and (248.76,100) .. (246,100) .. controls (243.24,100) and (241,97.76) .. (241,95) .. controls (241,92.24) and (243.24,90) .. (246,90) .. controls (248.76,90) and (251,92.24) .. (251,95) -- cycle (256,95) -- (251,95) (236,95) -- (241,95) ;
%Shape: Output [id:dp5850149104243916] 
\draw   (231,95) .. controls (231,97.76) and (228.76,100) .. (226,100) .. controls (223.24,100) and (221,97.76) .. (221,95) .. controls (221,92.24) and (223.24,90) .. (226,90) .. controls (228.76,90) and (231,92.24) .. (231,95) -- cycle (236,95) -- (231,95) (216,95) -- (221,95) ;
%Shape: Output [id:dp04200030627726692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,65) .. controls (251,67.76) and (248.76,70) .. (246,70) .. controls (243.24,70) and (241,67.76) .. (241,65) .. controls (241,62.24) and (243.24,60) .. (246,60) .. controls (248.76,60) and (251,62.24) .. (251,65) -- cycle (256,65) -- (251,65) (236,65) -- (241,65) ;
%Shape: Output [id:dp15278109541378093] 
\draw   (231,65.04) .. controls (231,67.8) and (228.76,70.04) .. (226,70.04) .. controls (223.24,70.04) and (221,67.8) .. (221,65.04) .. controls (221,62.28) and (223.24,60.04) .. (226,60.04) .. controls (228.76,60.04) and (231,62.28) .. (231,65.04) -- cycle (236,65.04) -- (231,65.04) (216,65.04) -- (221,65.04) ;
%Straight Lines [id:da015097401107339925] 
\draw    (176,65) -- (216,65.04) ;
%Shape: Output [id:dp6200841341560748] 
\draw   (246,75) .. controls (248.76,75) and (251,77.24) .. (251,80) .. controls (251,82.76) and (248.76,85) .. (246,85) .. controls (243.24,85) and (241,82.76) .. (241,80) .. controls (241,77.24) and (243.24,75) .. (246,75) -- cycle (246,70) -- (246,75) (246,90) -- (246,85) ;
%Shape: Output [id:dp07456178146558035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,95) .. controls (291,97.76) and (288.76,100) .. (286,100) .. controls (283.24,100) and (281,97.76) .. (281,95) .. controls (281,92.24) and (283.24,90) .. (286,90) .. controls (288.76,90) and (291,92.24) .. (291,95) -- cycle (296,95) -- (291,95) (276,95) -- (281,95) ;
%Shape: Output [id:dp03860134086096201] 
\draw   (271,95.04) .. controls (271,97.8) and (268.76,100.04) .. (266,100.04) .. controls (263.24,100.04) and (261,97.8) .. (261,95.04) .. controls (261,92.28) and (263.24,90.04) .. (266,90.04) .. controls (268.76,90.04) and (271,92.28) .. (271,95.04) -- cycle (276,95.04) -- (271,95.04) (256,95.04) -- (261,95.04) ;
%Shape: Output [id:dp9320670312376969] 
\draw   (286,105) .. controls (288.76,105) and (291,107.24) .. (291,110) .. controls (291,112.76) and (288.76,115) .. (286,115) .. controls (283.24,115) and (281,112.76) .. (281,110) .. controls (281,107.24) and (283.24,105) .. (286,105) -- cycle (286,100) -- (286,105) (286,120) -- (286,115) ;
%Shape: Output [id:dp03847204830350903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211,124.96) .. controls (211,127.72) and (208.76,129.96) .. (206,129.96) .. controls (203.24,129.96) and (201,127.72) .. (201,124.96) .. controls (201,122.2) and (203.24,119.96) .. (206,119.96) .. controls (208.76,119.96) and (211,122.2) .. (211,124.96) -- cycle (216,124.96) -- (211,124.96) (196,124.96) -- (201,124.96) ;
%Shape: Output [id:dp24792168671595594] 
\draw   (191,125) .. controls (191,127.76) and (188.76,130) .. (186,130) .. controls (183.24,130) and (181,127.76) .. (181,125) .. controls (181,122.24) and (183.24,120) .. (186,120) .. controls (188.76,120) and (191,122.24) .. (191,125) -- cycle (196,125) -- (191,125) (176,125) -- (181,125) ;
%Shape: Circle [id:dp9303649480042999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.01,124.94) .. controls (171.01,122.46) and (168.99,120.44) .. (166.51,120.44) .. controls (164.02,120.44) and (162.01,122.46) .. (162.01,124.94) .. controls (162.01,127.43) and (164.02,129.44) .. (166.51,129.44) .. controls (168.99,129.44) and (171.01,127.43) .. (171.01,124.94) -- cycle ;
%Straight Lines [id:da4377872502829363] 
\draw    (171.01,124.94) -- (176,125) ;
%Shape: Output [id:dp9024268953281407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,124.96) .. controls (291,127.72) and (288.76,129.96) .. (286,129.96) .. controls (283.24,129.96) and (281,127.72) .. (281,124.96) .. controls (281,122.2) and (283.24,119.96) .. (286,119.96) .. controls (288.76,119.96) and (291,122.2) .. (291,124.96) -- cycle (296,124.96) -- (291,124.96) (276,124.96) -- (281,124.96) ;
%Shape: Output [id:dp5349518209212663] 
\draw   (271,125) .. controls (271,127.76) and (268.76,130) .. (266,130) .. controls (263.24,130) and (261,127.76) .. (261,125) .. controls (261,122.24) and (263.24,120) .. (266,120) .. controls (268.76,120) and (271,122.24) .. (271,125) -- cycle (276,125) -- (271,125) (256,125) -- (261,125) ;
%Straight Lines [id:da3287192861629178] 
\draw    (216,124.96) -- (256,125) ;
%Shape: Output [id:dp6375585197875948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,125) .. controls (291,127.76) and (288.76,130) .. (286,130) .. controls (283.24,130) and (281,127.76) .. (281,125) .. controls (281,122.24) and (283.24,120) .. (286,120) .. controls (288.76,120) and (291,122.24) .. (291,125) -- cycle (296,125) -- (291,125) (276,125) -- (281,125) ;
%Shape: Output [id:dp20433101214900273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.99,214.92) .. controls (210.99,217.68) and (208.75,219.92) .. (205.99,219.92) .. controls (203.23,219.92) and (200.99,217.68) .. (200.99,214.92) .. controls (200.99,212.16) and (203.23,209.92) .. (205.99,209.92) .. controls (208.75,209.92) and (210.99,212.16) .. (210.99,214.92) -- cycle (215.99,214.92) -- (210.99,214.92) (195.99,214.92) -- (200.99,214.92) ;
%Shape: Output [id:dp31921574787762985] 
\draw   (190.99,214.96) .. controls (190.99,217.72) and (188.75,219.96) .. (185.99,219.96) .. controls (183.23,219.96) and (180.99,217.72) .. (180.99,214.96) .. controls (180.99,212.2) and (183.23,209.96) .. (185.99,209.96) .. controls (188.75,209.96) and (190.99,212.2) .. (190.99,214.96) -- cycle (195.99,214.96) -- (190.99,214.96) (175.99,214.96) -- (180.99,214.96) ;
%Shape: Circle [id:dp5116350534620377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,214.9) .. controls (171,212.42) and (168.99,210.4) .. (166.5,210.4) .. controls (164.01,210.4) and (162,212.42) .. (162,214.9) .. controls (162,217.39) and (164.01,219.4) .. (166.5,219.4) .. controls (168.99,219.4) and (171,217.39) .. (171,214.9) -- cycle ;
%Straight Lines [id:da44903417010404567] 
\draw    (171,214.9) -- (175.99,214.96) ;
%Shape: Output [id:dp6955938647068654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211,184.96) .. controls (211,187.72) and (208.76,189.96) .. (206,189.96) .. controls (203.24,189.96) and (201,187.72) .. (201,184.96) .. controls (201,182.2) and (203.24,179.96) .. (206,179.96) .. controls (208.76,179.96) and (211,182.2) .. (211,184.96) -- cycle (216,184.96) -- (211,184.96) (196,184.96) -- (201,184.96) ;
%Shape: Output [id:dp17078687553391747] 
\draw   (191,185) .. controls (191,187.76) and (188.76,190) .. (186,190) .. controls (183.24,190) and (181,187.76) .. (181,185) .. controls (181,182.24) and (183.24,180) .. (186,180) .. controls (188.76,180) and (191,182.24) .. (191,185) -- cycle (196,185) -- (191,185) (176,185) -- (181,185) ;
%Shape: Circle [id:dp6032571774936399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.01,184.94) .. controls (171.01,182.46) and (168.99,180.44) .. (166.51,180.44) .. controls (164.02,180.44) and (162.01,182.46) .. (162.01,184.94) .. controls (162.01,187.43) and (164.02,189.44) .. (166.51,189.44) .. controls (168.99,189.44) and (171.01,187.43) .. (171.01,184.94) -- cycle ;
%Straight Lines [id:da6262184463416627] 
\draw    (171.01,184.94) -- (176,185) ;
%Shape: Output [id:dp7292097213461792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331,125) .. controls (331,127.76) and (328.76,130) .. (326,130) .. controls (323.24,130) and (321,127.76) .. (321,125) .. controls (321,122.24) and (323.24,120) .. (326,120) .. controls (328.76,120) and (331,122.24) .. (331,125) -- cycle (336,125) -- (331,125) (316,125) -- (321,125) ;
%Shape: Output [id:dp07112610751932213] 
\draw   (311,125.04) .. controls (311,127.8) and (308.76,130.04) .. (306,130.04) .. controls (303.24,130.04) and (301,127.8) .. (301,125.04) .. controls (301,122.28) and (303.24,120.04) .. (306,120.04) .. controls (308.76,120.04) and (311,122.28) .. (311,125.04) -- cycle (316,125.04) -- (311,125.04) (296,125.04) -- (301,125.04) ;
%Shape: Output [id:dp8834692587614781] 
\draw   (326,135) .. controls (328.76,135) and (331,137.24) .. (331,140) .. controls (331,142.76) and (328.76,145) .. (326,145) .. controls (323.24,145) and (321,142.76) .. (321,140) .. controls (321,137.24) and (323.24,135) .. (326,135) -- cycle (326,130) -- (326,135) (326,150) -- (326,145) ;
%Shape: Output [id:dp7269995557190052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331,185) .. controls (331,187.76) and (328.76,190) .. (326,190) .. controls (323.24,190) and (321,187.76) .. (321,185) .. controls (321,182.24) and (323.24,180) .. (326,180) .. controls (328.76,180) and (331,182.24) .. (331,185) -- cycle (336,185) -- (331,185) (316,185) -- (321,185) ;
%Shape: Output [id:dp4795559807456331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371,185) .. controls (371,187.76) and (368.76,190) .. (366,190) .. controls (363.24,190) and (361,187.76) .. (361,185) .. controls (361,182.24) and (363.24,180) .. (366,180) .. controls (368.76,180) and (371,182.24) .. (371,185) -- cycle (376,185) -- (371,185) (356,185) -- (361,185) ;
%Shape: Output [id:dp22898769112002038] 
\draw   (351,185.04) .. controls (351,187.8) and (348.76,190.04) .. (346,190.04) .. controls (343.24,190.04) and (341,187.8) .. (341,185.04) .. controls (341,182.28) and (343.24,180.04) .. (346,180.04) .. controls (348.76,180.04) and (351,182.28) .. (351,185.04) -- cycle (356,185.04) -- (351,185.04) (336,185.04) -- (341,185.04) ;
%Shape: Output [id:dp6991645035569749] 
\draw   (366,195) .. controls (368.76,195) and (371,197.24) .. (371,200) .. controls (371,202.76) and (368.76,205) .. (366,205) .. controls (363.24,205) and (361,202.76) .. (361,200) .. controls (361,197.24) and (363.24,195) .. (366,195) -- cycle (366,190) -- (366,195) (366,210) -- (366,205) ;
%Shape: Output [id:dp5095826434387056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371,215) .. controls (371,217.76) and (368.76,220) .. (366,220) .. controls (363.24,220) and (361,217.76) .. (361,215) .. controls (361,212.24) and (363.24,210) .. (366,210) .. controls (368.76,210) and (371,212.24) .. (371,215) -- cycle (376,215) -- (371,215) (356,215) -- (361,215) ;
%Shape: Output [id:dp3349918598731658] 
\draw   (351,215.04) .. controls (351,217.8) and (348.76,220.04) .. (346,220.04) .. controls (343.24,220.04) and (341,217.8) .. (341,215.04) .. controls (341,212.28) and (343.24,210.04) .. (346,210.04) .. controls (348.76,210.04) and (351,212.28) .. (351,215.04) -- cycle (356,215.04) -- (351,215.04) (336,215.04) -- (341,215.04) ;
%Shape: Output [id:dp5590418990090145] 
\draw   (391,215) .. controls (391,217.76) and (388.76,220) .. (386,220) .. controls (383.24,220) and (381,217.76) .. (381,215) .. controls (381,212.24) and (383.24,210) .. (386,210) .. controls (388.76,210) and (391,212.24) .. (391,215) -- cycle (396,215) -- (391,215) (376,215) -- (381,215) ;
%Straight Lines [id:da1506509763680326] 
\draw    (326,170) -- (326,190) ;
%Straight Lines [id:da9373292059040852] 
\draw    (216,184.96) -- (296,185) ;
%Straight Lines [id:da5840064719756644] 
\draw    (215.99,214.92) -- (336,215.04) ;
%Shape: Output [id:dp6901889791583409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411,215) .. controls (411,217.76) and (408.76,220) .. (406,220) .. controls (403.24,220) and (401,217.76) .. (401,215) .. controls (401,212.24) and (403.24,210) .. (406,210) .. controls (408.76,210) and (411,212.24) .. (411,215) -- cycle (416,215) -- (411,215) (396,215) -- (401,215) ;
%Straight Lines [id:da5840963948104372] 
\draw    (415.99,125) -- (470,125) ;
%Straight Lines [id:da07203211974375368] 
\draw    (412,215) -- (471,215) ;
%Shape: Output [id:dp6342628177529457] 
\draw   (311,185) .. controls (311,187.76) and (308.76,190) .. (306,190) .. controls (303.24,190) and (301,187.76) .. (301,185) .. controls (301,182.24) and (303.24,180) .. (306,180) .. controls (308.76,180) and (311,182.24) .. (311,185) -- cycle (316,185) -- (311,185) (296,185) -- (301,185) ;
%Straight Lines [id:da37943110664039437] 
\draw    (375.99,95) -- (470,95) ;
%Straight Lines [id:da8121985255588009] 
\draw    (335.99,65) -- (470,65) ;
%Straight Lines [id:da2157977344186992] 
\draw    (455.99,185) -- (470,185) ;
%Shape: Output [id:dp3265124184469157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.99,64.92) .. controls (290.99,67.68) and (288.75,69.92) .. (285.99,69.92) .. controls (283.23,69.92) and (280.99,67.68) .. (280.99,64.92) .. controls (280.99,62.16) and (283.23,59.92) .. (285.99,59.92) .. controls (288.75,59.92) and (290.99,62.16) .. (290.99,64.92) -- cycle (295.99,64.92) -- (290.99,64.92) (275.99,64.92) -- (280.99,64.92) ;
%Shape: Output [id:dp05386716936164193] 
\draw   (270.99,64.96) .. controls (270.99,67.72) and (268.75,69.96) .. (265.99,69.96) .. controls (263.23,69.96) and (260.99,67.72) .. (260.99,64.96) .. controls (260.99,62.2) and (263.23,59.96) .. (265.99,59.96) .. controls (268.75,59.96) and (270.99,62.2) .. (270.99,64.96) -- cycle (275.99,64.96) -- (270.99,64.96) (255.99,64.96) -- (260.99,64.96) ;
%Shape: Output [id:dp16674440584666939] 
\draw   (311,65) .. controls (311,67.76) and (308.76,70) .. (306,70) .. controls (303.24,70) and (301,67.76) .. (301,65) .. controls (301,62.24) and (303.24,60) .. (306,60) .. controls (308.76,60) and (311,62.24) .. (311,65) -- cycle (316,65) -- (311,65) (296,65) -- (301,65) ;
%Shape: Output [id:dp3454915488492214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.99,65) .. controls (330.99,67.76) and (328.75,70) .. (325.99,70) .. controls (323.23,70) and (320.99,67.76) .. (320.99,65) .. controls (320.99,62.24) and (323.23,60) .. (325.99,60) .. controls (328.75,60) and (330.99,62.24) .. (330.99,65) -- cycle (335.99,65) -- (330.99,65) (315.99,65) -- (320.99,65) ;
%Shape: Output [id:dp9541822376980049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.99,94.92) .. controls (330.99,97.68) and (328.75,99.92) .. (325.99,99.92) .. controls (323.23,99.92) and (320.99,97.68) .. (320.99,94.92) .. controls (320.99,92.16) and (323.23,89.92) .. (325.99,89.92) .. controls (328.75,89.92) and (330.99,92.16) .. (330.99,94.92) -- cycle (335.99,94.92) -- (330.99,94.92) (315.99,94.92) -- (320.99,94.92) ;
%Shape: Output [id:dp9565209888011732] 
\draw   (310.99,94.96) .. controls (310.99,97.72) and (308.75,99.96) .. (305.99,99.96) .. controls (303.23,99.96) and (300.99,97.72) .. (300.99,94.96) .. controls (300.99,92.2) and (303.23,89.96) .. (305.99,89.96) .. controls (308.75,89.96) and (310.99,92.2) .. (310.99,94.96) -- cycle (315.99,94.96) -- (310.99,94.96) (295.99,94.96) -- (300.99,94.96) ;
%Shape: Output [id:dp13826848752494336] 
\draw   (351,95) .. controls (351,97.76) and (348.76,100) .. (346,100) .. controls (343.24,100) and (341,97.76) .. (341,95) .. controls (341,92.24) and (343.24,90) .. (346,90) .. controls (348.76,90) and (351,92.24) .. (351,95) -- cycle (356,95) -- (351,95) (336,95) -- (341,95) ;
%Shape: Output [id:dp3693103749575153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.99,95) .. controls (370.99,97.76) and (368.75,100) .. (365.99,100) .. controls (363.23,100) and (360.99,97.76) .. (360.99,95) .. controls (360.99,92.24) and (363.23,90) .. (365.99,90) .. controls (368.75,90) and (370.99,92.24) .. (370.99,95) -- cycle (375.99,95) -- (370.99,95) (355.99,95) -- (360.99,95) ;
%Shape: Output [id:dp38788534251454787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.99,124.92) .. controls (370.99,127.68) and (368.75,129.92) .. (365.99,129.92) .. controls (363.23,129.92) and (360.99,127.68) .. (360.99,124.92) .. controls (360.99,122.16) and (363.23,119.92) .. (365.99,119.92) .. controls (368.75,119.92) and (370.99,122.16) .. (370.99,124.92) -- cycle (375.99,124.92) -- (370.99,124.92) (355.99,124.92) -- (360.99,124.92) ;
%Shape: Output [id:dp1345810335935269] 
\draw   (350.99,124.96) .. controls (350.99,127.72) and (348.75,129.96) .. (345.99,129.96) .. controls (343.23,129.96) and (340.99,127.72) .. (340.99,124.96) .. controls (340.99,122.2) and (343.23,119.96) .. (345.99,119.96) .. controls (348.75,119.96) and (350.99,122.2) .. (350.99,124.96) -- cycle (355.99,124.96) -- (350.99,124.96) (335.99,124.96) -- (340.99,124.96) ;
%Shape: Output [id:dp9082519606390702] 
\draw   (391,125) .. controls (391,127.76) and (388.76,130) .. (386,130) .. controls (383.24,130) and (381,127.76) .. (381,125) .. controls (381,122.24) and (383.24,120) .. (386,120) .. controls (388.76,120) and (391,122.24) .. (391,125) -- cycle (396,125) -- (391,125) (376,125) -- (381,125) ;
%Shape: Output [id:dp6236352125820279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.99,125) .. controls (410.99,127.76) and (408.75,130) .. (405.99,130) .. controls (403.23,130) and (400.99,127.76) .. (400.99,125) .. controls (400.99,122.24) and (403.23,120) .. (405.99,120) .. controls (408.75,120) and (410.99,122.24) .. (410.99,125) -- cycle (415.99,125) -- (410.99,125) (395.99,125) -- (400.99,125) ;
%Shape: Output [id:dp3257156113872477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.99,184.92) .. controls (410.99,187.68) and (408.75,189.92) .. (405.99,189.92) .. controls (403.23,189.92) and (400.99,187.68) .. (400.99,184.92) .. controls (400.99,182.16) and (403.23,179.92) .. (405.99,179.92) .. controls (408.75,179.92) and (410.99,182.16) .. (410.99,184.92) -- cycle (415.99,184.92) -- (410.99,184.92) (395.99,184.92) -- (400.99,184.92) ;
%Shape: Output [id:dp4426497612606741] 
\draw   (390.99,184.96) .. controls (390.99,187.72) and (388.75,189.96) .. (385.99,189.96) .. controls (383.23,189.96) and (380.99,187.72) .. (380.99,184.96) .. controls (380.99,182.2) and (383.23,179.96) .. (385.99,179.96) .. controls (388.75,179.96) and (390.99,182.2) .. (390.99,184.96) -- cycle (395.99,184.96) -- (390.99,184.96) (375.99,184.96) -- (380.99,184.96) ;
%Shape: Output [id:dp6265745769856572] 
\draw   (431,185) .. controls (431,187.76) and (428.76,190) .. (426,190) .. controls (423.24,190) and (421,187.76) .. (421,185) .. controls (421,182.24) and (423.24,180) .. (426,180) .. controls (428.76,180) and (431,182.24) .. (431,185) -- cycle (436,185) -- (431,185) (416,185) -- (421,185) ;
%Shape: Output [id:dp07591542710922705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.99,185) .. controls (450.99,187.76) and (448.75,190) .. (445.99,190) .. controls (443.23,190) and (440.99,187.76) .. (440.99,185) .. controls (440.99,182.24) and (443.23,180) .. (445.99,180) .. controls (448.75,180) and (450.99,182.24) .. (450.99,185) -- cycle (455.99,185) -- (450.99,185) (435.99,185) -- (440.99,185) ;

% Text Node
\draw    (158,58) -- (176,58) -- (176,73) -- (158,73) -- cycle  ;
\draw (167,65.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (331.6,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (171.6,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw    (470,56) -- (488,56) -- (488,71) -- (470,71) -- cycle  ;
\draw (473,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (471,207) -- (492,207) -- (492,222) -- (471,222) -- cycle  ;
\draw (474,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{N}$};
% Text Node
\draw (147,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (147,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (147,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (147,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (147,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (163,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (163,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (203,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (203,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (363,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (363,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (323,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (283,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (203,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (163,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (163,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (203,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (243,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (243,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (283,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (233,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (273,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (313,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (353,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (163,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (42,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle H \rangle _{MPS}] =$};
% Text Node
\draw (323,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (470,88) -- (488,88) -- (488,103) -- (470,103) -- cycle  ;
\draw (473,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (470,118) -- (488,118) -- (488,133) -- (470,133) -- cycle  ;
\draw (473,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw    (470,177) -- (503,177) -- (503,192) -- (470,192) -- cycle  ;
\draw (473,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{N-1}$};
% Text Node
\draw (283,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (323,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (363,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (403,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/mps_zx_diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw   (86.5,105.5) .. controls (86.5,102.74) and (88.74,100.5) .. (91.5,100.5) .. controls (94.26,100.5) and (96.5,102.74) .. (96.5,105.5) .. controls (96.5,108.26) and (94.26,110.5) .. (91.5,110.5) .. controls (88.74,110.5) and (86.5,108.26) .. (86.5,105.5) -- cycle ; \draw   (86.5,105.5) -- (96.5,105.5) ; \draw   (91.5,100.5) -- (91.5,110.5) ;
%Straight Lines [id:da19074615644541693] 
\draw    (91.5,85) -- (91.5,101.5) ;
\draw   (162.78,125.5) .. controls (162.78,122.74) and (165.02,120.5) .. (167.78,120.5) .. controls (170.54,120.5) and (172.78,122.74) .. (172.78,125.5) .. controls (172.78,128.26) and (170.54,130.5) .. (167.78,130.5) .. controls (165.02,130.5) and (162.78,128.26) .. (162.78,125.5) -- cycle ; \draw   (162.78,125.5) -- (172.78,125.5) ; \draw   (167.78,120.5) -- (167.78,130.5) ;
%Straight Lines [id:da9324283158853917] 
\draw    (167.78,105) -- (167.78,121.5) ;
%Straight Lines [id:da7648311369695642] 
\draw    (154,85.1) -- (196,85.1) ;
%Straight Lines [id:da8690692075223434] 
\draw    (230,126.1) -- (240,126.1) ;
%Straight Lines [id:da35767872899327613] 
\draw    (230,105.1) -- (240,105.1) ;
%Straight Lines [id:da764562952804307] 
\draw    (66,125.1) -- (106,125.1) ;
%Straight Lines [id:da8512344961975431] 
\draw    (20,85.1) -- (30,85.1) ;
%Straight Lines [id:da3036235384223591] 
\draw    (20,105.1) -- (30,105.1) ;
%Straight Lines [id:da17604958183990282] 
\draw    (270,106) -- (298,106) ;
\draw [shift={(300,106)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19320419358287655] 
\draw    (350,76) -- (400,76) ;
%Straight Lines [id:da5242509508481406] 
\draw    (350,135) -- (400,135) ;
%Straight Lines [id:da8033427805669213] 
\draw    (350,106) -- (370,106) ;
%Straight Lines [id:da3845585527105677] 
\draw    (380,106) -- (400,106) ;
%Straight Lines [id:da9839165233520868] 
\draw    (410,106) -- (430,106) ;
%Straight Lines [id:da192127440208945] 
\draw    (410,135) -- (430,135) ;
%Straight Lines [id:da8977726095348411] 
\draw    (440,135) -- (460,135) ;
%Straight Lines [id:da21178374791160604] 
\draw    (440,105) -- (460,105) ;
%Straight Lines [id:da0974741639852501] 
\draw    (470,105) -- (490,105) ;
%Straight Lines [id:da13496369020558485] 
\draw    (440,76) -- (460,76) ;
%Straight Lines [id:da3308995757211317] 
\draw    (410,76) -- (430,76) ;
%Straight Lines [id:da9951498371287173] 
\draw    (470,76) -- (480,76) ;
%Straight Lines [id:da1883148115194151] 
\draw    (500,105) -- (510,105) ;
%Straight Lines [id:da9127551387127775] 
\draw    (470,135) -- (480,135) ;
%Straight Lines [id:da611174036778001] 
\draw    (330,135) -- (340,135) ;
%Straight Lines [id:da8727753161831917] 
\draw    (330,106) -- (340,106) ;
%Straight Lines [id:da31086060432721774] 
\draw    (330,76) -- (340,76) ;
%Straight Lines [id:da1735178677144511] 
\draw    (405,101) -- (405,81) ;
%Straight Lines [id:da4889653047888025] 
\draw    (435,130) -- (435,110) ;
%Shape: Circle [id:dp24663695123435692] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,76) .. controls (340,73.24) and (342.24,71) .. (345,71) .. controls (347.76,71) and (350,73.24) .. (350,76) .. controls (350,78.76) and (347.76,81) .. (345,81) .. controls (342.24,81) and (340,78.76) .. (340,76) -- cycle ;

%Shape: Circle [id:dp1900287312720097] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,76) .. controls (400,73.24) and (402.24,71) .. (405,71) .. controls (407.76,71) and (410,73.24) .. (410,76) .. controls (410,78.76) and (407.76,81) .. (405,81) .. controls (402.24,81) and (400,78.76) .. (400,76) -- cycle ;

%Shape: Circle [id:dp4522827910056857] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,76) .. controls (460,73.24) and (462.24,71) .. (465,71) .. controls (467.76,71) and (470,73.24) .. (470,76) .. controls (470,78.76) and (467.76,81) .. (465,81) .. controls (462.24,81) and (460,78.76) .. (460,76) -- cycle ;

%Shape: Circle [id:dp6305532775316032] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,105) .. controls (430,102.24) and (432.24,100) .. (435,100) .. controls (437.76,100) and (440,102.24) .. (440,105) .. controls (440,107.76) and (437.76,110) .. (435,110) .. controls (432.24,110) and (430,107.76) .. (430,105) -- cycle ;

%Shape: Circle [id:dp5002173899101543] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,105) .. controls (490,102.24) and (492.24,100) .. (495,100) .. controls (497.76,100) and (500,102.24) .. (500,105) .. controls (500,107.76) and (497.76,110) .. (495,110) .. controls (492.24,110) and (490,107.76) .. (490,105) -- cycle ;

%Shape: Circle [id:dp10399236210260998] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,135) .. controls (460,132.24) and (462.24,130) .. (465,130) .. controls (467.76,130) and (470,132.24) .. (470,135) .. controls (470,137.76) and (467.76,140) .. (465,140) .. controls (462.24,140) and (460,137.76) .. (460,135) -- cycle ;

%Shape: Circle [id:dp9298121080639201] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,135) .. controls (400,132.24) and (402.24,130) .. (405,130) .. controls (407.76,130) and (410,132.24) .. (410,135) .. controls (410,137.76) and (407.76,140) .. (405,140) .. controls (402.24,140) and (400,137.76) .. (400,135) -- cycle ;

%Shape: Circle [id:dp23682432872533643] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,106) .. controls (370,103.24) and (372.24,101) .. (375,101) .. controls (377.76,101) and (380,103.24) .. (380,106) .. controls (380,108.76) and (377.76,111) .. (375,111) .. controls (372.24,111) and (370,108.76) .. (370,106) -- cycle ;

%Shape: Circle [id:dp4786320129043804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,106) .. controls (340,103.24) and (342.24,101) .. (345,101) .. controls (347.76,101) and (350,103.24) .. (350,106) .. controls (350,108.76) and (347.76,111) .. (345,111) .. controls (342.24,111) and (340,108.76) .. (340,106) -- cycle ;

%Shape: Circle [id:dp3211935609336729] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,135) .. controls (340,132.24) and (342.24,130) .. (345,130) .. controls (347.76,130) and (350,132.24) .. (350,135) .. controls (350,137.76) and (347.76,140) .. (345,140) .. controls (342.24,140) and (340,137.76) .. (340,135) -- cycle ;

%Shape: Circle [id:dp7111339611683085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (430,135) .. controls (430,132.24) and (432.24,130) .. (435,130) .. controls (437.76,130) and (440,132.24) .. (440,135) .. controls (440,137.76) and (437.76,140) .. (435,140) .. controls (432.24,140) and (430,137.76) .. (430,135) -- cycle ;

%Shape: Circle [id:dp8284845145807946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460,105) .. controls (460,102.24) and (462.24,100) .. (465,100) .. controls (467.76,100) and (470,102.24) .. (470,105) .. controls (470,107.76) and (467.76,110) .. (465,110) .. controls (462.24,110) and (460,107.76) .. (460,105) -- cycle ;

%Shape: Circle [id:dp7016468664493178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (400,106) .. controls (400,103.24) and (402.24,101) .. (405,101) .. controls (407.76,101) and (410,103.24) .. (410,106) .. controls (410,108.76) and (407.76,111) .. (405,111) .. controls (402.24,111) and (400,108.76) .. (400,106) -- cycle ;

%Shape: Circle [id:dp3482446885723369] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (430,76) .. controls (430,73.24) and (432.24,71) .. (435,71) .. controls (437.76,71) and (440,73.24) .. (440,76) .. controls (440,78.76) and (437.76,81) .. (435,81) .. controls (432.24,81) and (430,78.76) .. (430,76) -- cycle ;

%Straight Lines [id:da7377355420539147] 
\draw    (270,246) -- (298,246) ;
\draw [shift={(300,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4585715818978886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,216) -- (400,216) ;
%Straight Lines [id:da9727956283341563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,275) -- (400,275) ;
%Straight Lines [id:da914208459849809] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,246) -- (370,246) ;
%Straight Lines [id:da7807601283763672] 
\draw    (470,216) -- (480,216) ;
%Straight Lines [id:da726990988753139] 
\draw    (500,245) -- (510,245) ;
%Straight Lines [id:da3849027302552732] 
\draw    (470,275) -- (480,275) ;
%Straight Lines [id:da9444120122652242] 
\draw    (330,275) -- (340,275) ;
%Straight Lines [id:da6801662730634457] 
\draw    (330,246) -- (340,246) ;
%Straight Lines [id:da8196252053772279] 
\draw    (330,216) -- (340,216) ;
%Straight Lines [id:da2886766447538551] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (405,241) -- (405,221) ;
%Shape: Circle [id:dp1922970545475795] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,216) .. controls (340,213.24) and (342.24,211) .. (345,211) .. controls (347.76,211) and (350,213.24) .. (350,216) .. controls (350,218.76) and (347.76,221) .. (345,221) .. controls (342.24,221) and (340,218.76) .. (340,216) -- cycle ;

%Shape: Circle [id:dp22614799410240805] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,216) .. controls (400,213.24) and (402.24,211) .. (405,211) .. controls (407.76,211) and (410,213.24) .. (410,216) .. controls (410,218.76) and (407.76,221) .. (405,221) .. controls (402.24,221) and (400,218.76) .. (400,216) -- cycle ;

%Shape: Circle [id:dp06028494383845717] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,216) .. controls (460,213.24) and (462.24,211) .. (465,211) .. controls (467.76,211) and (470,213.24) .. (470,216) .. controls (470,218.76) and (467.76,221) .. (465,221) .. controls (462.24,221) and (460,218.76) .. (460,216) -- cycle ;

%Shape: Circle [id:dp07419106321958102] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,246) .. controls (430,243.24) and (432.24,241) .. (435,241) .. controls (437.76,241) and (440,243.24) .. (440,246) .. controls (440,248.76) and (437.76,251) .. (435,251) .. controls (432.24,251) and (430,248.76) .. (430,246) -- cycle ;

%Shape: Circle [id:dp3013844814372637] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,246) .. controls (490,243.24) and (492.24,241) .. (495,241) .. controls (497.76,241) and (500,243.24) .. (500,246) .. controls (500,248.76) and (497.76,251) .. (495,251) .. controls (492.24,251) and (490,248.76) .. (490,246) -- cycle ;

%Shape: Circle [id:dp7204541195627439] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,275) .. controls (460,272.24) and (462.24,270) .. (465,270) .. controls (467.76,270) and (470,272.24) .. (470,275) .. controls (470,277.76) and (467.76,280) .. (465,280) .. controls (462.24,280) and (460,277.76) .. (460,275) -- cycle ;

%Shape: Circle [id:dp14494496046798933] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,275) .. controls (400,272.24) and (402.24,270) .. (405,270) .. controls (407.76,270) and (410,272.24) .. (410,275) .. controls (410,277.76) and (407.76,280) .. (405,280) .. controls (402.24,280) and (400,277.76) .. (400,275) -- cycle ;

%Shape: Circle [id:dp5352169913650568] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,246) .. controls (370,243.24) and (372.24,241) .. (375,241) .. controls (377.76,241) and (380,243.24) .. (380,246) .. controls (380,248.76) and (377.76,251) .. (375,251) .. controls (372.24,251) and (370,248.76) .. (370,246) -- cycle ;

%Shape: Circle [id:dp5949076145887229] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,246) .. controls (340,243.24) and (342.24,241) .. (345,241) .. controls (347.76,241) and (350,243.24) .. (350,246) .. controls (350,248.76) and (347.76,251) .. (345,251) .. controls (342.24,251) and (340,248.76) .. (340,246) -- cycle ;

%Shape: Circle [id:dp5885086300226596] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,275) .. controls (340,272.24) and (342.24,270) .. (345,270) .. controls (347.76,270) and (350,272.24) .. (350,275) .. controls (350,277.76) and (347.76,280) .. (345,280) .. controls (342.24,280) and (340,277.76) .. (340,275) -- cycle ;

%Shape: Circle [id:dp992288064189865] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,275) .. controls (430,272.24) and (432.24,270) .. (435,270) .. controls (437.76,270) and (440,272.24) .. (440,275) .. controls (440,277.76) and (437.76,280) .. (435,280) .. controls (432.24,280) and (430,277.76) .. (430,275) -- cycle ;

%Shape: Circle [id:dp12647576052064924] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,246) .. controls (460,243.24) and (462.24,241) .. (465,241) .. controls (467.76,241) and (470,243.24) .. (470,246) .. controls (470,248.76) and (467.76,251) .. (465,251) .. controls (462.24,251) and (460,248.76) .. (460,246) -- cycle ;

%Shape: Circle [id:dp0010988587926932247] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,246) .. controls (400,243.24) and (402.24,241) .. (405,241) .. controls (407.76,241) and (410,243.24) .. (410,246) .. controls (410,248.76) and (407.76,251) .. (405,251) .. controls (402.24,251) and (400,248.76) .. (400,246) -- cycle ;

%Shape: Circle [id:dp6040925945833329] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,216) .. controls (430,213.24) and (432.24,211) .. (435,211) .. controls (437.76,211) and (440,213.24) .. (440,216) .. controls (440,218.76) and (437.76,221) .. (435,221) .. controls (432.24,221) and (430,218.76) .. (430,216) -- cycle ;

%Straight Lines [id:da8011396568306086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,246) -- (400,246) ;
%Straight Lines [id:da03414386047936979] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,275) -- (430,275) ;
%Straight Lines [id:da6423747410936906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,275) -- (460,275) ;
%Straight Lines [id:da6923815961693036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,246) -- (460,246) ;
%Straight Lines [id:da4339732773354692] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,246) -- (430,246) ;
%Straight Lines [id:da5497537434998621] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (470,246) -- (490,246) ;
%Straight Lines [id:da1651533564642571] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,216) -- (460,216) ;
%Straight Lines [id:da5667861991528265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,216) -- (430,216) ;
%Straight Lines [id:da2067350200302509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (435,271) -- (435,251) ;

% Text Node
\draw    (29.5,78) -- (48.5,78) -- (48.5,93) -- (29.5,93) -- cycle  ;
\draw (39,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,78.1) -- (77.72,78.1) -- (77.72,93.1) -- (59.72,93.1) -- cycle  ;
\draw (68.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (29.5,98) -- (48.5,98) -- (48.5,113) -- (29.5,113) -- cycle  ;
\draw (39,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,98.1) -- (77.72,98.1) -- (77.72,113.1) -- (59.72,113.1) -- cycle  ;
\draw (68.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,78) -- (124.5,78) -- (124.5,93) -- (105.5,93) -- cycle  ;
\draw (115,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,78.1) -- (153.72,78.1) -- (153.72,93.1) -- (135.72,93.1) -- cycle  ;
\draw (144.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,98) -- (124.5,98) -- (124.5,113) -- (105.5,113) -- cycle  ;
\draw (115,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,98.1) -- (153.72,98.1) -- (153.72,113.1) -- (135.72,113.1) -- cycle  ;
\draw (144.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.78,118) -- (124.78,118) -- (124.78,133) -- (105.78,133) -- cycle  ;
\draw (115.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (136,118.1) -- (154,118.1) -- (154,133.1) -- (136,133.1) -- cycle  ;
\draw (145,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,98) -- (200.78,98) -- (200.78,113) -- (181.78,113) -- cycle  ;
\draw (191.28,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,98.1) -- (230,98.1) -- (230,113.1) -- (212,113.1) -- cycle  ;
\draw (221,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,118) -- (200.78,118) -- (200.78,133) -- (181.78,133) -- cycle  ;
\draw (191.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,118.1) -- (230,118.1) -- (230,133.1) -- (212,133.1) -- cycle  ;
\draw (221,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (114.5,48) node  [font=\scriptsize]  {$U(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (340,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (490,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (370,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (404.5,48) node  [font=\scriptsize]  {$\hat{G}_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (385,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (416,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (404.5,188) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (385,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (416,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (430,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (370,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (490,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Connection
\draw    (59.72,85.57) -- (48.5,85.53) ;
% Connection
\draw    (59.72,105.57) -- (48.5,105.53) ;
% Connection
\draw    (135.72,85.57) -- (124.5,85.53) ;
% Connection
\draw    (77.72,85.58) -- (105.5,85.52) ;
% Connection
\draw    (135.72,105.57) -- (124.5,105.53) ;
% Connection
\draw    (77.72,105.58) -- (105.5,105.52) ;
% Connection
\draw    (136,125.57) -- (124.78,125.53) ;
% Connection
\draw    (212,105.57) -- (200.78,105.53) ;
% Connection
\draw    (212,125.57) -- (200.78,125.53) ;
% Connection
\draw    (154,125.58) -- (181.78,125.52) ;
% Connection
\draw    (153.72,105.58) -- (181.78,105.52) ;

\end{tikzpicture}

==> tikz_files/mps_zxtn_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

\draw   (86.5,105.5) .. controls (86.5,102.74) and (88.74,100.5) .. (91.5,100.5) .. controls (94.26,100.5) and (96.5,102.74) .. (96.5,105.5) .. controls (96.5,108.26) and (94.26,110.5) .. (91.5,110.5) .. controls (88.74,110.5) and (86.5,108.26) .. (86.5,105.5) -- cycle ; \draw   (86.5,105.5) -- (96.5,105.5) ; \draw   (91.5,100.5) -- (91.5,110.5) ;
%Straight Lines [id:da09838607801421251] 
\draw    (91.5,85) -- (91.5,101.5) ;
\draw   (162.78,125.5) .. controls (162.78,122.74) and (165.02,120.5) .. (167.78,120.5) .. controls (170.54,120.5) and (172.78,122.74) .. (172.78,125.5) .. controls (172.78,128.26) and (170.54,130.5) .. (167.78,130.5) .. controls (165.02,130.5) and (162.78,128.26) .. (162.78,125.5) -- cycle ; \draw   (162.78,125.5) -- (172.78,125.5) ; \draw   (167.78,120.5) -- (167.78,130.5) ;
%Straight Lines [id:da1973489441022631] 
\draw    (167.78,105) -- (167.78,121.5) ;
%Straight Lines [id:da8967310277931462] 
\draw    (154,85.1) -- (196,85.1) ;
%Straight Lines [id:da8558812197556755] 
\draw    (230,126.1) -- (240,126.1) ;
%Straight Lines [id:da4502444629470532] 
\draw    (230,105.1) -- (240,105.1) ;
%Straight Lines [id:da8377889982097193] 
\draw    (66,125.1) -- (106,125.1) ;
%Straight Lines [id:da5399142722852628] 
\draw    (20,85.1) -- (30,85.1) ;
%Straight Lines [id:da7089675558678397] 
\draw    (20,105.1) -- (30,105.1) ;
%Straight Lines [id:da14447523453688538] 
\draw    (270,106) -- (298,106) ;
\draw [shift={(300,106)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30837701235431725] 
\draw    (350,76) -- (400,76) ;
%Straight Lines [id:da32665982543097205] 
\draw    (350,135) -- (400,135) ;
%Straight Lines [id:da95373498335862] 
\draw    (350,106) -- (370,106) ;
%Straight Lines [id:da13159805817162806] 
\draw    (380,106) -- (400,106) ;
%Straight Lines [id:da06868073531033447] 
\draw    (410,106) -- (430,106) ;
%Straight Lines [id:da7069162749049382] 
\draw    (410,135) -- (430,135) ;
%Straight Lines [id:da6145113968481468] 
\draw    (440,135) -- (460,135) ;
%Straight Lines [id:da6802473699432063] 
\draw    (440,105) -- (460,105) ;
%Straight Lines [id:da98837874012376] 
\draw    (470,105) -- (490,105) ;
%Straight Lines [id:da7186452023958831] 
\draw    (440,76) -- (460,76) ;
%Straight Lines [id:da9570396840570827] 
\draw    (410,76) -- (430,76) ;
%Straight Lines [id:da8183184356982793] 
\draw    (470,76) -- (480,76) ;
%Straight Lines [id:da01164664631966228] 
\draw    (500,105) -- (510,105) ;
%Straight Lines [id:da7068429474999673] 
\draw    (470,135) -- (480,135) ;
%Straight Lines [id:da5141747247694308] 
\draw    (330,135) -- (340,135) ;
%Straight Lines [id:da6672633427706534] 
\draw    (330,106) -- (340,106) ;
%Straight Lines [id:da24427689238254335] 
\draw    (330,76) -- (340,76) ;
%Straight Lines [id:da9254260625200015] 
\draw    (405,101) -- (405,81) ;
%Straight Lines [id:da08037278379822754] 
\draw    (435,130) -- (435,110) ;
%Shape: Circle [id:dp13194523201268882] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,76) .. controls (340,73.24) and (342.24,71) .. (345,71) .. controls (347.76,71) and (350,73.24) .. (350,76) .. controls (350,78.76) and (347.76,81) .. (345,81) .. controls (342.24,81) and (340,78.76) .. (340,76) -- cycle ;

%Shape: Circle [id:dp8120532710541286] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,76) .. controls (400,73.24) and (402.24,71) .. (405,71) .. controls (407.76,71) and (410,73.24) .. (410,76) .. controls (410,78.76) and (407.76,81) .. (405,81) .. controls (402.24,81) and (400,78.76) .. (400,76) -- cycle ;

%Shape: Circle [id:dp6928966015433291] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,76) .. controls (460,73.24) and (462.24,71) .. (465,71) .. controls (467.76,71) and (470,73.24) .. (470,76) .. controls (470,78.76) and (467.76,81) .. (465,81) .. controls (462.24,81) and (460,78.76) .. (460,76) -- cycle ;

%Shape: Circle [id:dp5665317568984372] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,105) .. controls (430,102.24) and (432.24,100) .. (435,100) .. controls (437.76,100) and (440,102.24) .. (440,105) .. controls (440,107.76) and (437.76,110) .. (435,110) .. controls (432.24,110) and (430,107.76) .. (430,105) -- cycle ;

%Shape: Circle [id:dp634873582282133] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,105) .. controls (490,102.24) and (492.24,100) .. (495,100) .. controls (497.76,100) and (500,102.24) .. (500,105) .. controls (500,107.76) and (497.76,110) .. (495,110) .. controls (492.24,110) and (490,107.76) .. (490,105) -- cycle ;

%Shape: Circle [id:dp05550187603011625] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,135) .. controls (460,132.24) and (462.24,130) .. (465,130) .. controls (467.76,130) and (470,132.24) .. (470,135) .. controls (470,137.76) and (467.76,140) .. (465,140) .. controls (462.24,140) and (460,137.76) .. (460,135) -- cycle ;

%Shape: Circle [id:dp3378192470669419] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,135) .. controls (400,132.24) and (402.24,130) .. (405,130) .. controls (407.76,130) and (410,132.24) .. (410,135) .. controls (410,137.76) and (407.76,140) .. (405,140) .. controls (402.24,140) and (400,137.76) .. (400,135) -- cycle ;

%Shape: Circle [id:dp0013916031583365296] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,106) .. controls (370,103.24) and (372.24,101) .. (375,101) .. controls (377.76,101) and (380,103.24) .. (380,106) .. controls (380,108.76) and (377.76,111) .. (375,111) .. controls (372.24,111) and (370,108.76) .. (370,106) -- cycle ;

%Shape: Circle [id:dp0885211896838003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,106) .. controls (340,103.24) and (342.24,101) .. (345,101) .. controls (347.76,101) and (350,103.24) .. (350,106) .. controls (350,108.76) and (347.76,111) .. (345,111) .. controls (342.24,111) and (340,108.76) .. (340,106) -- cycle ;

%Shape: Circle [id:dp343385199755893] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (340,135) .. controls (340,132.24) and (342.24,130) .. (345,130) .. controls (347.76,130) and (350,132.24) .. (350,135) .. controls (350,137.76) and (347.76,140) .. (345,140) .. controls (342.24,140) and (340,137.76) .. (340,135) -- cycle ;

%Shape: Circle [id:dp3618011027110737] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (430,135) .. controls (430,132.24) and (432.24,130) .. (435,130) .. controls (437.76,130) and (440,132.24) .. (440,135) .. controls (440,137.76) and (437.76,140) .. (435,140) .. controls (432.24,140) and (430,137.76) .. (430,135) -- cycle ;

%Shape: Circle [id:dp6661209121584613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460,105) .. controls (460,102.24) and (462.24,100) .. (465,100) .. controls (467.76,100) and (470,102.24) .. (470,105) .. controls (470,107.76) and (467.76,110) .. (465,110) .. controls (462.24,110) and (460,107.76) .. (460,105) -- cycle ;

%Shape: Circle [id:dp7017788293224252] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (400,106) .. controls (400,103.24) and (402.24,101) .. (405,101) .. controls (407.76,101) and (410,103.24) .. (410,106) .. controls (410,108.76) and (407.76,111) .. (405,111) .. controls (402.24,111) and (400,108.76) .. (400,106) -- cycle ;

%Shape: Circle [id:dp32146354821657286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (430,76) .. controls (430,73.24) and (432.24,71) .. (435,71) .. controls (437.76,71) and (440,73.24) .. (440,76) .. controls (440,78.76) and (437.76,81) .. (435,81) .. controls (432.24,81) and (430,78.76) .. (430,76) -- cycle ;

%Straight Lines [id:da9135924269809808] 
\draw    (270,246) -- (298,246) ;
\draw [shift={(300,246)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5769888740586553] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,216) -- (400,216) ;
%Straight Lines [id:da0127971736113357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,275) -- (400,275) ;
%Straight Lines [id:da8657247188153641] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (350,246) -- (370,246) ;
%Straight Lines [id:da7230840213504299] 
\draw    (470,216) -- (480,216) ;
%Straight Lines [id:da86181196204357] 
\draw    (500,245) -- (510,245) ;
%Straight Lines [id:da9040364636700835] 
\draw    (470,275) -- (480,275) ;
%Straight Lines [id:da006026891285257463] 
\draw    (330,275) -- (340,275) ;
%Straight Lines [id:da9134657453914918] 
\draw    (330,246) -- (340,246) ;
%Straight Lines [id:da2596411305234849] 
\draw    (330,216) -- (340,216) ;
%Straight Lines [id:da6396102942870143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (405,241) -- (405,221) ;
%Shape: Circle [id:dp921589437079672] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,216) .. controls (340,213.24) and (342.24,211) .. (345,211) .. controls (347.76,211) and (350,213.24) .. (350,216) .. controls (350,218.76) and (347.76,221) .. (345,221) .. controls (342.24,221) and (340,218.76) .. (340,216) -- cycle ;

%Shape: Circle [id:dp44998009036753905] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,216) .. controls (400,213.24) and (402.24,211) .. (405,211) .. controls (407.76,211) and (410,213.24) .. (410,216) .. controls (410,218.76) and (407.76,221) .. (405,221) .. controls (402.24,221) and (400,218.76) .. (400,216) -- cycle ;

%Shape: Circle [id:dp7105701238837276] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,216) .. controls (460,213.24) and (462.24,211) .. (465,211) .. controls (467.76,211) and (470,213.24) .. (470,216) .. controls (470,218.76) and (467.76,221) .. (465,221) .. controls (462.24,221) and (460,218.76) .. (460,216) -- cycle ;

%Shape: Circle [id:dp05908690134794892] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,246) .. controls (430,243.24) and (432.24,241) .. (435,241) .. controls (437.76,241) and (440,243.24) .. (440,246) .. controls (440,248.76) and (437.76,251) .. (435,251) .. controls (432.24,251) and (430,248.76) .. (430,246) -- cycle ;

%Shape: Circle [id:dp06554822558120521] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,246) .. controls (490,243.24) and (492.24,241) .. (495,241) .. controls (497.76,241) and (500,243.24) .. (500,246) .. controls (500,248.76) and (497.76,251) .. (495,251) .. controls (492.24,251) and (490,248.76) .. (490,246) -- cycle ;

%Shape: Circle [id:dp3485213519162662] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,275) .. controls (460,272.24) and (462.24,270) .. (465,270) .. controls (467.76,270) and (470,272.24) .. (470,275) .. controls (470,277.76) and (467.76,280) .. (465,280) .. controls (462.24,280) and (460,277.76) .. (460,275) -- cycle ;

%Shape: Circle [id:dp18569400251322787] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,275) .. controls (400,272.24) and (402.24,270) .. (405,270) .. controls (407.76,270) and (410,272.24) .. (410,275) .. controls (410,277.76) and (407.76,280) .. (405,280) .. controls (402.24,280) and (400,277.76) .. (400,275) -- cycle ;

%Shape: Circle [id:dp4517658830196476] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,246) .. controls (370,243.24) and (372.24,241) .. (375,241) .. controls (377.76,241) and (380,243.24) .. (380,246) .. controls (380,248.76) and (377.76,251) .. (375,251) .. controls (372.24,251) and (370,248.76) .. (370,246) -- cycle ;

%Shape: Circle [id:dp4698390145377829] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,246) .. controls (340,243.24) and (342.24,241) .. (345,241) .. controls (347.76,241) and (350,243.24) .. (350,246) .. controls (350,248.76) and (347.76,251) .. (345,251) .. controls (342.24,251) and (340,248.76) .. (340,246) -- cycle ;

%Shape: Circle [id:dp029404166649225072] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (340,275) .. controls (340,272.24) and (342.24,270) .. (345,270) .. controls (347.76,270) and (350,272.24) .. (350,275) .. controls (350,277.76) and (347.76,280) .. (345,280) .. controls (342.24,280) and (340,277.76) .. (340,275) -- cycle ;

%Shape: Circle [id:dp4720358550695336] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,275) .. controls (430,272.24) and (432.24,270) .. (435,270) .. controls (437.76,270) and (440,272.24) .. (440,275) .. controls (440,277.76) and (437.76,280) .. (435,280) .. controls (432.24,280) and (430,277.76) .. (430,275) -- cycle ;

%Shape: Circle [id:dp4443691395359288] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (460,246) .. controls (460,243.24) and (462.24,241) .. (465,241) .. controls (467.76,241) and (470,243.24) .. (470,246) .. controls (470,248.76) and (467.76,251) .. (465,251) .. controls (462.24,251) and (460,248.76) .. (460,246) -- cycle ;

%Shape: Circle [id:dp20851293202538645] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,246) .. controls (400,243.24) and (402.24,241) .. (405,241) .. controls (407.76,241) and (410,243.24) .. (410,246) .. controls (410,248.76) and (407.76,251) .. (405,251) .. controls (402.24,251) and (400,248.76) .. (400,246) -- cycle ;

%Shape: Circle [id:dp639554713575883] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (430,216) .. controls (430,213.24) and (432.24,211) .. (435,211) .. controls (437.76,211) and (440,213.24) .. (440,216) .. controls (440,218.76) and (437.76,221) .. (435,221) .. controls (432.24,221) and (430,218.76) .. (430,216) -- cycle ;

%Straight Lines [id:da6740840508181885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,246) -- (400,246) ;
%Straight Lines [id:da32225898517436113] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,275) -- (430,275) ;
%Straight Lines [id:da6985314052455343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,275) -- (460,275) ;
%Straight Lines [id:da4580453140358822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,246) -- (460,246) ;
%Straight Lines [id:da43495877496314894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,246) -- (430,246) ;
%Straight Lines [id:da28514186427494637] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (470,246) -- (490,246) ;
%Straight Lines [id:da42360023215491527] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (440,216) -- (460,216) ;
%Straight Lines [id:da3781670649796274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (410,216) -- (430,216) ;
%Straight Lines [id:da8763431221716296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (435,271) -- (435,251) ;
%Shape: Output [id:dp008696420536566718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.99,386.92) .. controls (393.99,389.68) and (391.75,391.92) .. (388.99,391.92) .. controls (386.23,391.92) and (383.99,389.68) .. (383.99,386.92) .. controls (383.99,384.16) and (386.23,381.92) .. (388.99,381.92) .. controls (391.75,381.92) and (393.99,384.16) .. (393.99,386.92) -- cycle (398.99,386.92) -- (393.99,386.92) (378.99,386.92) -- (383.99,386.92) ;
%Shape: Output [id:dp8719961198619899] 
\draw   (373.99,386.96) .. controls (373.99,389.72) and (371.75,391.96) .. (368.99,391.96) .. controls (366.23,391.96) and (363.99,389.72) .. (363.99,386.96) .. controls (363.99,384.2) and (366.23,381.96) .. (368.99,381.96) .. controls (371.75,381.96) and (373.99,384.2) .. (373.99,386.96) -- cycle (378.99,386.96) -- (373.99,386.96) (358.99,386.96) -- (363.99,386.96) ;
%Shape: Circle [id:dp03756342298471704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354,386.9) .. controls (354,384.42) and (351.99,382.4) .. (349.5,382.4) .. controls (347.01,382.4) and (345,384.42) .. (345,386.9) .. controls (345,389.39) and (347.01,391.4) .. (349.5,391.4) .. controls (351.99,391.4) and (354,389.39) .. (354,386.9) -- cycle ;
%Straight Lines [id:da7646039822641311] 
\draw    (354,386.9) -- (358.99,386.96) ;
%Shape: Output [id:dp7051052444757342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,387) .. controls (434,389.76) and (431.76,392) .. (429,392) .. controls (426.24,392) and (424,389.76) .. (424,387) .. controls (424,384.24) and (426.24,382) .. (429,382) .. controls (431.76,382) and (434,384.24) .. (434,387) -- cycle (439,387) -- (434,387) (419,387) -- (424,387) ;
%Shape: Output [id:dp7815571721453842] 
\draw   (414,387) .. controls (414,389.76) and (411.76,392) .. (409,392) .. controls (406.24,392) and (404,389.76) .. (404,387) .. controls (404,384.24) and (406.24,382) .. (409,382) .. controls (411.76,382) and (414,384.24) .. (414,387) -- cycle (419,387) -- (414,387) (399,387) -- (404,387) ;
%Shape: Output [id:dp7953318017808084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,357) .. controls (434,359.76) and (431.76,362) .. (429,362) .. controls (426.24,362) and (424,359.76) .. (424,357) .. controls (424,354.24) and (426.24,352) .. (429,352) .. controls (431.76,352) and (434,354.24) .. (434,357) -- cycle (439,357) -- (434,357) (419,357) -- (424,357) ;
%Shape: Output [id:dp8543292103489386] 
\draw   (414,357.04) .. controls (414,359.8) and (411.76,362.04) .. (409,362.04) .. controls (406.24,362.04) and (404,359.8) .. (404,357.04) .. controls (404,354.28) and (406.24,352.04) .. (409,352.04) .. controls (411.76,352.04) and (414,354.28) .. (414,357.04) -- cycle (419,357.04) -- (414,357.04) (399,357.04) -- (404,357.04) ;
%Straight Lines [id:da9587188829920996] 
\draw    (359,357) -- (399,357.04) ;
%Shape: Output [id:dp872117512205991] 
\draw   (429,367) .. controls (431.76,367) and (434,369.24) .. (434,372) .. controls (434,374.76) and (431.76,377) .. (429,377) .. controls (426.24,377) and (424,374.76) .. (424,372) .. controls (424,369.24) and (426.24,367) .. (429,367) -- cycle (429,362) -- (429,367) (429,382) -- (429,377) ;
%Shape: Output [id:dp22972000431665518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,387) .. controls (474,389.76) and (471.76,392) .. (469,392) .. controls (466.24,392) and (464,389.76) .. (464,387) .. controls (464,384.24) and (466.24,382) .. (469,382) .. controls (471.76,382) and (474,384.24) .. (474,387) -- cycle (479,387) -- (474,387) (459,387) -- (464,387) ;
%Shape: Output [id:dp1365610097857548] 
\draw   (454,387.04) .. controls (454,389.8) and (451.76,392.04) .. (449,392.04) .. controls (446.24,392.04) and (444,389.8) .. (444,387.04) .. controls (444,384.28) and (446.24,382.04) .. (449,382.04) .. controls (451.76,382.04) and (454,384.28) .. (454,387.04) -- cycle (459,387.04) -- (454,387.04) (439,387.04) -- (444,387.04) ;
%Shape: Output [id:dp8107418826394626] 
\draw   (469,397) .. controls (471.76,397) and (474,399.24) .. (474,402) .. controls (474,404.76) and (471.76,407) .. (469,407) .. controls (466.24,407) and (464,404.76) .. (464,402) .. controls (464,399.24) and (466.24,397) .. (469,397) -- cycle (469,392) -- (469,397) (469,412) -- (469,407) ;
%Shape: Output [id:dp34143861852065416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,416.96) .. controls (394,419.72) and (391.76,421.96) .. (389,421.96) .. controls (386.24,421.96) and (384,419.72) .. (384,416.96) .. controls (384,414.2) and (386.24,411.96) .. (389,411.96) .. controls (391.76,411.96) and (394,414.2) .. (394,416.96) -- cycle (399,416.96) -- (394,416.96) (379,416.96) -- (384,416.96) ;
%Shape: Output [id:dp8908100709817166] 
\draw   (374,417) .. controls (374,419.76) and (371.76,422) .. (369,422) .. controls (366.24,422) and (364,419.76) .. (364,417) .. controls (364,414.24) and (366.24,412) .. (369,412) .. controls (371.76,412) and (374,414.24) .. (374,417) -- cycle (379,417) -- (374,417) (359,417) -- (364,417) ;
%Shape: Circle [id:dp6317488042963513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.01,416.94) .. controls (354.01,414.46) and (351.99,412.44) .. (349.51,412.44) .. controls (347.02,412.44) and (345.01,414.46) .. (345.01,416.94) .. controls (345.01,419.43) and (347.02,421.44) .. (349.51,421.44) .. controls (351.99,421.44) and (354.01,419.43) .. (354.01,416.94) -- cycle ;
%Straight Lines [id:da1550571182881051] 
\draw    (354.01,416.94) -- (359,417) ;
%Shape: Output [id:dp5581735414155984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,416.96) .. controls (474,419.72) and (471.76,421.96) .. (469,421.96) .. controls (466.24,421.96) and (464,419.72) .. (464,416.96) .. controls (464,414.2) and (466.24,411.96) .. (469,411.96) .. controls (471.76,411.96) and (474,414.2) .. (474,416.96) -- cycle (479,416.96) -- (474,416.96) (459,416.96) -- (464,416.96) ;
%Shape: Output [id:dp9981860326896519] 
\draw   (454,417) .. controls (454,419.76) and (451.76,422) .. (449,422) .. controls (446.24,422) and (444,419.76) .. (444,417) .. controls (444,414.24) and (446.24,412) .. (449,412) .. controls (451.76,412) and (454,414.24) .. (454,417) -- cycle (459,417) -- (454,417) (439,417) -- (444,417) ;
%Straight Lines [id:da6332090885638135] 
\draw    (399,416.96) -- (439,417) ;
%Shape: Output [id:dp7082717310432132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,417) .. controls (474,419.76) and (471.76,422) .. (469,422) .. controls (466.24,422) and (464,419.76) .. (464,417) .. controls (464,414.24) and (466.24,412) .. (469,412) .. controls (471.76,412) and (474,414.24) .. (474,417) -- cycle (479,417) -- (474,417) (459,417) -- (464,417) ;
%Shape: Output [id:dp30280689652952675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514,417) .. controls (514,419.76) and (511.76,422) .. (509,422) .. controls (506.24,422) and (504,419.76) .. (504,417) .. controls (504,414.24) and (506.24,412) .. (509,412) .. controls (511.76,412) and (514,414.24) .. (514,417) -- cycle (519,417) -- (514,417) (499,417) -- (504,417) ;
%Shape: Output [id:dp4589893283948925] 
\draw   (494,417.04) .. controls (494,419.8) and (491.76,422.04) .. (489,422.04) .. controls (486.24,422.04) and (484,419.8) .. (484,417.04) .. controls (484,414.28) and (486.24,412.04) .. (489,412.04) .. controls (491.76,412.04) and (494,414.28) .. (494,417.04) -- cycle (499,417.04) -- (494,417.04) (479,417.04) -- (484,417.04) ;
%Straight Lines [id:da8964668390044195] 
\draw    (519,417) -- (574.01,417) ;
%Straight Lines [id:da9151288841267409] 
\draw    (558.99,387) -- (574,387) ;
%Straight Lines [id:da6492557120775742] 
\draw    (518.99,357) -- (574,357) ;
%Shape: Output [id:dp6848395928427524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.99,356.92) .. controls (473.99,359.68) and (471.75,361.92) .. (468.99,361.92) .. controls (466.23,361.92) and (463.99,359.68) .. (463.99,356.92) .. controls (463.99,354.16) and (466.23,351.92) .. (468.99,351.92) .. controls (471.75,351.92) and (473.99,354.16) .. (473.99,356.92) -- cycle (478.99,356.92) -- (473.99,356.92) (458.99,356.92) -- (463.99,356.92) ;
%Shape: Output [id:dp23721435194268548] 
\draw   (453.99,356.96) .. controls (453.99,359.72) and (451.75,361.96) .. (448.99,361.96) .. controls (446.23,361.96) and (443.99,359.72) .. (443.99,356.96) .. controls (443.99,354.2) and (446.23,351.96) .. (448.99,351.96) .. controls (451.75,351.96) and (453.99,354.2) .. (453.99,356.96) -- cycle (458.99,356.96) -- (453.99,356.96) (438.99,356.96) -- (443.99,356.96) ;
%Shape: Output [id:dp06622666266005206] 
\draw   (494,357) .. controls (494,359.76) and (491.76,362) .. (489,362) .. controls (486.24,362) and (484,359.76) .. (484,357) .. controls (484,354.24) and (486.24,352) .. (489,352) .. controls (491.76,352) and (494,354.24) .. (494,357) -- cycle (499,357) -- (494,357) (479,357) -- (484,357) ;
%Shape: Output [id:dp4557803091015413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,357) .. controls (513.99,359.76) and (511.75,362) .. (508.99,362) .. controls (506.23,362) and (503.99,359.76) .. (503.99,357) .. controls (503.99,354.24) and (506.23,352) .. (508.99,352) .. controls (511.75,352) and (513.99,354.24) .. (513.99,357) -- cycle (518.99,357) -- (513.99,357) (498.99,357) -- (503.99,357) ;
%Shape: Output [id:dp2568484719865849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,386.92) .. controls (513.99,389.68) and (511.75,391.92) .. (508.99,391.92) .. controls (506.23,391.92) and (503.99,389.68) .. (503.99,386.92) .. controls (503.99,384.16) and (506.23,381.92) .. (508.99,381.92) .. controls (511.75,381.92) and (513.99,384.16) .. (513.99,386.92) -- cycle (518.99,386.92) -- (513.99,386.92) (498.99,386.92) -- (503.99,386.92) ;
%Shape: Output [id:dp6038381680772247] 
\draw   (493.99,386.96) .. controls (493.99,389.72) and (491.75,391.96) .. (488.99,391.96) .. controls (486.23,391.96) and (483.99,389.72) .. (483.99,386.96) .. controls (483.99,384.2) and (486.23,381.96) .. (488.99,381.96) .. controls (491.75,381.96) and (493.99,384.2) .. (493.99,386.96) -- cycle (498.99,386.96) -- (493.99,386.96) (478.99,386.96) -- (483.99,386.96) ;
%Shape: Output [id:dp8151158150266336] 
\draw   (534,387) .. controls (534,389.76) and (531.76,392) .. (529,392) .. controls (526.24,392) and (524,389.76) .. (524,387) .. controls (524,384.24) and (526.24,382) .. (529,382) .. controls (531.76,382) and (534,384.24) .. (534,387) -- cycle (539,387) -- (534,387) (519,387) -- (524,387) ;
%Shape: Output [id:dp24587255195348612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.99,387) .. controls (553.99,389.76) and (551.75,392) .. (548.99,392) .. controls (546.23,392) and (543.99,389.76) .. (543.99,387) .. controls (543.99,384.24) and (546.23,382) .. (548.99,382) .. controls (551.75,382) and (553.99,384.24) .. (553.99,387) -- cycle (558.99,387) -- (553.99,387) (538.99,387) -- (543.99,387) ;
%Straight Lines [id:da0170178983321172] 
\draw    (270,385) -- (298,385) ;
\draw [shift={(300,385)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Output [id:dp49903706361792666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.99,536.92) .. controls (393.99,539.68) and (391.75,541.92) .. (388.99,541.92) .. controls (386.23,541.92) and (383.99,539.68) .. (383.99,536.92) .. controls (383.99,534.16) and (386.23,531.92) .. (388.99,531.92) .. controls (391.75,531.92) and (393.99,534.16) .. (393.99,536.92) -- cycle (398.99,536.92) -- (393.99,536.92) (378.99,536.92) -- (383.99,536.92) ;
%Shape: Output [id:dp39820127415752093] 
\draw   (373.99,536.96) .. controls (373.99,539.72) and (371.75,541.96) .. (368.99,541.96) .. controls (366.23,541.96) and (363.99,539.72) .. (363.99,536.96) .. controls (363.99,534.2) and (366.23,531.96) .. (368.99,531.96) .. controls (371.75,531.96) and (373.99,534.2) .. (373.99,536.96) -- cycle (378.99,536.96) -- (373.99,536.96) (358.99,536.96) -- (363.99,536.96) ;
%Shape: Circle [id:dp38501840486604255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354,536.9) .. controls (354,534.42) and (351.99,532.4) .. (349.5,532.4) .. controls (347.01,532.4) and (345,534.42) .. (345,536.9) .. controls (345,539.39) and (347.01,541.4) .. (349.5,541.4) .. controls (351.99,541.4) and (354,539.39) .. (354,536.9) -- cycle ;
%Straight Lines [id:da4184098748901255] 
\draw    (354,536.9) -- (358.99,536.96) ;
%Shape: Output [id:dp1400164562881132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,537) .. controls (434,539.76) and (431.76,542) .. (429,542) .. controls (426.24,542) and (424,539.76) .. (424,537) .. controls (424,534.24) and (426.24,532) .. (429,532) .. controls (431.76,532) and (434,534.24) .. (434,537) -- cycle (439,537) -- (434,537) (419,537) -- (424,537) ;
%Shape: Output [id:dp9512055792272887] 
\draw   (414,537) .. controls (414,539.76) and (411.76,542) .. (409,542) .. controls (406.24,542) and (404,539.76) .. (404,537) .. controls (404,534.24) and (406.24,532) .. (409,532) .. controls (411.76,532) and (414,534.24) .. (414,537) -- cycle (419,537) -- (414,537) (399,537) -- (404,537) ;
%Shape: Output [id:dp9788558682413351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,507) .. controls (434,509.76) and (431.76,512) .. (429,512) .. controls (426.24,512) and (424,509.76) .. (424,507) .. controls (424,504.24) and (426.24,502) .. (429,502) .. controls (431.76,502) and (434,504.24) .. (434,507) -- cycle (439,507) -- (434,507) (419,507) -- (424,507) ;
%Shape: Output [id:dp5518260618264648] 
\draw   (414,507.04) .. controls (414,509.8) and (411.76,512.04) .. (409,512.04) .. controls (406.24,512.04) and (404,509.8) .. (404,507.04) .. controls (404,504.28) and (406.24,502.04) .. (409,502.04) .. controls (411.76,502.04) and (414,504.28) .. (414,507.04) -- cycle (419,507.04) -- (414,507.04) (399,507.04) -- (404,507.04) ;
%Straight Lines [id:da7404508340916962] 
\draw    (359,507) -- (399,507.04) ;
%Shape: Output [id:dp6534211149207036] 
\draw   (429,517) .. controls (431.76,517) and (434,519.24) .. (434,522) .. controls (434,524.76) and (431.76,527) .. (429,527) .. controls (426.24,527) and (424,524.76) .. (424,522) .. controls (424,519.24) and (426.24,517) .. (429,517) -- cycle (429,512) -- (429,517) (429,532) -- (429,527) ;
%Shape: Output [id:dp9216368129579711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,537) .. controls (474,539.76) and (471.76,542) .. (469,542) .. controls (466.24,542) and (464,539.76) .. (464,537) .. controls (464,534.24) and (466.24,532) .. (469,532) .. controls (471.76,532) and (474,534.24) .. (474,537) -- cycle (479,537) -- (474,537) (459,537) -- (464,537) ;
%Shape: Output [id:dp30094087204753817] 
\draw   (454,537.04) .. controls (454,539.8) and (451.76,542.04) .. (449,542.04) .. controls (446.24,542.04) and (444,539.8) .. (444,537.04) .. controls (444,534.28) and (446.24,532.04) .. (449,532.04) .. controls (451.76,532.04) and (454,534.28) .. (454,537.04) -- cycle (459,537.04) -- (454,537.04) (439,537.04) -- (444,537.04) ;
%Shape: Output [id:dp19410855662749515] 
\draw   (469,547) .. controls (471.76,547) and (474,549.24) .. (474,552) .. controls (474,554.76) and (471.76,557) .. (469,557) .. controls (466.24,557) and (464,554.76) .. (464,552) .. controls (464,549.24) and (466.24,547) .. (469,547) -- cycle (469,542) -- (469,547) (469,562) -- (469,557) ;
%Shape: Output [id:dp3207336881328837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,566.96) .. controls (394,569.72) and (391.76,571.96) .. (389,571.96) .. controls (386.24,571.96) and (384,569.72) .. (384,566.96) .. controls (384,564.2) and (386.24,561.96) .. (389,561.96) .. controls (391.76,561.96) and (394,564.2) .. (394,566.96) -- cycle (399,566.96) -- (394,566.96) (379,566.96) -- (384,566.96) ;
%Shape: Output [id:dp6177173841425321] 
\draw   (374,567) .. controls (374,569.76) and (371.76,572) .. (369,572) .. controls (366.24,572) and (364,569.76) .. (364,567) .. controls (364,564.24) and (366.24,562) .. (369,562) .. controls (371.76,562) and (374,564.24) .. (374,567) -- cycle (379,567) -- (374,567) (359,567) -- (364,567) ;
%Shape: Circle [id:dp025157307409131358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.01,566.94) .. controls (354.01,564.46) and (351.99,562.44) .. (349.51,562.44) .. controls (347.02,562.44) and (345.01,564.46) .. (345.01,566.94) .. controls (345.01,569.43) and (347.02,571.44) .. (349.51,571.44) .. controls (351.99,571.44) and (354.01,569.43) .. (354.01,566.94) -- cycle ;
%Straight Lines [id:da6445920752916849] 
\draw    (354.01,566.94) -- (359,567) ;
%Shape: Output [id:dp6175301360879928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,566.96) .. controls (474,569.72) and (471.76,571.96) .. (469,571.96) .. controls (466.24,571.96) and (464,569.72) .. (464,566.96) .. controls (464,564.2) and (466.24,561.96) .. (469,561.96) .. controls (471.76,561.96) and (474,564.2) .. (474,566.96) -- cycle (479,566.96) -- (474,566.96) (459,566.96) -- (464,566.96) ;
%Shape: Output [id:dp07083322537020798] 
\draw   (454,567) .. controls (454,569.76) and (451.76,572) .. (449,572) .. controls (446.24,572) and (444,569.76) .. (444,567) .. controls (444,564.24) and (446.24,562) .. (449,562) .. controls (451.76,562) and (454,564.24) .. (454,567) -- cycle (459,567) -- (454,567) (439,567) -- (444,567) ;
%Straight Lines [id:da6688729706498895] 
\draw    (399,566.96) -- (439,567) ;
%Shape: Output [id:dp2787111989466897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474,567) .. controls (474,569.76) and (471.76,572) .. (469,572) .. controls (466.24,572) and (464,569.76) .. (464,567) .. controls (464,564.24) and (466.24,562) .. (469,562) .. controls (471.76,562) and (474,564.24) .. (474,567) -- cycle (479,567) -- (474,567) (459,567) -- (464,567) ;
%Shape: Output [id:dp1494263159736704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514,567) .. controls (514,569.76) and (511.76,572) .. (509,572) .. controls (506.24,572) and (504,569.76) .. (504,567) .. controls (504,564.24) and (506.24,562) .. (509,562) .. controls (511.76,562) and (514,564.24) .. (514,567) -- cycle (519,567) -- (514,567) (499,567) -- (504,567) ;
%Shape: Output [id:dp8219416977147314] 
\draw   (494,567.04) .. controls (494,569.8) and (491.76,572.04) .. (489,572.04) .. controls (486.24,572.04) and (484,569.8) .. (484,567.04) .. controls (484,564.28) and (486.24,562.04) .. (489,562.04) .. controls (491.76,562.04) and (494,564.28) .. (494,567.04) -- cycle (499,567.04) -- (494,567.04) (479,567.04) -- (484,567.04) ;
%Straight Lines [id:da4272899149376448] 
\draw    (519,567) -- (574.01,567) ;
%Straight Lines [id:da9898512672782636] 
\draw    (558.99,537) -- (574,537) ;
%Straight Lines [id:da1853485999007698] 
\draw    (518.99,507) -- (574,507) ;
%Shape: Output [id:dp001056769078426667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.99,506.92) .. controls (473.99,509.68) and (471.75,511.92) .. (468.99,511.92) .. controls (466.23,511.92) and (463.99,509.68) .. (463.99,506.92) .. controls (463.99,504.16) and (466.23,501.92) .. (468.99,501.92) .. controls (471.75,501.92) and (473.99,504.16) .. (473.99,506.92) -- cycle (478.99,506.92) -- (473.99,506.92) (458.99,506.92) -- (463.99,506.92) ;
%Shape: Output [id:dp4309435195246447] 
\draw   (453.99,506.96) .. controls (453.99,509.72) and (451.75,511.96) .. (448.99,511.96) .. controls (446.23,511.96) and (443.99,509.72) .. (443.99,506.96) .. controls (443.99,504.2) and (446.23,501.96) .. (448.99,501.96) .. controls (451.75,501.96) and (453.99,504.2) .. (453.99,506.96) -- cycle (458.99,506.96) -- (453.99,506.96) (438.99,506.96) -- (443.99,506.96) ;
%Shape: Output [id:dp9954440075713156] 
\draw   (494,507) .. controls (494,509.76) and (491.76,512) .. (489,512) .. controls (486.24,512) and (484,509.76) .. (484,507) .. controls (484,504.24) and (486.24,502) .. (489,502) .. controls (491.76,502) and (494,504.24) .. (494,507) -- cycle (499,507) -- (494,507) (479,507) -- (484,507) ;
%Shape: Output [id:dp3088476506960687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,507) .. controls (513.99,509.76) and (511.75,512) .. (508.99,512) .. controls (506.23,512) and (503.99,509.76) .. (503.99,507) .. controls (503.99,504.24) and (506.23,502) .. (508.99,502) .. controls (511.75,502) and (513.99,504.24) .. (513.99,507) -- cycle (518.99,507) -- (513.99,507) (498.99,507) -- (503.99,507) ;
%Shape: Output [id:dp9482842995918397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.99,536.92) .. controls (513.99,539.68) and (511.75,541.92) .. (508.99,541.92) .. controls (506.23,541.92) and (503.99,539.68) .. (503.99,536.92) .. controls (503.99,534.16) and (506.23,531.92) .. (508.99,531.92) .. controls (511.75,531.92) and (513.99,534.16) .. (513.99,536.92) -- cycle (518.99,536.92) -- (513.99,536.92) (498.99,536.92) -- (503.99,536.92) ;
%Shape: Output [id:dp7143343738510024] 
\draw   (493.99,536.96) .. controls (493.99,539.72) and (491.75,541.96) .. (488.99,541.96) .. controls (486.23,541.96) and (483.99,539.72) .. (483.99,536.96) .. controls (483.99,534.2) and (486.23,531.96) .. (488.99,531.96) .. controls (491.75,531.96) and (493.99,534.2) .. (493.99,536.96) -- cycle (498.99,536.96) -- (493.99,536.96) (478.99,536.96) -- (483.99,536.96) ;
%Shape: Output [id:dp02658382189528785] 
\draw   (534,537) .. controls (534,539.76) and (531.76,542) .. (529,542) .. controls (526.24,542) and (524,539.76) .. (524,537) .. controls (524,534.24) and (526.24,532) .. (529,532) .. controls (531.76,532) and (534,534.24) .. (534,537) -- cycle (539,537) -- (534,537) (519,537) -- (524,537) ;
%Shape: Output [id:dp49081001324029927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.99,537) .. controls (553.99,539.76) and (551.75,542) .. (548.99,542) .. controls (546.23,542) and (543.99,539.76) .. (543.99,537) .. controls (543.99,534.24) and (546.23,532) .. (548.99,532) .. controls (551.75,532) and (553.99,534.24) .. (553.99,537) -- cycle (558.99,537) -- (553.99,537) (538.99,537) -- (543.99,537) ;
%Straight Lines [id:da6756504586025691] 
\draw    (270,535) -- (298,535) ;
\draw [shift={(300,535)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (29.5,78) -- (48.5,78) -- (48.5,93) -- (29.5,93) -- cycle  ;
\draw (39,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,78.1) -- (77.72,78.1) -- (77.72,93.1) -- (59.72,93.1) -- cycle  ;
\draw (68.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (29.5,98) -- (48.5,98) -- (48.5,113) -- (29.5,113) -- cycle  ;
\draw (39,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (59.72,98.1) -- (77.72,98.1) -- (77.72,113.1) -- (59.72,113.1) -- cycle  ;
\draw (68.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,78) -- (124.5,78) -- (124.5,93) -- (105.5,93) -- cycle  ;
\draw (115,85.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,78.1) -- (153.72,78.1) -- (153.72,93.1) -- (135.72,93.1) -- cycle  ;
\draw (144.72,85.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.5,98) -- (124.5,98) -- (124.5,113) -- (105.5,113) -- cycle  ;
\draw (115,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (135.72,98.1) -- (153.72,98.1) -- (153.72,113.1) -- (135.72,113.1) -- cycle  ;
\draw (144.72,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (105.78,118) -- (124.78,118) -- (124.78,133) -- (105.78,133) -- cycle  ;
\draw (115.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (136,118.1) -- (154,118.1) -- (154,133.1) -- (136,133.1) -- cycle  ;
\draw (145,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,98) -- (200.78,98) -- (200.78,113) -- (181.78,113) -- cycle  ;
\draw (191.28,105.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,98.1) -- (230,98.1) -- (230,113.1) -- (212,113.1) -- cycle  ;
\draw (221,105.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (181.78,118) -- (200.78,118) -- (200.78,133) -- (181.78,133) -- cycle  ;
\draw (191.28,125.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (212,118.1) -- (230,118.1) -- (230,133.1) -- (212,133.1) -- cycle  ;
\draw (221,125.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (114.5,48) node  [font=\scriptsize]  {$U(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (404.5,48) node  [font=\scriptsize]  {$\hat{G}_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (385,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (416,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (404.5,188) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta }) \ =\ $};
% Text Node
\draw (385,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (416,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sqrt{2}$};
% Text Node
\draw (430,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (370,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,272) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (490,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,243) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (370,103) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (490,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (430,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (460,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (340,73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw    (341,350) -- (359,350) -- (359,365) -- (341,365) -- cycle  ;
\draw (350,357.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (574,349) -- (592,349) -- (592,364) -- (574,364) -- cycle  ;
\draw (577,353.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw (330,349.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (330,378.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (330,409.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (466,424.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (386,404.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (346,404.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (346,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (386,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (426,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (426,394.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (466,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (416,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (456,399.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (346,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (362,320.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{N} \rangle _{MPS}] =$};
% Text Node
\draw    (574,380) -- (592,380) -- (592,395) -- (574,395) -- cycle  ;
\draw (577,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (574,410) -- (592,410) -- (592,425) -- (574,425) -- cycle  ;
\draw (577,414.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{3}$};
% Text Node
\draw (466,344.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (506,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (341,500) -- (359,500) -- (359,515) -- (341,515) -- cycle  ;
\draw (350,507.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (574,499) -- (593,499) -- (593,514) -- (574,514) -- cycle  ;
\draw (577,503.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (330,499.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (330,528.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (330,559.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (466,574.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (386,554.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (346,554.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (346,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (386,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (426,494.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (426,544.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (466,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (416,519.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (456,549.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (346,492.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (362,470.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{N} \rangle _{MPS}] =$};
% Text Node
\draw    (574,530) -- (593,530) -- (593,545) -- (574,545) -- cycle  ;
\draw (577,534.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (574,560) -- (592,560) -- (592,575) -- (574,575) -- cycle  ;
\draw (577,564.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (466,494.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (506,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (546,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (506,554.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (506,494.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Connection
\draw    (59.72,85.57) -- (48.5,85.53) ;
% Connection
\draw    (59.72,105.57) -- (48.5,105.53) ;
% Connection
\draw    (135.72,85.57) -- (124.5,85.53) ;
% Connection
\draw    (77.72,85.58) -- (105.5,85.52) ;
% Connection
\draw    (135.72,105.57) -- (124.5,105.53) ;
% Connection
\draw    (77.72,105.58) -- (105.5,105.52) ;
% Connection
\draw    (136,125.57) -- (124.78,125.53) ;
% Connection
\draw    (212,105.57) -- (200.78,105.53) ;
% Connection
\draw    (212,125.57) -- (200.78,125.53) ;
% Connection
\draw    (154,125.58) -- (181.78,125.52) ;
% Connection
\draw    (153.72,105.58) -- (181.78,105.52) ;

\end{tikzpicture}

==> tikz_files/p2_tensor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da8410377729541016] 
\draw    (85,165) -- (101,176) ;
%Straight Lines [id:da5641822461178763] 
\draw    (119,176) -- (134,166) ;
%Straight Lines [id:da614161235327565] 
\draw    (86,194) -- (101,182) ;
%Straight Lines [id:da7327111618458788] 
\draw    (119,182) -- (134,192) ;
%Shape: Brace [id:dp8915888977142439] 
\draw   (80.5,159.5) .. controls (75.83,159.56) and (73.53,161.92) .. (73.59,166.59) -- (73.63,169.84) .. controls (73.71,176.51) and (71.42,179.87) .. (66.75,179.92) .. controls (71.42,179.87) and (73.79,183.17) .. (73.88,189.84)(73.84,186.84) -- (73.92,193.09) .. controls (73.97,197.76) and (76.33,200.06) .. (81,200) ;
%Shape: Brace [id:dp013882918341818984] 
\draw   (140.5,200.5) .. controls (145.17,200.5) and (147.5,198.17) .. (147.5,193.5) -- (147.5,190.5) .. controls (147.5,183.83) and (149.83,180.5) .. (154.5,180.5) .. controls (149.83,180.5) and (147.5,177.17) .. (147.5,170.5)(147.5,173.5) -- (147.5,167.5) .. controls (147.5,162.83) and (145.17,160.5) .. (140.5,160.5) ;

% Text Node
\draw (127,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (84,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\vdots $};
% Text Node
\draw (53,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle in$};
% Text Node
\draw (159,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle out$};
% Text Node
\draw    (101,172) -- (119,172) -- (119,187) -- (101,187) -- cycle  ;
\draw (103,174) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P_{2}$};


\end{tikzpicture}

==> tikz_files/t1t2t3_zx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da615424709725795] 
\draw    (79,91) -- (90,80) ;
%Shape: Circle [id:dp5002771900276124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (220,95) .. controls (220,92.24) and (222.24,90) .. (225,90) .. controls (227.76,90) and (230,92.24) .. (230,95) .. controls (230,97.76) and (227.76,100) .. (225,100) .. controls (222.24,100) and (220,97.76) .. (220,95) -- cycle ;
%Shape: Circle [id:dp2073050000425496] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (70,95) .. controls (70,92.24) and (72.24,90) .. (75,90) .. controls (77.76,90) and (80,92.24) .. (80,95) .. controls (80,97.76) and (77.76,100) .. (75,100) .. controls (72.24,100) and (70,97.76) .. (70,95) -- cycle ;
%Straight Lines [id:da37519211328935675] 
\draw    (60,110) -- (71,99) ;
%Straight Lines [id:da12940878140746004] 
\draw    (79,99) -- (90,110) ;
%Straight Lines [id:da185139940221966] 
\draw    (60,80) -- (71,91) ;
%Shape: Circle [id:dp19557418720946296] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (200,95) .. controls (200,92.24) and (202.24,90) .. (205,90) .. controls (207.76,90) and (210,92.24) .. (210,95) .. controls (210,97.76) and (207.76,100) .. (205,100) .. controls (202.24,100) and (200,97.76) .. (200,95) -- cycle ;
%Straight Lines [id:da4379980469675284] 
\draw    (190,110) -- (201,99) ;
%Straight Lines [id:da1873618875530838] 
\draw    (190,80) -- (201,91) ;
%Shape: Circle [id:dp7571857314559189] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250,95) .. controls (250,97.76) and (247.76,100) .. (245,100) .. controls (242.24,100) and (240,97.76) .. (240,95) .. controls (240,92.24) and (242.24,90) .. (245,90) .. controls (247.76,90) and (250,92.24) .. (250,95) -- cycle ;
%Straight Lines [id:da2695136535679774] 
\draw    (260,80) -- (249,91) ;
%Straight Lines [id:da41405140461429135] 
\draw    (260,110) -- (249,99) ;

%Straight Lines [id:da4061483551391383] 
\draw    (210,95) -- (220,95) ;
%Straight Lines [id:da8141857363829907] 
\draw    (230,95) -- (240,95) ;
%Shape: Circle [id:dp3263907204934682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (375,90) .. controls (377.76,90) and (380,92.24) .. (380,95) .. controls (380,97.76) and (377.76,100) .. (375,100) .. controls (372.24,100) and (370,97.76) .. (370,95) .. controls (370,92.24) and (372.24,90) .. (375,90) -- cycle ;
%Shape: Circle [id:dp8004113274289975] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (375,70) .. controls (377.76,70) and (380,72.24) .. (380,75) .. controls (380,77.76) and (377.76,80) .. (375,80) .. controls (372.24,80) and (370,77.76) .. (370,75) .. controls (370,72.24) and (372.24,70) .. (375,70) -- cycle ;
%Straight Lines [id:da904477056527123] 
\draw    (360,60) -- (371,71) ;
%Straight Lines [id:da04300130923769885] 
\draw    (390,60) -- (379,71) ;
%Shape: Circle [id:dp6528193688069592] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (375,120) .. controls (372.24,120) and (370,117.76) .. (370,115) .. controls (370,112.24) and (372.24,110) .. (375,110) .. controls (377.76,110) and (380,112.24) .. (380,115) .. controls (380,117.76) and (377.76,120) .. (375,120) -- cycle ;
%Straight Lines [id:da48952029187458024] 
\draw    (390,130) -- (379,119) ;
%Straight Lines [id:da8056519126717006] 
\draw    (360,130) -- (371,119) ;

%Straight Lines [id:da11397286363561987] 
\draw    (375,80) -- (375,90) ;
%Straight Lines [id:da9412855315078632] 
\draw    (375,100) -- (375,110) ;

% Text Node
\draw (221,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\pi $};
% Text Node
\draw (371,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\pi $};
% Text Node
\draw (21,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1} =$};
% Text Node
\draw (151,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2} =$};
% Text Node
\draw (321,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3} =$};


\end{tikzpicture}

==> tikz_files/ttn_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da8363021890332014] 
\draw    (105,120) -- (120,120) ;
%Straight Lines [id:da08054273635318987] 
\draw    (105,140) -- (120,140) ;
%Shape: Rectangle [id:dp9190988735133878] 
\draw   (120,110) -- (160,110) -- (160,150) -- (120,150) -- cycle ;
%Straight Lines [id:da10374830912612265] 
\draw    (160,120) -- (175,120) ;
%Straight Lines [id:da5104203761725301] 
\draw    (160,140) -- (175,140) ;
%Straight Lines [id:da7529848035883877] 
\draw    (225,120) -- (240,120) ;
%Straight Lines [id:da29499114022086736] 
\draw    (225,140) -- (240,140) ;
%Straight Lines [id:da7499751098094796] 
\draw    (259,120) -- (270,120) ;
%Straight Lines [id:da23416409619770162] 
\draw    (259,140) -- (270,140) ;
%Straight Lines [id:da20625337248421682] 
\draw    (289,120) -- (321,120) ;
%Straight Lines [id:da8662931709446637] 
\draw    (339,120) -- (350,120) ;
%Straight Lines [id:da1342980616778524] 
\draw    (369,120) -- (385,120) ;
%Straight Lines [id:da08491634302723283] 
\draw    (305,120) -- (305,137.65) ;
\draw [shift={(305,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da018078231945010126] 
\draw    (305,137) -- (305,143) ;
%Straight Lines [id:da6920325309999276] 
\draw    (289,140) -- (321,140) ;
%Straight Lines [id:da27614007776612715] 
\draw    (339,140) -- (350,140) ;
%Straight Lines [id:da2310017725907716] 
\draw    (369,140) -- (385,140) ;

% Text Node
\draw (141.58,128.94) node  [font=\footnotesize]  {$U_{2^{1}}^{\text{qTTN}}$};
% Text Node
\draw (179,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (240.85,113.09) -- (259.85,113.09) -- (259.85,128.09) -- (240.85,128.09) -- cycle  ;
\draw (250.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (240.85,132.09) -- (259.85,132.09) -- (259.85,147.09) -- (240.85,147.09) -- cycle  ;
\draw (250.35,139.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (271.22,113.09) -- (289.22,113.09) -- (289.22,128.09) -- (271.22,128.09) -- cycle  ;
\draw (280.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (271.22,132.09) -- (289.22,132.09) -- (289.22,147.09) -- (271.22,147.09) -- cycle  ;
\draw (280.22,139.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (320.85,113.09) -- (339.85,113.09) -- (339.85,128.09) -- (320.85,128.09) -- cycle  ;
\draw (330.35,120.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (351.22,113.09) -- (369.22,113.09) -- (369.22,128.09) -- (351.22,128.09) -- cycle  ;
\draw (360.22,120.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (320.85,133.09) -- (339.85,133.09) -- (339.85,148.09) -- (320.85,148.09) -- cycle  ;
\draw (330.35,140.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (351.22,133.09) -- (369.22,133.09) -- (369.22,148.09) -- (351.22,148.09) -- cycle  ;
\draw (360.22,140.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (92.89,119.2) node  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (92.5,139) node  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (213,119) node  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (212.61,138.8) node  [font=\scriptsize]  {$\ket{0}$};


\end{tikzpicture}

==> tikz_files/ttn_circ.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

\draw   (325,71) .. controls (325,68.24) and (327.24,66) .. (330,66) .. controls (332.76,66) and (335,68.24) .. (335,71) .. controls (335,73.76) and (332.76,76) .. (330,76) .. controls (327.24,76) and (325,73.76) .. (325,71) -- cycle ; \draw   (325,71) -- (335,71) ; \draw   (330,66) -- (330,76) ;
%Straight Lines [id:da8034624050662886] 
\draw    (330,50) -- (330,68) ;
%Straight Lines [id:da5727135006570083] 
\draw    (170,50) -- (210,50) ;
%Straight Lines [id:da08517697346738928] 
\draw    (260,50) -- (240,50) ;
%Straight Lines [id:da4792090228572923] 
\draw    (399,50) -- (419,50) ;
%Straight Lines [id:da8800753055054109] 
\draw    (399,70) -- (419,70) ;
%Straight Lines [id:da7376754255799771] 
\draw    (170,159.9) -- (210,160) ;
%Straight Lines [id:da5070942008898724] 
\draw    (100,50) -- (100,160) ;
\draw   (95,160) .. controls (95,157.24) and (97.24,155) .. (100,155) .. controls (102.76,155) and (105,157.24) .. (105,160) .. controls (105,162.76) and (102.76,165) .. (100,165) .. controls (97.24,165) and (95,162.76) .. (95,160) -- cycle ; \draw   (95,160) -- (105,160) ; \draw   (100,155) -- (100,165) ;
\draw   (185,101) .. controls (185,98.24) and (187.24,96) .. (190,96) .. controls (192.76,96) and (195,98.24) .. (195,101) .. controls (195,103.76) and (192.76,106) .. (190,106) .. controls (187.24,106) and (185,103.76) .. (185,101) -- cycle ; \draw   (185,101) -- (195,101) ; \draw   (190,96) -- (190,106) ;
%Straight Lines [id:da6529495861962584] 
\draw    (190,50) -- (190,100.9) ;
%Straight Lines [id:da3129074007832606] 
\draw    (170,100.9) -- (210,100.9) ;
\draw   (325,122) .. controls (325,119.24) and (327.24,117) .. (330,117) .. controls (332.76,117) and (335,119.24) .. (335,122) .. controls (335,124.76) and (332.76,127) .. (330,127) .. controls (327.24,127) and (325,124.76) .. (325,122) -- cycle ; \draw   (325,122) -- (335,122) ; \draw   (330,117) -- (330,127) ;
%Straight Lines [id:da8423863576412747] 
\draw    (330,101) -- (330,119) ;
%Straight Lines [id:da57031147088399] 
\draw    (260,101) -- (240,101) ;
%Straight Lines [id:da23347490914681157] 
\draw    (399,101) -- (419,101) ;
%Straight Lines [id:da8205165230754661] 
\draw    (399,121) -- (419,121) ;
\draw   (325,181) .. controls (325,178.24) and (327.24,176) .. (330,176) .. controls (332.76,176) and (335,178.24) .. (335,181) .. controls (335,183.76) and (332.76,186) .. (330,186) .. controls (327.24,186) and (325,183.76) .. (325,181) -- cycle ; \draw   (325,181) -- (335,181) ; \draw   (330,176) -- (330,186) ;
%Straight Lines [id:da7302155412168772] 
\draw    (330,160) -- (330,178) ;
%Straight Lines [id:da7238403321334093] 
\draw    (260,160) -- (240,160) ;
%Straight Lines [id:da6748550754886287] 
\draw    (399,160) -- (419,160) ;
%Straight Lines [id:da5490833041811178] 
\draw    (399,180) -- (419,180) ;
\draw   (186,211) .. controls (186,208.24) and (188.24,206) .. (191,206) .. controls (193.76,206) and (196,208.24) .. (196,211) .. controls (196,213.76) and (193.76,216) .. (191,216) .. controls (188.24,216) and (186,213.76) .. (186,211) -- cycle ; \draw   (186,211) -- (196,211) ; \draw   (191,206) -- (191,216) ;
%Straight Lines [id:da00622340734703819] 
\draw    (191,160) -- (191,209) ;
%Straight Lines [id:da5338961659794661] 
\draw    (171,210.9) -- (211,210.9) ;
\draw   (326,232) .. controls (326,229.24) and (328.24,227) .. (331,227) .. controls (333.76,227) and (336,229.24) .. (336,232) .. controls (336,234.76) and (333.76,237) .. (331,237) .. controls (328.24,237) and (326,234.76) .. (326,232) -- cycle ; \draw   (326,232) -- (336,232) ; \draw   (331,227) -- (331,237) ;
%Straight Lines [id:da35772529216502646] 
\draw    (331,211) -- (331,229) ;
%Straight Lines [id:da18591124953742932] 
\draw    (261,211) -- (241,211) ;
%Straight Lines [id:da8219751894517773] 
\draw    (400,211) -- (420,211) ;
%Straight Lines [id:da27036615871088365] 
\draw    (400,231) -- (420,231) ;

% Text Node
\draw    (31,43) -- (50,43) -- (50,58) -- (31,58) -- cycle  ;
\draw (40.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (8,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,43.1) -- (79.22,43.1) -- (79.22,58.1) -- (61.22,58.1) -- cycle  ;
\draw (70.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,43) -- (140,43) -- (140,58) -- (121,58) -- cycle  ;
\draw (130.5,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,43.1) -- (169.22,43.1) -- (169.22,58.1) -- (151.22,58.1) -- cycle  ;
\draw (160.22,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (260.78,43) -- (279.78,43) -- (279.78,58) -- (260.78,58) -- cycle  ;
\draw (270.28,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,43.1) -- (309,43.1) -- (309,58.1) -- (291,58.1) -- cycle  ;
\draw (300,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,43) -- (369.78,43) -- (369.78,58) -- (350.78,58) -- cycle  ;
\draw (360.28,50.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,43.1) -- (399,43.1) -- (399,58.1) -- (381,58.1) -- cycle  ;
\draw (390,50.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (260.78,62.9) -- (279.78,62.9) -- (279.78,77.9) -- (260.78,77.9) -- cycle  ;
\draw (270.28,70.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,63) -- (309,63) -- (309,78) -- (291,78) -- cycle  ;
\draw (300,70.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,62.9) -- (369.78,62.9) -- (369.78,77.9) -- (350.78,77.9) -- cycle  ;
\draw (360.28,70.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,63) -- (399,63) -- (399,78) -- (381,78) -- cycle  ;
\draw (390,70.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (31,152.9) -- (50,152.9) -- (50,167.9) -- (31,167.9) -- cycle  ;
\draw (40.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw (8,158.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (61.22,153) -- (79.22,153) -- (79.22,168) -- (61.22,168) -- cycle  ;
\draw (70.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,152.9) -- (140,152.9) -- (140,167.9) -- (121,167.9) -- cycle  ;
\draw (130.5,160.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,153) -- (169.22,153) -- (169.22,168) -- (151.22,168) -- cycle  ;
\draw (160.22,160.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (121,93.9) -- (140,93.9) -- (140,108.9) -- (121,108.9) -- cycle  ;
\draw (130.5,101.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (151.22,94) -- (169.22,94) -- (169.22,109) -- (151.22,109) -- cycle  ;
\draw (160.22,101.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (101,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (238,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (260.78,94) -- (279.78,94) -- (279.78,109) -- (260.78,109) -- cycle  ;
\draw (270.28,101.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,94.1) -- (309,94.1) -- (309,109.1) -- (291,109.1) -- cycle  ;
\draw (300,101.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,94) -- (369.78,94) -- (369.78,109) -- (350.78,109) -- cycle  ;
\draw (360.28,101.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,94.1) -- (399,94.1) -- (399,109.1) -- (381,109.1) -- cycle  ;
\draw (390,101.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (260.78,113.9) -- (279.78,113.9) -- (279.78,128.9) -- (260.78,128.9) -- cycle  ;
\draw (270.28,121.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,114) -- (309,114) -- (309,129) -- (291,129) -- cycle  ;
\draw (300,121.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,113.9) -- (369.78,113.9) -- (369.78,128.9) -- (350.78,128.9) -- cycle  ;
\draw (360.28,121.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,114) -- (399,114) -- (399,129) -- (381,129) -- cycle  ;
\draw (390,121.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (238,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (260.78,153) -- (279.78,153) -- (279.78,168) -- (260.78,168) -- cycle  ;
\draw (270.28,160.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,153.1) -- (309,153.1) -- (309,168.1) -- (291,168.1) -- cycle  ;
\draw (300,160.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,153) -- (369.78,153) -- (369.78,168) -- (350.78,168) -- cycle  ;
\draw (360.28,160.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,153.1) -- (399,153.1) -- (399,168.1) -- (381,168.1) -- cycle  ;
\draw (390,160.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (260.78,172.9) -- (279.78,172.9) -- (279.78,187.9) -- (260.78,187.9) -- cycle  ;
\draw (270.28,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (291,173) -- (309,173) -- (309,188) -- (291,188) -- cycle  ;
\draw (300,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (350.78,172.9) -- (369.78,172.9) -- (369.78,187.9) -- (350.78,187.9) -- cycle  ;
\draw (360.28,180.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (381,173) -- (399,173) -- (399,188) -- (381,188) -- cycle  ;
\draw (390,180.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (238,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (122,203.9) -- (141,203.9) -- (141,218.9) -- (122,218.9) -- cycle  ;
\draw (131.5,211.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (152.22,204) -- (170.22,204) -- (170.22,219) -- (152.22,219) -- cycle  ;
\draw (161.22,211.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (102,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw    (261.78,204) -- (280.78,204) -- (280.78,219) -- (261.78,219) -- cycle  ;
\draw (271.28,211.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (292,204.1) -- (310,204.1) -- (310,219.1) -- (292,219.1) -- cycle  ;
\draw (301,211.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351.78,204) -- (370.78,204) -- (370.78,219) -- (351.78,219) -- cycle  ;
\draw (361.28,211.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382,204.1) -- (400,204.1) -- (400,219.1) -- (382,219.1) -- cycle  ;
\draw (391,211.6) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (261.78,223.9) -- (280.78,223.9) -- (280.78,238.9) -- (261.78,238.9) -- cycle  ;
\draw (271.28,231.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (292,224) -- (310,224) -- (310,239) -- (292,239) -- cycle  ;
\draw (301,231.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (351.78,223.9) -- (370.78,223.9) -- (370.78,238.9) -- (351.78,238.9) -- cycle  ;
\draw (361.28,231.4) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (382,224) -- (400,224) -- (400,239) -- (382,239) -- cycle  ;
\draw (391,231.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (239,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ket{0}$};
% Text Node
\draw (215,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (215,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (215,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (215,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (333.59,130.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.79]  {$\cdots $};
% Text Node
\draw (333.59,76.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.79]  {$\cdots $};
% Text Node
\draw (333.59,187.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.79]  {$\cdots $};
% Connection
\draw    (31,50.69) -- (25,50.8) ;
% Connection
\draw    (61.22,50.57) -- (50,50.53) ;
% Connection
\draw    (151.22,50.57) -- (140,50.53) ;
% Connection
\draw    (79.22,50.59) -- (121,50.52) ;
% Connection
\draw    (291,50.57) -- (279.78,50.53) ;
% Connection
\draw    (381,50.57) -- (369.78,50.53) ;
% Connection
\draw    (309,50.59) -- (350.78,50.52) ;
% Connection
\draw    (291,70.47) -- (279.78,70.43) ;
% Connection
\draw    (381,70.47) -- (369.78,70.43) ;
% Connection
\draw    (309,70.48) -- (350.78,70.41) ;
% Connection
\draw    (31,160.58) -- (25,160.7) ;
% Connection
\draw    (61.22,160.47) -- (50,160.43) ;
% Connection
\draw    (151.22,160.47) -- (140,160.43) ;
% Connection
\draw    (79.22,160.48) -- (121,160.41) ;
% Connection
\draw    (151.22,101.47) -- (140,101.43) ;
% Connection
\draw    (118,101.18) -- (121,101.23) ;
% Connection
\draw    (255,70.16) -- (260.78,70.25) ;
% Connection
\draw    (291,101.57) -- (279.78,101.53) ;
% Connection
\draw    (381,101.57) -- (369.78,101.53) ;
% Connection
\draw    (309,101.59) -- (350.78,101.52) ;
% Connection
\draw    (291,121.47) -- (279.78,121.43) ;
% Connection
\draw    (381,121.47) -- (369.78,121.43) ;
% Connection
\draw    (309,121.48) -- (350.78,121.41) ;
% Connection
\draw    (255,121.16) -- (260.78,121.25) ;
% Connection
\draw    (291,160.57) -- (279.78,160.53) ;
% Connection
\draw    (381,160.57) -- (369.78,160.53) ;
% Connection
\draw    (309,160.59) -- (350.78,160.52) ;
% Connection
\draw    (291,180.47) -- (279.78,180.43) ;
% Connection
\draw    (381,180.47) -- (369.78,180.43) ;
% Connection
\draw    (309,180.48) -- (350.78,180.41) ;
% Connection
\draw    (255,180.16) -- (260.78,180.25) ;
% Connection
\draw    (152.22,211.47) -- (141,211.43) ;
% Connection
\draw    (119,211.18) -- (122,211.23) ;
% Connection
\draw    (292,211.57) -- (280.78,211.53) ;
% Connection
\draw    (382,211.57) -- (370.78,211.53) ;
% Connection
\draw    (310,211.59) -- (351.78,211.52) ;
% Connection
\draw    (292,231.47) -- (280.78,231.43) ;
% Connection
\draw    (382,231.47) -- (370.78,231.43) ;
% Connection
\draw    (310,231.48) -- (351.78,231.41) ;
% Connection
\draw    (256,231.16) -- (261.78,231.25) ;

\end{tikzpicture}

==> tikz_files/ttn_n.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da397396765178782] 
\draw    (105,120) -- (120,120) ;
%Straight Lines [id:da6731822152347378] 
\draw    (105,140) -- (120,140) ;
%Shape: Rectangle [id:dp5897407425856811] 
\draw   (120,110) -- (160,110) -- (160,150) -- (120,150) -- cycle ;

%Straight Lines [id:da3723451592924989] 
\draw    (160,120) -- (175,120) ;
%Straight Lines [id:da36848526028692397] 
\draw    (160,140) -- (175,140) ;
%Straight Lines [id:da37868003638530245] 
\draw    (250,100) -- (266,100) ;
%Straight Lines [id:da446165835753759] 
\draw    (250,140.91) -- (266,140.91) ;
%Straight Lines [id:da8550041653930172] 
\draw    (284,100) -- (295,100) ;
%Straight Lines [id:da9647068223588626] 
\draw    (284,140.91) -- (295,140.91) ;
%Straight Lines [id:da23309017333179716] 
\draw    (314,100) -- (346,100) ;
%Straight Lines [id:da1012677150679342] 
\draw    (386,100) -- (402,100) ;
%Straight Lines [id:da766233066856818] 
\draw    (330,100) -- (330,138.56) ;
\draw [shift={(330,140.91)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9411075325469187] 
\draw    (330,137.91) -- (330,143.91) ;
%Straight Lines [id:da8506351621046409] 
\draw    (314,140.91) -- (346,140.91) ;
%Straight Lines [id:da5828813132241617] 
\draw    (386,140.91) -- (402,140.91) ;
%Straight Lines [id:da7931319547315963] 
\draw    (250,120) -- (346,120) ;
%Straight Lines [id:da5003088774802491] 
\draw    (386,120) -- (402,120) ;
%Straight Lines [id:da7034239093357366] 
\draw    (386,160.91) -- (402,160.91) ;
%Straight Lines [id:da5452565392533832] 
\draw    (250,160) -- (346,160) ;
%Shape: Rectangle [id:dp6296630646679537] 
\draw   (345.92,95) -- (385.92,95) -- (385.92,125) -- (345.92,125) -- cycle ;

%Shape: Rectangle [id:dp33850342701911584] 
\draw   (346,135) -- (386,135) -- (386,165) -- (346,165) -- cycle ;


% Text Node
\draw (179,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw    (266.35,93.09) -- (284.35,93.09) -- (284.35,108.09) -- (266.35,108.09) -- cycle  ;
\draw (275.35,100.59) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (266.35,133) -- (284.35,133) -- (284.35,148) -- (266.35,148) -- cycle  ;
\draw (275.35,140.5) node  [font=\tiny]  {$R_{X}$};
% Text Node
\draw    (296.22,93.09) -- (314.22,93.09) -- (314.22,108.09) -- (296.22,108.09) -- cycle  ;
\draw (305.22,100.59) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw    (296.22,133) -- (314.22,133) -- (314.22,148) -- (296.22,148) -- cycle  ;
\draw (305.22,140.5) node  [font=\tiny]  {$R_{Z}$};
% Text Node
\draw (82.89,119.2) node  [font=\scriptsize]  {$\ket{0}^{\otimes 2^{n-1}}$};
% Text Node
\draw (83,139) node  [font=\scriptsize]  {$\ket{0}^{\otimes 2^{n-1}}$};
% Text Node
\draw (141.58,128.94) node  [font=\footnotesize]  {$U_{2^{n}}^{\text{qTTN}}$};
% Text Node
\draw (367.5,109.2) node  [font=\footnotesize]  {$U_{2^{n-1}}^{\text{qTTN}}$};
% Text Node
\draw (367.58,149.2) node  [font=\footnotesize]  {$U_{2^{n-1}}^{\text{qTTN}}$};
% Text Node
\draw (226,158) node  [font=\scriptsize]  {$\ket{0}^{\otimes 2^{n-1} -1}$};
% Text Node
\draw (226,118) node  [font=\scriptsize]  {$\ket{0}^{\otimes 2^{n-1} -1}$};
% Text Node
\draw (235,99) node  [font=\scriptsize]  {$\ket{0}$};
% Text Node
\draw (235,139) node  [font=\scriptsize]  {$\ket{0}$};


\end{tikzpicture}

==> tikz_files/ttn_tn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Shape: Output [id:dp7068300329129202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.99,184.92) .. controls (174.99,187.68) and (172.75,189.92) .. (169.99,189.92) .. controls (167.23,189.92) and (164.99,187.68) .. (164.99,184.92) .. controls (164.99,182.16) and (167.23,179.92) .. (169.99,179.92) .. controls (172.75,179.92) and (174.99,182.16) .. (174.99,184.92) -- cycle (179.99,184.92) -- (174.99,184.92) (159.99,184.92) -- (164.99,184.92) ;
%Shape: Output [id:dp6676240354164089] 
\draw   (154.99,184.96) .. controls (154.99,187.72) and (152.75,189.96) .. (149.99,189.96) .. controls (147.23,189.96) and (144.99,187.72) .. (144.99,184.96) .. controls (144.99,182.2) and (147.23,179.96) .. (149.99,179.96) .. controls (152.75,179.96) and (154.99,182.2) .. (154.99,184.96) -- cycle (159.99,184.96) -- (154.99,184.96) (139.99,184.96) -- (144.99,184.96) ;
%Shape: Circle [id:dp933791988105968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,184.9) .. controls (135,182.42) and (132.99,180.4) .. (130.5,180.4) .. controls (128.01,180.4) and (126,182.42) .. (126,184.9) .. controls (126,187.39) and (128.01,189.4) .. (130.5,189.4) .. controls (132.99,189.4) and (135,187.39) .. (135,184.9) -- cycle ;
%Straight Lines [id:da14785055827132454] 
\draw    (135,184.9) -- (139.99,184.96) ;
%Shape: Output [id:dp8341639187980581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,185) .. controls (215,187.76) and (212.76,190) .. (210,190) .. controls (207.24,190) and (205,187.76) .. (205,185) .. controls (205,182.24) and (207.24,180) .. (210,180) .. controls (212.76,180) and (215,182.24) .. (215,185) -- cycle (220,185) -- (215,185) (200,185) -- (205,185) ;
%Shape: Output [id:dp04860877810946174] 
\draw   (195,185) .. controls (195,187.76) and (192.76,190) .. (190,190) .. controls (187.24,190) and (185,187.76) .. (185,185) .. controls (185,182.24) and (187.24,180) .. (190,180) .. controls (192.76,180) and (195,182.24) .. (195,185) -- cycle (200,185) -- (195,185) (180,185) -- (185,185) ;
%Shape: Output [id:dp09118590442405594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,45) .. controls (215,47.76) and (212.76,50) .. (210,50) .. controls (207.24,50) and (205,47.76) .. (205,45) .. controls (205,42.24) and (207.24,40) .. (210,40) .. controls (212.76,40) and (215,42.24) .. (215,45) -- cycle (220,45) -- (215,45) (200,45) -- (205,45) ;
%Shape: Output [id:dp10928416292230692] 
\draw   (195,45.04) .. controls (195,47.8) and (192.76,50.04) .. (190,50.04) .. controls (187.24,50.04) and (185,47.8) .. (185,45.04) .. controls (185,42.28) and (187.24,40.04) .. (190,40.04) .. controls (192.76,40.04) and (195,42.28) .. (195,45.04) -- cycle (200,45.04) -- (195,45.04) (180,45.04) -- (185,45.04) ;
%Straight Lines [id:da1150496089214521] 
\draw    (140,45) -- (180,45.04) ;
%Shape: Output [id:dp20429548997309488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,45) .. controls (255,47.76) and (252.76,50) .. (250,50) .. controls (247.24,50) and (245,47.76) .. (245,45) .. controls (245,42.24) and (247.24,40) .. (250,40) .. controls (252.76,40) and (255,42.24) .. (255,45) -- cycle (260,45) -- (255,45) (240,45) -- (245,45) ;
%Shape: Output [id:dp7438741781652263] 
\draw   (235,45.04) .. controls (235,47.8) and (232.76,50.04) .. (230,50.04) .. controls (227.24,50.04) and (225,47.8) .. (225,45.04) .. controls (225,42.28) and (227.24,40.04) .. (230,40.04) .. controls (232.76,40.04) and (235,42.28) .. (235,45.04) -- cycle (240,45.04) -- (235,45.04) (220,45.04) -- (225,45.04) ;
%Shape: Output [id:dp2815269594775309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,44.96) .. controls (325,47.72) and (322.76,49.96) .. (320,49.96) .. controls (317.24,49.96) and (315,47.72) .. (315,44.96) .. controls (315,42.2) and (317.24,39.96) .. (320,39.96) .. controls (322.76,39.96) and (325,42.2) .. (325,44.96) -- cycle (330,44.96) -- (325,44.96) (310,44.96) -- (315,44.96) ;
%Shape: Output [id:dp44760036095093025] 
\draw   (305,45) .. controls (305,47.76) and (302.76,50) .. (300,50) .. controls (297.24,50) and (295,47.76) .. (295,45) .. controls (295,42.24) and (297.24,40) .. (300,40) .. controls (302.76,40) and (305,42.24) .. (305,45) -- cycle (310,45) -- (305,45) (290,45) -- (295,45) ;
%Shape: Output [id:dp6654613235177989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.99,114.92) .. controls (284.99,117.68) and (282.75,119.92) .. (279.99,119.92) .. controls (277.23,119.92) and (274.99,117.68) .. (274.99,114.92) .. controls (274.99,112.16) and (277.23,109.92) .. (279.99,109.92) .. controls (282.75,109.92) and (284.99,112.16) .. (284.99,114.92) -- cycle (289.99,114.92) -- (284.99,114.92) (269.99,114.92) -- (274.99,114.92) ;
%Shape: Output [id:dp44268724440080276] 
\draw   (264.99,114.96) .. controls (264.99,117.72) and (262.75,119.96) .. (259.99,119.96) .. controls (257.23,119.96) and (254.99,117.72) .. (254.99,114.96) .. controls (254.99,112.2) and (257.23,109.96) .. (259.99,109.96) .. controls (262.75,109.96) and (264.99,112.2) .. (264.99,114.96) -- cycle (269.99,114.96) -- (264.99,114.96) (249.99,114.96) -- (254.99,114.96) ;
%Shape: Circle [id:dp4304157146971985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,114.9) .. controls (245,112.42) and (242.99,110.4) .. (240.5,110.4) .. controls (238.01,110.4) and (236,112.42) .. (236,114.9) .. controls (236,117.39) and (238.01,119.4) .. (240.5,119.4) .. controls (242.99,119.4) and (245,117.39) .. (245,114.9) -- cycle ;
%Straight Lines [id:da97381674041441] 
\draw    (245,114.9) -- (249.99,114.96) ;
%Shape: Output [id:dp43915213764139227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,115) .. controls (325,117.76) and (322.76,120) .. (320,120) .. controls (317.24,120) and (315,117.76) .. (315,115) .. controls (315,112.24) and (317.24,110) .. (320,110) .. controls (322.76,110) and (325,112.24) .. (325,115) -- cycle (330,115) -- (325,115) (310,115) -- (315,115) ;
%Shape: Output [id:dp6992018658772277] 
\draw   (305,115) .. controls (305,117.76) and (302.76,120) .. (300,120) .. controls (297.24,120) and (295,117.76) .. (295,115) .. controls (295,112.24) and (297.24,110) .. (300,110) .. controls (302.76,110) and (305,112.24) .. (305,115) -- cycle (310,115) -- (305,115) (290,115) -- (295,115) ;
%Shape: Output [id:dp8874336652980017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.99,74.92) .. controls (394.99,77.68) and (392.75,79.92) .. (389.99,79.92) .. controls (387.23,79.92) and (384.99,77.68) .. (384.99,74.92) .. controls (384.99,72.16) and (387.23,69.92) .. (389.99,69.92) .. controls (392.75,69.92) and (394.99,72.16) .. (394.99,74.92) -- cycle (399.99,74.92) -- (394.99,74.92) (379.99,74.92) -- (384.99,74.92) ;
%Shape: Output [id:dp3527218735626718] 
\draw   (374.99,74.96) .. controls (374.99,77.72) and (372.75,79.96) .. (369.99,79.96) .. controls (367.23,79.96) and (364.99,77.72) .. (364.99,74.96) .. controls (364.99,72.2) and (367.23,69.96) .. (369.99,69.96) .. controls (372.75,69.96) and (374.99,72.2) .. (374.99,74.96) -- cycle (379.99,74.96) -- (374.99,74.96) (359.99,74.96) -- (364.99,74.96) ;
%Shape: Circle [id:dp49683317836940266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,74.9) .. controls (355,72.42) and (352.99,70.4) .. (350.5,70.4) .. controls (348.01,70.4) and (346,72.42) .. (346,74.9) .. controls (346,77.39) and (348.01,79.4) .. (350.5,79.4) .. controls (352.99,79.4) and (355,77.39) .. (355,74.9) -- cycle ;
%Straight Lines [id:da4949511717104724] 
\draw    (355,74.9) -- (359.99,74.96) ;
%Shape: Output [id:dp6257245101334137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,75) .. controls (435,77.76) and (432.76,80) .. (430,80) .. controls (427.24,80) and (425,77.76) .. (425,75) .. controls (425,72.24) and (427.24,70) .. (430,70) .. controls (432.76,70) and (435,72.24) .. (435,75) -- cycle (440,75) -- (435,75) (420,75) -- (425,75) ;
%Shape: Output [id:dp013077958376194632] 
\draw   (415,75) .. controls (415,77.76) and (412.76,80) .. (410,80) .. controls (407.24,80) and (405,77.76) .. (405,75) .. controls (405,72.24) and (407.24,70) .. (410,70) .. controls (412.76,70) and (415,72.24) .. (415,75) -- cycle (420,75) -- (415,75) (400,75) -- (405,75) ;
%Shape: Output [id:dp6162377887958088] 
\draw   (430,55) .. controls (432.76,55) and (435,57.24) .. (435,60) .. controls (435,62.76) and (432.76,65) .. (430,65) .. controls (427.24,65) and (425,62.76) .. (425,60) .. controls (425,57.24) and (427.24,55) .. (430,55) -- cycle (430,50) -- (430,55) (430,70) -- (430,65) ;
%Shape: Output [id:dp37259194347041924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,75) .. controls (475,77.76) and (472.76,80) .. (470,80) .. controls (467.24,80) and (465,77.76) .. (465,75) .. controls (465,72.24) and (467.24,70) .. (470,70) .. controls (472.76,70) and (475,72.24) .. (475,75) -- cycle (480,75) -- (475,75) (460,75) -- (465,75) ;
%Shape: Output [id:dp4940937444905682] 
\draw   (455,75.04) .. controls (455,77.8) and (452.76,80.04) .. (450,80.04) .. controls (447.24,80.04) and (445,77.8) .. (445,75.04) .. controls (445,72.28) and (447.24,70.04) .. (450,70.04) .. controls (452.76,70.04) and (455,72.28) .. (455,75.04) -- cycle (460,75.04) -- (455,75.04) (440,75.04) -- (445,75.04) ;
%Shape: Output [id:dp9092832770236741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,45) .. controls (395,47.76) and (392.76,50) .. (390,50) .. controls (387.24,50) and (385,47.76) .. (385,45) .. controls (385,42.24) and (387.24,40) .. (390,40) .. controls (392.76,40) and (395,42.24) .. (395,45) -- cycle (400,45) -- (395,45) (380,45) -- (385,45) ;
%Shape: Output [id:dp5225022575515832] 
\draw   (375,45.04) .. controls (375,47.8) and (372.76,50.04) .. (370,50.04) .. controls (367.24,50.04) and (365,47.8) .. (365,45.04) .. controls (365,42.28) and (367.24,40.04) .. (370,40.04) .. controls (372.76,40.04) and (375,42.28) .. (375,45.04) -- cycle (380,45.04) -- (375,45.04) (360,45.04) -- (365,45.04) ;
%Shape: Output [id:dp46770788484717474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.01,45.08) .. controls (435.01,47.84) and (432.77,50.08) .. (430.01,50.08) .. controls (427.25,50.08) and (425.01,47.84) .. (425.01,45.08) .. controls (425.01,42.32) and (427.25,40.08) .. (430.01,40.08) .. controls (432.77,40.08) and (435.01,42.32) .. (435.01,45.08) -- cycle (440.01,45.08) -- (435.01,45.08) (420.01,45.08) -- (425.01,45.08) ;
%Shape: Output [id:dp7549960851867203] 
\draw   (415.01,45.08) .. controls (415.01,47.84) and (412.77,50.08) .. (410.01,50.08) .. controls (407.25,50.08) and (405.01,47.84) .. (405.01,45.08) .. controls (405.01,42.32) and (407.25,40.08) .. (410.01,40.08) .. controls (412.77,40.08) and (415.01,42.32) .. (415.01,45.08) -- cycle (420.01,45.08) -- (415.01,45.08) (400.01,45.08) -- (405.01,45.08) ;
%Shape: Output [id:dp33816169222200787] 
\draw   (455.01,45.12) .. controls (455.01,47.88) and (452.77,50.12) .. (450.01,50.12) .. controls (447.25,50.12) and (445.01,47.88) .. (445.01,45.12) .. controls (445.01,42.35) and (447.25,40.12) .. (450.01,40.12) .. controls (452.77,40.12) and (455.01,42.35) .. (455.01,45.12) -- cycle (460.01,45.12) -- (455.01,45.12) (440.01,45.12) -- (445.01,45.12) ;
%Straight Lines [id:da950076143729365] 
\draw    (260,45) -- (290,45) ;
%Shape: Output [id:dp2887018023701946] 
\draw   (320,70) .. controls (322.76,70) and (325,72.24) .. (325,75) .. controls (325,77.76) and (322.76,80) .. (320,80) .. controls (317.24,80) and (315,77.76) .. (315,75) .. controls (315,72.24) and (317.24,70) .. (320,70) -- cycle (320,65) -- (320,70) (320,85) -- (320,80) ;
%Straight Lines [id:da1353503756246699] 
\draw    (320,49.96) -- (320,65) ;
%Straight Lines [id:da23134056947974613] 
\draw    (320,80) -- (320,110) ;
%Shape: Output [id:dp29505572261892166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,45) .. controls (475,47.76) and (472.76,50) .. (470,50) .. controls (467.24,50) and (465,47.76) .. (465,45) .. controls (465,42.24) and (467.24,40) .. (470,40) .. controls (472.76,40) and (475,42.24) .. (475,45) -- cycle (480,45) -- (475,45) (460,45) -- (465,45) ;
%Shape: Output [id:dp44044438088751825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,45) .. controls (515,47.76) and (512.76,50) .. (510,50) .. controls (507.24,50) and (505,47.76) .. (505,45) .. controls (505,42.24) and (507.24,40) .. (510,40) .. controls (512.76,40) and (515,42.24) .. (515,45) -- cycle (520,45) -- (515,45) (500,45) -- (505,45) ;
%Shape: Output [id:dp2696114174567463] 
\draw   (495,45.04) .. controls (495,47.8) and (492.76,50.04) .. (490,50.04) .. controls (487.24,50.04) and (485,47.8) .. (485,45.04) .. controls (485,42.28) and (487.24,40.04) .. (490,40.04) .. controls (492.76,40.04) and (495,42.28) .. (495,45.04) -- cycle (500,45.04) -- (495,45.04) (480,45.04) -- (485,45.04) ;
%Shape: Output [id:dp3499329725975935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.99,144.92) .. controls (394.99,147.68) and (392.75,149.92) .. (389.99,149.92) .. controls (387.23,149.92) and (384.99,147.68) .. (384.99,144.92) .. controls (384.99,142.16) and (387.23,139.92) .. (389.99,139.92) .. controls (392.75,139.92) and (394.99,142.16) .. (394.99,144.92) -- cycle (399.99,144.92) -- (394.99,144.92) (379.99,144.92) -- (384.99,144.92) ;
%Shape: Output [id:dp7357717117450526] 
\draw   (374.99,144.96) .. controls (374.99,147.72) and (372.75,149.96) .. (369.99,149.96) .. controls (367.23,149.96) and (364.99,147.72) .. (364.99,144.96) .. controls (364.99,142.2) and (367.23,139.96) .. (369.99,139.96) .. controls (372.75,139.96) and (374.99,142.2) .. (374.99,144.96) -- cycle (379.99,144.96) -- (374.99,144.96) (359.99,144.96) -- (364.99,144.96) ;
%Shape: Circle [id:dp15948841586024298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,144.9) .. controls (355,142.42) and (352.99,140.4) .. (350.5,140.4) .. controls (348.01,140.4) and (346,142.42) .. (346,144.9) .. controls (346,147.39) and (348.01,149.4) .. (350.5,149.4) .. controls (352.99,149.4) and (355,147.39) .. (355,144.9) -- cycle ;
%Straight Lines [id:da4891500369250743] 
\draw    (355,144.9) -- (359.99,144.96) ;
%Shape: Output [id:dp8373628275905363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,145) .. controls (435,147.76) and (432.76,150) .. (430,150) .. controls (427.24,150) and (425,147.76) .. (425,145) .. controls (425,142.24) and (427.24,140) .. (430,140) .. controls (432.76,140) and (435,142.24) .. (435,145) -- cycle (440,145) -- (435,145) (420,145) -- (425,145) ;
%Shape: Output [id:dp3544299536701536] 
\draw   (415,145) .. controls (415,147.76) and (412.76,150) .. (410,150) .. controls (407.24,150) and (405,147.76) .. (405,145) .. controls (405,142.24) and (407.24,140) .. (410,140) .. controls (412.76,140) and (415,142.24) .. (415,145) -- cycle (420,145) -- (415,145) (400,145) -- (405,145) ;
%Shape: Output [id:dp8585733581234234] 
\draw   (430,125) .. controls (432.76,125) and (435,127.24) .. (435,130) .. controls (435,132.76) and (432.76,135) .. (430,135) .. controls (427.24,135) and (425,132.76) .. (425,130) .. controls (425,127.24) and (427.24,125) .. (430,125) -- cycle (430,120) -- (430,125) (430,140) -- (430,135) ;
%Shape: Output [id:dp16623361967245787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,145) .. controls (475,147.76) and (472.76,150) .. (470,150) .. controls (467.24,150) and (465,147.76) .. (465,145) .. controls (465,142.24) and (467.24,140) .. (470,140) .. controls (472.76,140) and (475,142.24) .. (475,145) -- cycle (480,145) -- (475,145) (460,145) -- (465,145) ;
%Shape: Output [id:dp6474645531370411] 
\draw   (455,145.04) .. controls (455,147.8) and (452.76,150.04) .. (450,150.04) .. controls (447.24,150.04) and (445,147.8) .. (445,145.04) .. controls (445,142.28) and (447.24,140.04) .. (450,140.04) .. controls (452.76,140.04) and (455,142.28) .. (455,145.04) -- cycle (460,145.04) -- (455,145.04) (440,145.04) -- (445,145.04) ;
%Shape: Output [id:dp28609798375961093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.01,115.08) .. controls (435.01,117.84) and (432.77,120.08) .. (430.01,120.08) .. controls (427.25,120.08) and (425.01,117.84) .. (425.01,115.08) .. controls (425.01,112.32) and (427.25,110.08) .. (430.01,110.08) .. controls (432.77,110.08) and (435.01,112.32) .. (435.01,115.08) -- cycle (440.01,115.08) -- (435.01,115.08) (420.01,115.08) -- (425.01,115.08) ;
%Shape: Output [id:dp26022306788456406] 
\draw   (415.01,115.08) .. controls (415.01,117.84) and (412.77,120.08) .. (410.01,120.08) .. controls (407.25,120.08) and (405.01,117.84) .. (405.01,115.08) .. controls (405.01,112.32) and (407.25,110.08) .. (410.01,110.08) .. controls (412.77,110.08) and (415.01,112.32) .. (415.01,115.08) -- cycle (420.01,115.08) -- (415.01,115.08) (400.01,115.08) -- (405.01,115.08) ;
%Shape: Output [id:dp2228926656229544] 
\draw   (455.01,115.12) .. controls (455.01,117.88) and (452.77,120.12) .. (450.01,120.12) .. controls (447.25,120.12) and (445.01,117.88) .. (445.01,115.12) .. controls (445.01,112.35) and (447.25,110.12) .. (450.01,110.12) .. controls (452.77,110.12) and (455.01,112.35) .. (455.01,115.12) -- cycle (460.01,115.12) -- (455.01,115.12) (440.01,115.12) -- (445.01,115.12) ;
%Shape: Output [id:dp05584913020466198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,115) .. controls (475,117.76) and (472.76,120) .. (470,120) .. controls (467.24,120) and (465,117.76) .. (465,115) .. controls (465,112.24) and (467.24,110) .. (470,110) .. controls (472.76,110) and (475,112.24) .. (475,115) -- cycle (480,115) -- (475,115) (460,115) -- (465,115) ;
%Shape: Output [id:dp5859397208612365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,115) .. controls (515,117.76) and (512.76,120) .. (510,120) .. controls (507.24,120) and (505,117.76) .. (505,115) .. controls (505,112.24) and (507.24,110) .. (510,110) .. controls (512.76,110) and (515,112.24) .. (515,115) -- cycle (520,115) -- (515,115) (500,115) -- (505,115) ;
%Shape: Output [id:dp586046106319086] 
\draw   (495,115.04) .. controls (495,117.8) and (492.76,120.04) .. (490,120.04) .. controls (487.24,120.04) and (485,117.8) .. (485,115.04) .. controls (485,112.28) and (487.24,110.04) .. (490,110.04) .. controls (492.76,110.04) and (495,112.28) .. (495,115.04) -- cycle (500,115.04) -- (495,115.04) (480,115.04) -- (485,115.04) ;
%Straight Lines [id:da620581284379359] 
\draw    (480,75) -- (540,75) ;
%Straight Lines [id:da03381200531926787] 
\draw    (480,145) -- (540,145) ;
%Straight Lines [id:da32819068395181206] 
\draw    (520,45) -- (540,45) ;
%Straight Lines [id:da10593139810672225] 
\draw    (520,115) -- (540,115) ;
%Shape: Output [id:dp17902227508162727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.99,214.92) .. controls (394.99,217.68) and (392.75,219.92) .. (389.99,219.92) .. controls (387.23,219.92) and (384.99,217.68) .. (384.99,214.92) .. controls (384.99,212.16) and (387.23,209.92) .. (389.99,209.92) .. controls (392.75,209.92) and (394.99,212.16) .. (394.99,214.92) -- cycle (399.99,214.92) -- (394.99,214.92) (379.99,214.92) -- (384.99,214.92) ;
%Shape: Output [id:dp5571559468501377] 
\draw   (374.99,214.96) .. controls (374.99,217.72) and (372.75,219.96) .. (369.99,219.96) .. controls (367.23,219.96) and (364.99,217.72) .. (364.99,214.96) .. controls (364.99,212.2) and (367.23,209.96) .. (369.99,209.96) .. controls (372.75,209.96) and (374.99,212.2) .. (374.99,214.96) -- cycle (379.99,214.96) -- (374.99,214.96) (359.99,214.96) -- (364.99,214.96) ;
%Shape: Circle [id:dp8053842100059365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,214.9) .. controls (355,212.42) and (352.99,210.4) .. (350.5,210.4) .. controls (348.01,210.4) and (346,212.42) .. (346,214.9) .. controls (346,217.39) and (348.01,219.4) .. (350.5,219.4) .. controls (352.99,219.4) and (355,217.39) .. (355,214.9) -- cycle ;
%Straight Lines [id:da6421242826291744] 
\draw    (355,214.9) -- (359.99,214.96) ;
%Shape: Output [id:dp41242242039032884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,215) .. controls (435,217.76) and (432.76,220) .. (430,220) .. controls (427.24,220) and (425,217.76) .. (425,215) .. controls (425,212.24) and (427.24,210) .. (430,210) .. controls (432.76,210) and (435,212.24) .. (435,215) -- cycle (440,215) -- (435,215) (420,215) -- (425,215) ;
%Shape: Output [id:dp6041400839427489] 
\draw   (415,215) .. controls (415,217.76) and (412.76,220) .. (410,220) .. controls (407.24,220) and (405,217.76) .. (405,215) .. controls (405,212.24) and (407.24,210) .. (410,210) .. controls (412.76,210) and (415,212.24) .. (415,215) -- cycle (420,215) -- (415,215) (400,215) -- (405,215) ;
%Shape: Output [id:dp2889270460201372] 
\draw   (430,195) .. controls (432.76,195) and (435,197.24) .. (435,200) .. controls (435,202.76) and (432.76,205) .. (430,205) .. controls (427.24,205) and (425,202.76) .. (425,200) .. controls (425,197.24) and (427.24,195) .. (430,195) -- cycle (430,190) -- (430,195) (430,210) -- (430,205) ;
%Shape: Output [id:dp21452532974350658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,215) .. controls (475,217.76) and (472.76,220) .. (470,220) .. controls (467.24,220) and (465,217.76) .. (465,215) .. controls (465,212.24) and (467.24,210) .. (470,210) .. controls (472.76,210) and (475,212.24) .. (475,215) -- cycle (480,215) -- (475,215) (460,215) -- (465,215) ;
%Shape: Output [id:dp692525840519683] 
\draw   (455,215.04) .. controls (455,217.8) and (452.76,220.04) .. (450,220.04) .. controls (447.24,220.04) and (445,217.8) .. (445,215.04) .. controls (445,212.28) and (447.24,210.04) .. (450,210.04) .. controls (452.76,210.04) and (455,212.28) .. (455,215.04) -- cycle (460,215.04) -- (455,215.04) (440,215.04) -- (445,215.04) ;
%Shape: Output [id:dp4874321200957492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,185) .. controls (395,187.76) and (392.76,190) .. (390,190) .. controls (387.24,190) and (385,187.76) .. (385,185) .. controls (385,182.24) and (387.24,180) .. (390,180) .. controls (392.76,180) and (395,182.24) .. (395,185) -- cycle (400,185) -- (395,185) (380,185) -- (385,185) ;
%Shape: Output [id:dp7863652728526398] 
\draw   (375,185.04) .. controls (375,187.8) and (372.76,190.04) .. (370,190.04) .. controls (367.24,190.04) and (365,187.8) .. (365,185.04) .. controls (365,182.28) and (367.24,180.04) .. (370,180.04) .. controls (372.76,180.04) and (375,182.28) .. (375,185.04) -- cycle (380,185.04) -- (375,185.04) (360,185.04) -- (365,185.04) ;
%Shape: Output [id:dp3233396891762137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.01,185.08) .. controls (435.01,187.84) and (432.77,190.08) .. (430.01,190.08) .. controls (427.25,190.08) and (425.01,187.84) .. (425.01,185.08) .. controls (425.01,182.32) and (427.25,180.08) .. (430.01,180.08) .. controls (432.77,180.08) and (435.01,182.32) .. (435.01,185.08) -- cycle (440.01,185.08) -- (435.01,185.08) (420.01,185.08) -- (425.01,185.08) ;
%Shape: Output [id:dp4612290773548706] 
\draw   (415.01,185.08) .. controls (415.01,187.84) and (412.77,190.08) .. (410.01,190.08) .. controls (407.25,190.08) and (405.01,187.84) .. (405.01,185.08) .. controls (405.01,182.32) and (407.25,180.08) .. (410.01,180.08) .. controls (412.77,180.08) and (415.01,182.32) .. (415.01,185.08) -- cycle (420.01,185.08) -- (415.01,185.08) (400.01,185.08) -- (405.01,185.08) ;
%Shape: Output [id:dp49517850301605515] 
\draw   (455.01,185.12) .. controls (455.01,187.88) and (452.77,190.12) .. (450.01,190.12) .. controls (447.25,190.12) and (445.01,187.88) .. (445.01,185.12) .. controls (445.01,182.35) and (447.25,180.12) .. (450.01,180.12) .. controls (452.77,180.12) and (455.01,182.35) .. (455.01,185.12) -- cycle (460.01,185.12) -- (455.01,185.12) (440.01,185.12) -- (445.01,185.12) ;
%Shape: Output [id:dp14874233993192298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,185) .. controls (475,187.76) and (472.76,190) .. (470,190) .. controls (467.24,190) and (465,187.76) .. (465,185) .. controls (465,182.24) and (467.24,180) .. (470,180) .. controls (472.76,180) and (475,182.24) .. (475,185) -- cycle (480,185) -- (475,185) (460,185) -- (465,185) ;
%Shape: Output [id:dp03215793563198699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,185) .. controls (515,187.76) and (512.76,190) .. (510,190) .. controls (507.24,190) and (505,187.76) .. (505,185) .. controls (505,182.24) and (507.24,180) .. (510,180) .. controls (512.76,180) and (515,182.24) .. (515,185) -- cycle (520,185) -- (515,185) (500,185) -- (505,185) ;
%Shape: Output [id:dp1657993813746108] 
\draw   (495,185.04) .. controls (495,187.8) and (492.76,190.04) .. (490,190.04) .. controls (487.24,190.04) and (485,187.8) .. (485,185.04) .. controls (485,182.28) and (487.24,180.04) .. (490,180.04) .. controls (492.76,180.04) and (495,182.28) .. (495,185.04) -- cycle (500,185.04) -- (495,185.04) (480,185.04) -- (485,185.04) ;
%Shape: Output [id:dp6226495193253709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.99,284.92) .. controls (394.99,287.68) and (392.75,289.92) .. (389.99,289.92) .. controls (387.23,289.92) and (384.99,287.68) .. (384.99,284.92) .. controls (384.99,282.16) and (387.23,279.92) .. (389.99,279.92) .. controls (392.75,279.92) and (394.99,282.16) .. (394.99,284.92) -- cycle (399.99,284.92) -- (394.99,284.92) (379.99,284.92) -- (384.99,284.92) ;
%Shape: Output [id:dp38693211511690917] 
\draw   (374.99,284.96) .. controls (374.99,287.72) and (372.75,289.96) .. (369.99,289.96) .. controls (367.23,289.96) and (364.99,287.72) .. (364.99,284.96) .. controls (364.99,282.2) and (367.23,279.96) .. (369.99,279.96) .. controls (372.75,279.96) and (374.99,282.2) .. (374.99,284.96) -- cycle (379.99,284.96) -- (374.99,284.96) (359.99,284.96) -- (364.99,284.96) ;
%Shape: Circle [id:dp18292627610970658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355,284.9) .. controls (355,282.42) and (352.99,280.4) .. (350.5,280.4) .. controls (348.01,280.4) and (346,282.42) .. (346,284.9) .. controls (346,287.39) and (348.01,289.4) .. (350.5,289.4) .. controls (352.99,289.4) and (355,287.39) .. (355,284.9) -- cycle ;
%Straight Lines [id:da4413584755480042] 
\draw    (355,284.9) -- (359.99,284.96) ;
%Shape: Output [id:dp1557597990018844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,285) .. controls (435,287.76) and (432.76,290) .. (430,290) .. controls (427.24,290) and (425,287.76) .. (425,285) .. controls (425,282.24) and (427.24,280) .. (430,280) .. controls (432.76,280) and (435,282.24) .. (435,285) -- cycle (440,285) -- (435,285) (420,285) -- (425,285) ;
%Shape: Output [id:dp598177342574149] 
\draw   (415,285) .. controls (415,287.76) and (412.76,290) .. (410,290) .. controls (407.24,290) and (405,287.76) .. (405,285) .. controls (405,282.24) and (407.24,280) .. (410,280) .. controls (412.76,280) and (415,282.24) .. (415,285) -- cycle (420,285) -- (415,285) (400,285) -- (405,285) ;
%Shape: Output [id:dp31155597476668384] 
\draw   (430,265) .. controls (432.76,265) and (435,267.24) .. (435,270) .. controls (435,272.76) and (432.76,275) .. (430,275) .. controls (427.24,275) and (425,272.76) .. (425,270) .. controls (425,267.24) and (427.24,265) .. (430,265) -- cycle (430,260) -- (430,265) (430,280) -- (430,275) ;
%Shape: Output [id:dp35273212784667773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,285) .. controls (475,287.76) and (472.76,290) .. (470,290) .. controls (467.24,290) and (465,287.76) .. (465,285) .. controls (465,282.24) and (467.24,280) .. (470,280) .. controls (472.76,280) and (475,282.24) .. (475,285) -- cycle (480,285) -- (475,285) (460,285) -- (465,285) ;
%Shape: Output [id:dp35661879869771473] 
\draw   (455,285.04) .. controls (455,287.8) and (452.76,290.04) .. (450,290.04) .. controls (447.24,290.04) and (445,287.8) .. (445,285.04) .. controls (445,282.28) and (447.24,280.04) .. (450,280.04) .. controls (452.76,280.04) and (455,282.28) .. (455,285.04) -- cycle (460,285.04) -- (455,285.04) (440,285.04) -- (445,285.04) ;
%Shape: Output [id:dp7493767935486131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.01,255.08) .. controls (435.01,257.84) and (432.77,260.08) .. (430.01,260.08) .. controls (427.25,260.08) and (425.01,257.84) .. (425.01,255.08) .. controls (425.01,252.32) and (427.25,250.08) .. (430.01,250.08) .. controls (432.77,250.08) and (435.01,252.32) .. (435.01,255.08) -- cycle (440.01,255.08) -- (435.01,255.08) (420.01,255.08) -- (425.01,255.08) ;
%Shape: Output [id:dp8064342818916559] 
\draw   (415.01,255.08) .. controls (415.01,257.84) and (412.77,260.08) .. (410.01,260.08) .. controls (407.25,260.08) and (405.01,257.84) .. (405.01,255.08) .. controls (405.01,252.32) and (407.25,250.08) .. (410.01,250.08) .. controls (412.77,250.08) and (415.01,252.32) .. (415.01,255.08) -- cycle (420.01,255.08) -- (415.01,255.08) (400.01,255.08) -- (405.01,255.08) ;
%Shape: Output [id:dp16566185457800575] 
\draw   (455.01,255.12) .. controls (455.01,257.88) and (452.77,260.12) .. (450.01,260.12) .. controls (447.25,260.12) and (445.01,257.88) .. (445.01,255.12) .. controls (445.01,252.35) and (447.25,250.12) .. (450.01,250.12) .. controls (452.77,250.12) and (455.01,252.35) .. (455.01,255.12) -- cycle (460.01,255.12) -- (455.01,255.12) (440.01,255.12) -- (445.01,255.12) ;
%Shape: Output [id:dp7717144645681402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,255) .. controls (475,257.76) and (472.76,260) .. (470,260) .. controls (467.24,260) and (465,257.76) .. (465,255) .. controls (465,252.24) and (467.24,250) .. (470,250) .. controls (472.76,250) and (475,252.24) .. (475,255) -- cycle (480,255) -- (475,255) (460,255) -- (465,255) ;
%Shape: Output [id:dp5357996704071437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515,255) .. controls (515,257.76) and (512.76,260) .. (510,260) .. controls (507.24,260) and (505,257.76) .. (505,255) .. controls (505,252.24) and (507.24,250) .. (510,250) .. controls (512.76,250) and (515,252.24) .. (515,255) -- cycle (520,255) -- (515,255) (500,255) -- (505,255) ;
%Shape: Output [id:dp767264787483213] 
\draw   (495,255.04) .. controls (495,257.8) and (492.76,260.04) .. (490,260.04) .. controls (487.24,260.04) and (485,257.8) .. (485,255.04) .. controls (485,252.28) and (487.24,250.04) .. (490,250.04) .. controls (492.76,250.04) and (495,252.28) .. (495,255.04) -- cycle (500,255.04) -- (495,255.04) (480,255.04) -- (485,255.04) ;
%Straight Lines [id:da14318375750516732] 
\draw    (480,215) -- (540,215) ;
%Straight Lines [id:da655461225194764] 
\draw    (480,285) -- (540,285) ;
%Straight Lines [id:da9133141537409633] 
\draw    (520,185) -- (540,185) ;
%Straight Lines [id:da6499696860100008] 
\draw    (520,255) -- (540,255) ;
%Shape: Output [id:dp5329421755081154] 
\draw   (210,110) .. controls (212.76,110) and (215,112.24) .. (215,115) .. controls (215,117.76) and (212.76,120) .. (210,120) .. controls (207.24,120) and (205,117.76) .. (205,115) .. controls (205,112.24) and (207.24,110) .. (210,110) -- cycle (210,105) -- (210,110) (210,125) -- (210,120) ;
%Straight Lines [id:da7438462483536166] 
\draw    (210,50) -- (210,105) ;
%Straight Lines [id:da7026020911870385] 
\draw    (210,120) -- (210,180) ;
%Shape: Output [id:dp4169374209712684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,184.96) .. controls (325,187.72) and (322.76,189.96) .. (320,189.96) .. controls (317.24,189.96) and (315,187.72) .. (315,184.96) .. controls (315,182.2) and (317.24,179.96) .. (320,179.96) .. controls (322.76,179.96) and (325,182.2) .. (325,184.96) -- cycle (330,184.96) -- (325,184.96) (310,184.96) -- (315,184.96) ;
%Shape: Output [id:dp5368924097608943] 
\draw   (305,185) .. controls (305,187.76) and (302.76,190) .. (300,190) .. controls (297.24,190) and (295,187.76) .. (295,185) .. controls (295,182.24) and (297.24,180) .. (300,180) .. controls (302.76,180) and (305,182.24) .. (305,185) -- cycle (310,185) -- (305,185) (290,185) -- (295,185) ;
%Shape: Output [id:dp5368638535186947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.99,254.92) .. controls (284.99,257.68) and (282.75,259.92) .. (279.99,259.92) .. controls (277.23,259.92) and (274.99,257.68) .. (274.99,254.92) .. controls (274.99,252.16) and (277.23,249.92) .. (279.99,249.92) .. controls (282.75,249.92) and (284.99,252.16) .. (284.99,254.92) -- cycle (289.99,254.92) -- (284.99,254.92) (269.99,254.92) -- (274.99,254.92) ;
%Shape: Output [id:dp6843225579685586] 
\draw   (264.99,254.96) .. controls (264.99,257.72) and (262.75,259.96) .. (259.99,259.96) .. controls (257.23,259.96) and (254.99,257.72) .. (254.99,254.96) .. controls (254.99,252.2) and (257.23,249.96) .. (259.99,249.96) .. controls (262.75,249.96) and (264.99,252.2) .. (264.99,254.96) -- cycle (269.99,254.96) -- (264.99,254.96) (249.99,254.96) -- (254.99,254.96) ;
%Shape: Circle [id:dp5149952944312004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,254.9) .. controls (245,252.42) and (242.99,250.4) .. (240.5,250.4) .. controls (238.01,250.4) and (236,252.42) .. (236,254.9) .. controls (236,257.39) and (238.01,259.4) .. (240.5,259.4) .. controls (242.99,259.4) and (245,257.39) .. (245,254.9) -- cycle ;
%Straight Lines [id:da3639834457270201] 
\draw    (245,254.9) -- (249.99,254.96) ;
%Shape: Output [id:dp20964871874338842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,255) .. controls (325,257.76) and (322.76,260) .. (320,260) .. controls (317.24,260) and (315,257.76) .. (315,255) .. controls (315,252.24) and (317.24,250) .. (320,250) .. controls (322.76,250) and (325,252.24) .. (325,255) -- cycle (330,255) -- (325,255) (310,255) -- (315,255) ;
%Shape: Output [id:dp75253136834428] 
\draw   (305,255) .. controls (305,257.76) and (302.76,260) .. (300,260) .. controls (297.24,260) and (295,257.76) .. (295,255) .. controls (295,252.24) and (297.24,250) .. (300,250) .. controls (302.76,250) and (305,252.24) .. (305,255) -- cycle (310,255) -- (305,255) (290,255) -- (295,255) ;
%Straight Lines [id:da12343429522199667] 
\draw    (220,185) -- (290,185) ;
%Shape: Output [id:dp08024475523781782] 
\draw   (320,210) .. controls (322.76,210) and (325,212.24) .. (325,215) .. controls (325,217.76) and (322.76,220) .. (320,220) .. controls (317.24,220) and (315,217.76) .. (315,215) .. controls (315,212.24) and (317.24,210) .. (320,210) -- cycle (320,205) -- (320,210) (320,225) -- (320,220) ;
%Straight Lines [id:da2123616027217401] 
\draw    (320,189.96) -- (320,205) ;
%Straight Lines [id:da7862509393891297] 
\draw    (320,220) -- (320,250) ;
%Straight Lines [id:da26525918717777186] 
\draw    (360,115) -- (400.01,115.08) ;
%Straight Lines [id:da5002040018284888] 
\draw    (360,255) -- (400.01,255.08) ;

% Text Node
\draw    (122,38) -- (140,38) -- (140,53) -- (122,53) -- cycle  ;
\draw (131,45.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (114,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (116,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (127,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (167,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (207,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (207,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (247,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (127,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (317,32.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (17,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle H\rangle _{T}{}_{T}{}_{N}] =$};
% Text Node
\draw (226,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (237,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (277,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (317,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (337,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (347,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (387,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (467,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (417,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (367,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (307,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (467,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (337,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (347,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (387,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (467,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (417,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (467,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (334,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (335,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (455.6,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (455.6,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (337,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (347,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (387,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (467,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (417,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (367,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (467,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (337,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (347,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (387,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (417,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (467,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (334,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (335,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (455.6,225) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (427,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (427,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (197,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (317,172.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (226,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (237,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (277,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (317,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (307,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (540,38) -- (558,38) -- (558,53) -- (540,53) -- cycle  ;
\draw (543,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{1}$};
% Text Node
\draw    (540,67) -- (558,67) -- (558,82) -- (540,82) -- cycle  ;
\draw (543,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{2}$};
% Text Node
\draw    (540,247) -- (572,247) -- (572,262) -- (540,262) -- cycle  ;
\draw (543,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{N-1}$};
% Text Node
\draw    (540,277) -- (560,277) -- (560,292) -- (540,292) -- cycle  ;
\draw (543,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u_{N}$};
% Text Node
\draw (555.6,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};


\end{tikzpicture}

==> tikz_files/ttn_tn_x1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp2563476920105354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.99,74.92) .. controls (169.99,77.68) and (167.75,79.92) .. (164.99,79.92) .. controls (162.23,79.92) and (159.99,77.68) .. (159.99,74.92) .. controls (159.99,72.16) and (162.23,69.92) .. (164.99,69.92) .. controls (167.75,69.92) and (169.99,72.16) .. (169.99,74.92) -- cycle (174.99,74.92) -- (169.99,74.92) (154.99,74.92) -- (159.99,74.92) ;
%Shape: Output [id:dp28064368912276083] 
\draw   (149.99,74.96) .. controls (149.99,77.72) and (147.75,79.96) .. (144.99,79.96) .. controls (142.23,79.96) and (139.99,77.72) .. (139.99,74.96) .. controls (139.99,72.2) and (142.23,69.96) .. (144.99,69.96) .. controls (147.75,69.96) and (149.99,72.2) .. (149.99,74.96) -- cycle (154.99,74.96) -- (149.99,74.96) (134.99,74.96) -- (139.99,74.96) ;
%Shape: Circle [id:dp2894200442518615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,74.9) .. controls (130,72.42) and (127.99,70.4) .. (125.5,70.4) .. controls (123.01,70.4) and (121,72.42) .. (121,74.9) .. controls (121,77.39) and (123.01,79.4) .. (125.5,79.4) .. controls (127.99,79.4) and (130,77.39) .. (130,74.9) -- cycle ;
%Straight Lines [id:da7593683971406067] 
\draw    (130,74.9) -- (134.99,74.96) ;
%Shape: Output [id:dp8367931089793479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,75) .. controls (210,77.76) and (207.76,80) .. (205,80) .. controls (202.24,80) and (200,77.76) .. (200,75) .. controls (200,72.24) and (202.24,70) .. (205,70) .. controls (207.76,70) and (210,72.24) .. (210,75) -- cycle (215,75) -- (210,75) (195,75) -- (200,75) ;
%Shape: Output [id:dp4434919831498969] 
\draw   (190,75) .. controls (190,77.76) and (187.76,80) .. (185,80) .. controls (182.24,80) and (180,77.76) .. (180,75) .. controls (180,72.24) and (182.24,70) .. (185,70) .. controls (187.76,70) and (190,72.24) .. (190,75) -- cycle (195,75) -- (190,75) (175,75) -- (180,75) ;
%Shape: Output [id:dp2143456421029737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,45) .. controls (210,47.76) and (207.76,50) .. (205,50) .. controls (202.24,50) and (200,47.76) .. (200,45) .. controls (200,42.24) and (202.24,40) .. (205,40) .. controls (207.76,40) and (210,42.24) .. (210,45) -- cycle (215,45) -- (210,45) (195,45) -- (200,45) ;
%Shape: Output [id:dp5287860334088761] 
\draw   (190,45.04) .. controls (190,47.8) and (187.76,50.04) .. (185,50.04) .. controls (182.24,50.04) and (180,47.8) .. (180,45.04) .. controls (180,42.28) and (182.24,40.04) .. (185,40.04) .. controls (187.76,40.04) and (190,42.28) .. (190,45.04) -- cycle (195,45.04) -- (190,45.04) (175,45.04) -- (180,45.04) ;
%Straight Lines [id:da10990723112518519] 
\draw    (135,45) -- (175,45.04) ;
%Shape: Output [id:dp11404842431953743] 
\draw   (205,55) .. controls (207.76,55) and (210,57.24) .. (210,60) .. controls (210,62.76) and (207.76,65) .. (205,65) .. controls (202.24,65) and (200,62.76) .. (200,60) .. controls (200,57.24) and (202.24,55) .. (205,55) -- cycle (205,50) -- (205,55) (205,70) -- (205,65) ;
%Straight Lines [id:da8665203851053813] 
\draw    (215,45) -- (228,45) ;
%Straight Lines [id:da8448996427341133] 
\draw    (215,75) -- (228,75) ;
%Shape: Output [id:dp19180726940549753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,44.96) .. controls (337,47.72) and (334.76,49.96) .. (332,49.96) .. controls (329.24,49.96) and (327,47.72) .. (327,44.96) .. controls (327,42.2) and (329.24,39.96) .. (332,39.96) .. controls (334.76,39.96) and (337,42.2) .. (337,44.96) -- cycle (342,44.96) -- (337,44.96) (322,44.96) -- (327,44.96) ;
%Shape: Output [id:dp05333173334788288] 
\draw   (317,45) .. controls (317,47.76) and (314.76,50) .. (312,50) .. controls (309.24,50) and (307,47.76) .. (307,45) .. controls (307,42.24) and (309.24,40) .. (312,40) .. controls (314.76,40) and (317,42.24) .. (317,45) -- cycle (322,45) -- (317,45) (302,45) -- (307,45) ;
%Shape: Output [id:dp9352208432466691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,45) .. controls (337,47.76) and (334.76,50) .. (332,50) .. controls (329.24,50) and (327,47.76) .. (327,45) .. controls (327,42.24) and (329.24,40) .. (332,40) .. controls (334.76,40) and (337,42.24) .. (337,45) -- cycle (342,45) -- (337,45) (322,45) -- (327,45) ;
%Shape: Output [id:dp2613983468187353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,45) .. controls (377,47.76) and (374.76,50) .. (372,50) .. controls (369.24,50) and (367,47.76) .. (367,45) .. controls (367,42.24) and (369.24,40) .. (372,40) .. controls (374.76,40) and (377,42.24) .. (377,45) -- cycle (382,45) -- (377,45) (362,45) -- (367,45) ;
%Shape: Output [id:dp6597299600942126] 
\draw   (357,45.04) .. controls (357,47.8) and (354.76,50.04) .. (352,50.04) .. controls (349.24,50.04) and (347,47.8) .. (347,45.04) .. controls (347,42.28) and (349.24,40.04) .. (352,40.04) .. controls (354.76,40.04) and (357,42.28) .. (357,45.04) -- cycle (362,45.04) -- (357,45.04) (342,45.04) -- (347,45.04) ;
%Shape: Output [id:dp7903502138124301] 
\draw   (372,55) .. controls (374.76,55) and (377,57.24) .. (377,60) .. controls (377,62.76) and (374.76,65) .. (372,65) .. controls (369.24,65) and (367,62.76) .. (367,60) .. controls (367,57.24) and (369.24,55) .. (372,55) -- cycle (372,50) -- (372,55) (372,70) -- (372,65) ;
%Straight Lines [id:da48847796010637334] 
\draw    (382,45) -- (395,45) ;
%Shape: Output [id:dp5060888756448365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,74.96) .. controls (337,77.72) and (334.76,79.96) .. (332,79.96) .. controls (329.24,79.96) and (327,77.72) .. (327,74.96) .. controls (327,72.2) and (329.24,69.96) .. (332,69.96) .. controls (334.76,69.96) and (337,72.2) .. (337,74.96) -- cycle (342,74.96) -- (337,74.96) (322,74.96) -- (327,74.96) ;
%Shape: Output [id:dp6853531522546035] 
\draw   (317,75) .. controls (317,77.76) and (314.76,80) .. (312,80) .. controls (309.24,80) and (307,77.76) .. (307,75) .. controls (307,72.24) and (309.24,70) .. (312,70) .. controls (314.76,70) and (317,72.24) .. (317,75) -- cycle (322,75) -- (317,75) (302,75) -- (307,75) ;
%Shape: Circle [id:dp20881117672427396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.01,74.94) .. controls (297.01,72.46) and (294.99,70.44) .. (292.51,70.44) .. controls (290.02,70.44) and (288.01,72.46) .. (288.01,74.94) .. controls (288.01,77.43) and (290.02,79.44) .. (292.51,79.44) .. controls (294.99,79.44) and (297.01,77.43) .. (297.01,74.94) -- cycle ;
%Straight Lines [id:da9982692476063744] 
\draw    (297.01,74.94) -- (302,75) ;
%Shape: Output [id:dp5972508574473003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,75) .. controls (377,77.76) and (374.76,80) .. (372,80) .. controls (369.24,80) and (367,77.76) .. (367,75) .. controls (367,72.24) and (369.24,70) .. (372,70) .. controls (374.76,70) and (377,72.24) .. (377,75) -- cycle (382,75) -- (377,75) (362,75) -- (367,75) ;
%Shape: Output [id:dp22499664633224148] 
\draw   (357,75) .. controls (357,77.76) and (354.76,80) .. (352,80) .. controls (349.24,80) and (347,77.76) .. (347,75) .. controls (347,72.24) and (349.24,70) .. (352,70) .. controls (354.76,70) and (357,72.24) .. (357,75) -- cycle (362,75) -- (357,75) (342,75) -- (347,75) ;
%Straight Lines [id:da15725120266742332] 
\draw    (228,45) -- (302,45) ;
%Shape: Output [id:dp7245528486785686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,44.96) .. controls (477,47.72) and (474.76,49.96) .. (472,49.96) .. controls (469.24,49.96) and (467,47.72) .. (467,44.96) .. controls (467,42.2) and (469.24,39.96) .. (472,39.96) .. controls (474.76,39.96) and (477,42.2) .. (477,44.96) -- cycle (482,44.96) -- (477,44.96) (462,44.96) -- (467,44.96) ;
%Shape: Output [id:dp79326496639302] 
\draw   (457,45) .. controls (457,47.76) and (454.76,50) .. (452,50) .. controls (449.24,50) and (447,47.76) .. (447,45) .. controls (447,42.24) and (449.24,40) .. (452,40) .. controls (454.76,40) and (457,42.24) .. (457,45) -- cycle (462,45) -- (457,45) (442,45) -- (447,45) ;
%Shape: Output [id:dp8436151321951844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,45) .. controls (477,47.76) and (474.76,50) .. (472,50) .. controls (469.24,50) and (467,47.76) .. (467,45) .. controls (467,42.24) and (469.24,40) .. (472,40) .. controls (474.76,40) and (477,42.24) .. (477,45) -- cycle (482,45) -- (477,45) (462,45) -- (467,45) ;
%Shape: Output [id:dp21892227462198055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517,45) .. controls (517,47.76) and (514.76,50) .. (512,50) .. controls (509.24,50) and (507,47.76) .. (507,45) .. controls (507,42.24) and (509.24,40) .. (512,40) .. controls (514.76,40) and (517,42.24) .. (517,45) -- cycle (522,45) -- (517,45) (502,45) -- (507,45) ;
%Shape: Output [id:dp22574947318687566] 
\draw   (497,45.04) .. controls (497,47.8) and (494.76,50.04) .. (492,50.04) .. controls (489.24,50.04) and (487,47.8) .. (487,45.04) .. controls (487,42.28) and (489.24,40.04) .. (492,40.04) .. controls (494.76,40.04) and (497,42.28) .. (497,45.04) -- cycle (502,45.04) -- (497,45.04) (482,45.04) -- (487,45.04) ;
%Straight Lines [id:da2635468555203284] 
\draw    (522,45) -- (535,45) ;
%Straight Lines [id:da996988026562468] 
\draw    (395,45) -- (442,45) ;
%Straight Lines [id:da39083447303564833] 
\draw    (382,75) -- (395,75) ;
%Shape: Output [id:dp34920203562806074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.99,160.92) .. controls (169.99,163.68) and (167.75,165.92) .. (164.99,165.92) .. controls (162.23,165.92) and (159.99,163.68) .. (159.99,160.92) .. controls (159.99,158.16) and (162.23,155.92) .. (164.99,155.92) .. controls (167.75,155.92) and (169.99,158.16) .. (169.99,160.92) -- cycle (174.99,160.92) -- (169.99,160.92) (154.99,160.92) -- (159.99,160.92) ;
%Shape: Output [id:dp7966541557849447] 
\draw   (149.99,160.96) .. controls (149.99,163.72) and (147.75,165.96) .. (144.99,165.96) .. controls (142.23,165.96) and (139.99,163.72) .. (139.99,160.96) .. controls (139.99,158.2) and (142.23,155.96) .. (144.99,155.96) .. controls (147.75,155.96) and (149.99,158.2) .. (149.99,160.96) -- cycle (154.99,160.96) -- (149.99,160.96) (134.99,160.96) -- (139.99,160.96) ;
%Shape: Circle [id:dp5886024256363123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,160.9) .. controls (130,158.42) and (127.99,156.4) .. (125.5,156.4) .. controls (123.01,156.4) and (121,158.42) .. (121,160.9) .. controls (121,163.39) and (123.01,165.4) .. (125.5,165.4) .. controls (127.99,165.4) and (130,163.39) .. (130,160.9) -- cycle ;
%Straight Lines [id:da9529251673628281] 
\draw    (130,160.9) -- (134.99,160.96) ;
%Shape: Output [id:dp6430294223862365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,161) .. controls (210,163.76) and (207.76,166) .. (205,166) .. controls (202.24,166) and (200,163.76) .. (200,161) .. controls (200,158.24) and (202.24,156) .. (205,156) .. controls (207.76,156) and (210,158.24) .. (210,161) -- cycle (215,161) -- (210,161) (195,161) -- (200,161) ;
%Shape: Output [id:dp3924591779203519] 
\draw   (190,161) .. controls (190,163.76) and (187.76,166) .. (185,166) .. controls (182.24,166) and (180,163.76) .. (180,161) .. controls (180,158.24) and (182.24,156) .. (185,156) .. controls (187.76,156) and (190,158.24) .. (190,161) -- cycle (195,161) -- (190,161) (175,161) -- (180,161) ;
%Shape: Output [id:dp2294832441742647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,131) .. controls (210,133.76) and (207.76,136) .. (205,136) .. controls (202.24,136) and (200,133.76) .. (200,131) .. controls (200,128.24) and (202.24,126) .. (205,126) .. controls (207.76,126) and (210,128.24) .. (210,131) -- cycle (215,131) -- (210,131) (195,131) -- (200,131) ;
%Shape: Output [id:dp8813880381164232] 
\draw   (190,131.04) .. controls (190,133.8) and (187.76,136.04) .. (185,136.04) .. controls (182.24,136.04) and (180,133.8) .. (180,131.04) .. controls (180,128.28) and (182.24,126.04) .. (185,126.04) .. controls (187.76,126.04) and (190,128.28) .. (190,131.04) -- cycle (195,131.04) -- (190,131.04) (175,131.04) -- (180,131.04) ;
%Straight Lines [id:da46721287655033716] 
\draw    (135,131) -- (175,131.04) ;
%Shape: Output [id:dp11062199361927716] 
\draw   (205,141) .. controls (207.76,141) and (210,143.24) .. (210,146) .. controls (210,148.76) and (207.76,151) .. (205,151) .. controls (202.24,151) and (200,148.76) .. (200,146) .. controls (200,143.24) and (202.24,141) .. (205,141) -- cycle (205,136) -- (205,141) (205,156) -- (205,151) ;
%Straight Lines [id:da9508803601605293] 
\draw    (215,131) -- (228,131) ;
%Straight Lines [id:da8279176041528726] 
\draw    (215,161) -- (228,161) ;
%Shape: Output [id:dp8866303872285406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,130.96) .. controls (337,133.72) and (334.76,135.96) .. (332,135.96) .. controls (329.24,135.96) and (327,133.72) .. (327,130.96) .. controls (327,128.2) and (329.24,125.96) .. (332,125.96) .. controls (334.76,125.96) and (337,128.2) .. (337,130.96) -- cycle (342,130.96) -- (337,130.96) (322,130.96) -- (327,130.96) ;
%Shape: Output [id:dp32880740107246376] 
\draw   (317,131) .. controls (317,133.76) and (314.76,136) .. (312,136) .. controls (309.24,136) and (307,133.76) .. (307,131) .. controls (307,128.24) and (309.24,126) .. (312,126) .. controls (314.76,126) and (317,128.24) .. (317,131) -- cycle (322,131) -- (317,131) (302,131) -- (307,131) ;
%Shape: Output [id:dp625066290992536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,131) .. controls (337,133.76) and (334.76,136) .. (332,136) .. controls (329.24,136) and (327,133.76) .. (327,131) .. controls (327,128.24) and (329.24,126) .. (332,126) .. controls (334.76,126) and (337,128.24) .. (337,131) -- cycle (342,131) -- (337,131) (322,131) -- (327,131) ;
%Shape: Output [id:dp6418888943631946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,131) .. controls (377,133.76) and (374.76,136) .. (372,136) .. controls (369.24,136) and (367,133.76) .. (367,131) .. controls (367,128.24) and (369.24,126) .. (372,126) .. controls (374.76,126) and (377,128.24) .. (377,131) -- cycle (382,131) -- (377,131) (362,131) -- (367,131) ;
%Shape: Output [id:dp4391135366930712] 
\draw   (357,131.04) .. controls (357,133.8) and (354.76,136.04) .. (352,136.04) .. controls (349.24,136.04) and (347,133.8) .. (347,131.04) .. controls (347,128.28) and (349.24,126.04) .. (352,126.04) .. controls (354.76,126.04) and (357,128.28) .. (357,131.04) -- cycle (362,131.04) -- (357,131.04) (342,131.04) -- (347,131.04) ;
%Shape: Output [id:dp3655929603077981] 
\draw   (372,141) .. controls (374.76,141) and (377,143.24) .. (377,146) .. controls (377,148.76) and (374.76,151) .. (372,151) .. controls (369.24,151) and (367,148.76) .. (367,146) .. controls (367,143.24) and (369.24,141) .. (372,141) -- cycle (372,136) -- (372,141) (372,156) -- (372,151) ;
%Straight Lines [id:da7001230263948299] 
\draw    (382,131) -- (395,131) ;
%Shape: Output [id:dp9478663336702369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,160.96) .. controls (337,163.72) and (334.76,165.96) .. (332,165.96) .. controls (329.24,165.96) and (327,163.72) .. (327,160.96) .. controls (327,158.2) and (329.24,155.96) .. (332,155.96) .. controls (334.76,155.96) and (337,158.2) .. (337,160.96) -- cycle (342,160.96) -- (337,160.96) (322,160.96) -- (327,160.96) ;
%Shape: Output [id:dp22700756578904446] 
\draw   (317,161) .. controls (317,163.76) and (314.76,166) .. (312,166) .. controls (309.24,166) and (307,163.76) .. (307,161) .. controls (307,158.24) and (309.24,156) .. (312,156) .. controls (314.76,156) and (317,158.24) .. (317,161) -- cycle (322,161) -- (317,161) (302,161) -- (307,161) ;
%Shape: Circle [id:dp05221459544554152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.01,160.94) .. controls (297.01,158.46) and (294.99,156.44) .. (292.51,156.44) .. controls (290.02,156.44) and (288.01,158.46) .. (288.01,160.94) .. controls (288.01,163.43) and (290.02,165.44) .. (292.51,165.44) .. controls (294.99,165.44) and (297.01,163.43) .. (297.01,160.94) -- cycle ;
%Straight Lines [id:da3320463161219471] 
\draw    (297.01,160.94) -- (302,161) ;
%Shape: Output [id:dp22770123281156662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,161) .. controls (377,163.76) and (374.76,166) .. (372,166) .. controls (369.24,166) and (367,163.76) .. (367,161) .. controls (367,158.24) and (369.24,156) .. (372,156) .. controls (374.76,156) and (377,158.24) .. (377,161) -- cycle (382,161) -- (377,161) (362,161) -- (367,161) ;
%Shape: Output [id:dp009417107858577634] 
\draw   (357,161) .. controls (357,163.76) and (354.76,166) .. (352,166) .. controls (349.24,166) and (347,163.76) .. (347,161) .. controls (347,158.24) and (349.24,156) .. (352,156) .. controls (354.76,156) and (357,158.24) .. (357,161) -- cycle (362,161) -- (357,161) (342,161) -- (347,161) ;
%Straight Lines [id:da21041000541113464] 
\draw    (228,131) -- (302,131) ;
%Straight Lines [id:da36159054686063774] 
\draw    (395,131) -- (442,131) ;
%Straight Lines [id:da42997980183623286] 
\draw    (382,161) -- (395,161) ;

% Text Node
\draw    (117,38) -- (135,38) -- (135,53) -- (117,53) -- cycle  ;
\draw (126,45.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw    (535,37) -- (553,37) -- (553,52) -- (535,52) -- cycle  ;
\draw (538,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (106,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (106,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (122,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (162,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (122,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (0,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{1} \rangle _{TTN}] =$};
% Text Node
\draw    (228,68) -- (247,68) -- (247,83) -- (228,83) -- cycle  ;
\draw (231,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (369,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (328,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (359,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (273,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (289,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (329,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (369,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (509,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (468,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (258,10) node [anchor=north west][inner sep=0.75pt]    {$\left[ \begin{array}{l l}
 \\\\
 \\\\
 \\
\end{array} \right.$};
% Text Node
\draw (430,92) node [anchor=north west][inner sep=0.75pt]  [rotate=-180]  {$\left[ \begin{array}{l l}
 \\\\
 \\\\
 \\
\end{array} \right.$};
% Text Node
\draw    (395,68) -- (414,68) -- (414,83) -- (395,83) -- cycle  ;
\draw (398,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (430,77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\times ( n-1)$};
% Text Node
\draw    (117,124) -- (135,124) -- (135,139) -- (117,139) -- cycle  ;
\draw (126,131.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (106,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (106,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (122,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (162,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (122,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (86,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw    (228,154) -- (247,154) -- (247,169) -- (228,169) -- cycle  ;
\draw (231,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (369,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (328,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (359,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (273,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (289,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (329,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (369,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (258,100) node [anchor=north west][inner sep=0.75pt]    {$\left[ \begin{array}{l l}
 \\\\
 \\\\
 \\
\end{array} \right.$};
% Text Node
\draw (430,183) node [anchor=north west][inner sep=0.75pt]  [rotate=-180]  {$\left[ \begin{array}{l l}
 \\\\
 \\\\
 \\
\end{array} \right.$};
% Text Node
\draw    (395,154) -- (414,154) -- (414,169) -- (395,169) -- cycle  ;
\draw (398,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (430,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\times ( n-1)$};
% Text Node
\draw    (443,119) -- (505,119) -- (505,145) -- (443,145) -- cycle  ;
\draw (446,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{4} v_{2} +\frac{1}{4} v_{13}^{-\ }$};


\end{tikzpicture}

==> tikz_files/ttn_tn_x1_lemma1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp4625372500555105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,129.96) .. controls (337,132.72) and (334.76,134.96) .. (332,134.96) .. controls (329.24,134.96) and (327,132.72) .. (327,129.96) .. controls (327,127.2) and (329.24,124.96) .. (332,124.96) .. controls (334.76,124.96) and (337,127.2) .. (337,129.96) -- cycle (342,129.96) -- (337,129.96) (322,129.96) -- (327,129.96) ;
%Shape: Output [id:dp2653814950350526] 
\draw   (317,130) .. controls (317,132.76) and (314.76,135) .. (312,135) .. controls (309.24,135) and (307,132.76) .. (307,130) .. controls (307,127.24) and (309.24,125) .. (312,125) .. controls (314.76,125) and (317,127.24) .. (317,130) -- cycle (322,130) -- (317,130) (302,130) -- (307,130) ;
%Shape: Output [id:dp32922045973656044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,130) .. controls (337,132.76) and (334.76,135) .. (332,135) .. controls (329.24,135) and (327,132.76) .. (327,130) .. controls (327,127.24) and (329.24,125) .. (332,125) .. controls (334.76,125) and (337,127.24) .. (337,130) -- cycle (342,130) -- (337,130) (322,130) -- (327,130) ;
%Shape: Output [id:dp8252082788223032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,130) .. controls (377,132.76) and (374.76,135) .. (372,135) .. controls (369.24,135) and (367,132.76) .. (367,130) .. controls (367,127.24) and (369.24,125) .. (372,125) .. controls (374.76,125) and (377,127.24) .. (377,130) -- cycle (382,130) -- (377,130) (362,130) -- (367,130) ;
%Shape: Output [id:dp14386625766061711] 
\draw   (357,130.04) .. controls (357,132.8) and (354.76,135.04) .. (352,135.04) .. controls (349.24,135.04) and (347,132.8) .. (347,130.04) .. controls (347,127.28) and (349.24,125.04) .. (352,125.04) .. controls (354.76,125.04) and (357,127.28) .. (357,130.04) -- cycle (362,130.04) -- (357,130.04) (342,130.04) -- (347,130.04) ;
%Shape: Output [id:dp6733311842174865] 
\draw   (372,140) .. controls (374.76,140) and (377,142.24) .. (377,145) .. controls (377,147.76) and (374.76,150) .. (372,150) .. controls (369.24,150) and (367,147.76) .. (367,145) .. controls (367,142.24) and (369.24,140) .. (372,140) -- cycle (372,135) -- (372,140) (372,155) -- (372,150) ;
%Straight Lines [id:da48615788901149726] 
\draw    (382,130) -- (395,130) ;
%Shape: Output [id:dp4443158663734583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,159.96) .. controls (337,162.72) and (334.76,164.96) .. (332,164.96) .. controls (329.24,164.96) and (327,162.72) .. (327,159.96) .. controls (327,157.2) and (329.24,154.96) .. (332,154.96) .. controls (334.76,154.96) and (337,157.2) .. (337,159.96) -- cycle (342,159.96) -- (337,159.96) (322,159.96) -- (327,159.96) ;
%Shape: Output [id:dp566270305421152] 
\draw   (317,160) .. controls (317,162.76) and (314.76,165) .. (312,165) .. controls (309.24,165) and (307,162.76) .. (307,160) .. controls (307,157.24) and (309.24,155) .. (312,155) .. controls (314.76,155) and (317,157.24) .. (317,160) -- cycle (322,160) -- (317,160) (302,160) -- (307,160) ;
%Shape: Circle [id:dp37591570683761666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.01,158.94) .. controls (297.01,156.46) and (294.99,154.44) .. (292.51,154.44) .. controls (290.02,154.44) and (288.01,156.46) .. (288.01,158.94) .. controls (288.01,161.43) and (290.02,163.44) .. (292.51,163.44) .. controls (294.99,163.44) and (297.01,161.43) .. (297.01,158.94) -- cycle ;
%Straight Lines [id:da055479049203680963] 
\draw    (297.01,159.94) -- (302,160) ;
%Shape: Output [id:dp13189450641992106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,160) .. controls (377,162.76) and (374.76,165) .. (372,165) .. controls (369.24,165) and (367,162.76) .. (367,160) .. controls (367,157.24) and (369.24,155) .. (372,155) .. controls (374.76,155) and (377,157.24) .. (377,160) -- cycle (382,160) -- (377,160) (362,160) -- (367,160) ;
%Shape: Output [id:dp13976371857200243] 
\draw   (357,160) .. controls (357,162.76) and (354.76,165) .. (352,165) .. controls (349.24,165) and (347,162.76) .. (347,160) .. controls (347,157.24) and (349.24,155) .. (352,155) .. controls (354.76,155) and (357,157.24) .. (357,160) -- cycle (362,160) -- (357,160) (342,160) -- (347,160) ;
%Straight Lines [id:da4652313539359012] 
\draw    (280,130) -- (302,130) ;
%Straight Lines [id:da37385233972915977] 
\draw    (382,160) -- (395,160) ;

% Text Node
\draw (369,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (328,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (359,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (289,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (329,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (369,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (395,153) -- (413,153) -- (413,168) -- (395,168) -- cycle  ;
\draw (398,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (395,123) -- (413,123) -- (413,138) -- (395,138) -- cycle  ;
\draw (398,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};


\end{tikzpicture}

==> tikz_files/ttn_tn_x1_lemma2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp4625372500555105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,129.96) .. controls (337,132.72) and (334.76,134.96) .. (332,134.96) .. controls (329.24,134.96) and (327,132.72) .. (327,129.96) .. controls (327,127.2) and (329.24,124.96) .. (332,124.96) .. controls (334.76,124.96) and (337,127.2) .. (337,129.96) -- cycle (342,129.96) -- (337,129.96) (322,129.96) -- (327,129.96) ;
%Shape: Output [id:dp2653814950350526] 
\draw   (317,130) .. controls (317,132.76) and (314.76,135) .. (312,135) .. controls (309.24,135) and (307,132.76) .. (307,130) .. controls (307,127.24) and (309.24,125) .. (312,125) .. controls (314.76,125) and (317,127.24) .. (317,130) -- cycle (322,130) -- (317,130) (302,130) -- (307,130) ;
%Shape: Output [id:dp32922045973656044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,130) .. controls (337,132.76) and (334.76,135) .. (332,135) .. controls (329.24,135) and (327,132.76) .. (327,130) .. controls (327,127.24) and (329.24,125) .. (332,125) .. controls (334.76,125) and (337,127.24) .. (337,130) -- cycle (342,130) -- (337,130) (322,130) -- (327,130) ;
%Shape: Output [id:dp8252082788223032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,130) .. controls (377,132.76) and (374.76,135) .. (372,135) .. controls (369.24,135) and (367,132.76) .. (367,130) .. controls (367,127.24) and (369.24,125) .. (372,125) .. controls (374.76,125) and (377,127.24) .. (377,130) -- cycle (382,130) -- (377,130) (362,130) -- (367,130) ;
%Shape: Output [id:dp14386625766061711] 
\draw   (357,130.04) .. controls (357,132.8) and (354.76,135.04) .. (352,135.04) .. controls (349.24,135.04) and (347,132.8) .. (347,130.04) .. controls (347,127.28) and (349.24,125.04) .. (352,125.04) .. controls (354.76,125.04) and (357,127.28) .. (357,130.04) -- cycle (362,130.04) -- (357,130.04) (342,130.04) -- (347,130.04) ;
%Shape: Output [id:dp6733311842174865] 
\draw   (372,140) .. controls (374.76,140) and (377,142.24) .. (377,145) .. controls (377,147.76) and (374.76,150) .. (372,150) .. controls (369.24,150) and (367,147.76) .. (367,145) .. controls (367,142.24) and (369.24,140) .. (372,140) -- cycle (372,135) -- (372,140) (372,155) -- (372,150) ;
%Straight Lines [id:da48615788901149726] 
\draw    (382,130) -- (395,130) ;
%Shape: Output [id:dp4443158663734583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,159.96) .. controls (337,162.72) and (334.76,164.96) .. (332,164.96) .. controls (329.24,164.96) and (327,162.72) .. (327,159.96) .. controls (327,157.2) and (329.24,154.96) .. (332,154.96) .. controls (334.76,154.96) and (337,157.2) .. (337,159.96) -- cycle (342,159.96) -- (337,159.96) (322,159.96) -- (327,159.96) ;
%Shape: Output [id:dp566270305421152] 
\draw   (317,160) .. controls (317,162.76) and (314.76,165) .. (312,165) .. controls (309.24,165) and (307,162.76) .. (307,160) .. controls (307,157.24) and (309.24,155) .. (312,155) .. controls (314.76,155) and (317,157.24) .. (317,160) -- cycle (322,160) -- (317,160) (302,160) -- (307,160) ;
%Shape: Circle [id:dp37591570683761666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.01,158.94) .. controls (297.01,156.46) and (294.99,154.44) .. (292.51,154.44) .. controls (290.02,154.44) and (288.01,156.46) .. (288.01,158.94) .. controls (288.01,161.43) and (290.02,163.44) .. (292.51,163.44) .. controls (294.99,163.44) and (297.01,161.43) .. (297.01,158.94) -- cycle ;
%Straight Lines [id:da055479049203680963] 
\draw    (297.01,159.94) -- (302,160) ;
%Shape: Output [id:dp13189450641992106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,160) .. controls (377,162.76) and (374.76,165) .. (372,165) .. controls (369.24,165) and (367,162.76) .. (367,160) .. controls (367,157.24) and (369.24,155) .. (372,155) .. controls (374.76,155) and (377,157.24) .. (377,160) -- cycle (382,160) -- (377,160) (362,160) -- (367,160) ;
%Shape: Output [id:dp13976371857200243] 
\draw   (357,160) .. controls (357,162.76) and (354.76,165) .. (352,165) .. controls (349.24,165) and (347,162.76) .. (347,160) .. controls (347,157.24) and (349.24,155) .. (352,155) .. controls (354.76,155) and (357,157.24) .. (357,160) -- cycle (362,160) -- (357,160) (342,160) -- (347,160) ;
%Straight Lines [id:da4652313539359012] 
\draw    (280,130) -- (302,130) ;
%Straight Lines [id:da37385233972915977] 
\draw    (382,160) -- (395,160) ;

% Text Node
\draw (369,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (328,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (359,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (289,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (329,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (369,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (395,153) -- (413,153) -- (413,168) -- (395,168) -- cycle  ;
\draw (398,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (395,123) -- (415,123) -- (415,138) -- (395,138) -- cycle  ;
\draw (398,122) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}^-$};


\end{tikzpicture}

==> tikz_files/ttn_tn_x1_lemma3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp2242499425516693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.99,74.92) .. controls (185.99,77.68) and (183.75,79.92) .. (180.99,79.92) .. controls (178.23,79.92) and (175.99,77.68) .. (175.99,74.92) .. controls (175.99,72.16) and (178.23,69.92) .. (180.99,69.92) .. controls (183.75,69.92) and (185.99,72.16) .. (185.99,74.92) -- cycle (190.99,74.92) -- (185.99,74.92) (170.99,74.92) -- (175.99,74.92) ;
%Shape: Output [id:dp1041237647180373] 
\draw   (165.99,74.96) .. controls (165.99,77.72) and (163.75,79.96) .. (160.99,79.96) .. controls (158.23,79.96) and (155.99,77.72) .. (155.99,74.96) .. controls (155.99,72.2) and (158.23,69.96) .. (160.99,69.96) .. controls (163.75,69.96) and (165.99,72.2) .. (165.99,74.96) -- cycle (170.99,74.96) -- (165.99,74.96) (150.99,74.96) -- (155.99,74.96) ;
%Shape: Circle [id:dp7869281669766608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,74.9) .. controls (146,72.42) and (143.99,70.4) .. (141.5,70.4) .. controls (139.01,70.4) and (137,72.42) .. (137,74.9) .. controls (137,77.39) and (139.01,79.4) .. (141.5,79.4) .. controls (143.99,79.4) and (146,77.39) .. (146,74.9) -- cycle ;
%Straight Lines [id:da4221967159659923] 
\draw    (146,74.9) -- (150.99,74.96) ;
%Shape: Output [id:dp6497672811210435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,75) .. controls (226,77.76) and (223.76,80) .. (221,80) .. controls (218.24,80) and (216,77.76) .. (216,75) .. controls (216,72.24) and (218.24,70) .. (221,70) .. controls (223.76,70) and (226,72.24) .. (226,75) -- cycle (231,75) -- (226,75) (211,75) -- (216,75) ;
%Shape: Output [id:dp4388757618589736] 
\draw   (206,75) .. controls (206,77.76) and (203.76,80) .. (201,80) .. controls (198.24,80) and (196,77.76) .. (196,75) .. controls (196,72.24) and (198.24,70) .. (201,70) .. controls (203.76,70) and (206,72.24) .. (206,75) -- cycle (211,75) -- (206,75) (191,75) -- (196,75) ;
%Shape: Output [id:dp9181782291286571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,45) .. controls (226,47.76) and (223.76,50) .. (221,50) .. controls (218.24,50) and (216,47.76) .. (216,45) .. controls (216,42.24) and (218.24,40) .. (221,40) .. controls (223.76,40) and (226,42.24) .. (226,45) -- cycle (231,45) -- (226,45) (211,45) -- (216,45) ;
%Shape: Output [id:dp10593312992149317] 
\draw   (206,45.04) .. controls (206,47.8) and (203.76,50.04) .. (201,50.04) .. controls (198.24,50.04) and (196,47.8) .. (196,45.04) .. controls (196,42.28) and (198.24,40.04) .. (201,40.04) .. controls (203.76,40.04) and (206,42.28) .. (206,45.04) -- cycle (211,45.04) -- (206,45.04) (191,45.04) -- (196,45.04) ;
%Straight Lines [id:da7973491233074059] 
\draw    (151,45) -- (191,45.04) ;
%Shape: Output [id:dp7377629782406394] 
\draw   (221,55) .. controls (223.76,55) and (226,57.24) .. (226,60) .. controls (226,62.76) and (223.76,65) .. (221,65) .. controls (218.24,65) and (216,62.76) .. (216,60) .. controls (216,57.24) and (218.24,55) .. (221,55) -- cycle (221,50) -- (221,55) (221,70) -- (221,65) ;
%Straight Lines [id:da01997726683492851] 
\draw    (231,45) -- (244,45) ;
%Straight Lines [id:da9229579370104832] 
\draw    (231,75) -- (244,75) ;
%Shape: Output [id:dp7406481455636336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.99,143.92) .. controls (189.99,146.68) and (187.75,148.92) .. (184.99,148.92) .. controls (182.23,148.92) and (179.99,146.68) .. (179.99,143.92) .. controls (179.99,141.16) and (182.23,138.92) .. (184.99,138.92) .. controls (187.75,138.92) and (189.99,141.16) .. (189.99,143.92) -- cycle (194.99,143.92) -- (189.99,143.92) (174.99,143.92) -- (179.99,143.92) ;
%Shape: Output [id:dp168206332616202] 
\draw   (169.99,143.96) .. controls (169.99,146.72) and (167.75,148.96) .. (164.99,148.96) .. controls (162.23,148.96) and (159.99,146.72) .. (159.99,143.96) .. controls (159.99,141.2) and (162.23,138.96) .. (164.99,138.96) .. controls (167.75,138.96) and (169.99,141.2) .. (169.99,143.96) -- cycle (174.99,143.96) -- (169.99,143.96) (154.99,143.96) -- (159.99,143.96) ;
%Shape: Circle [id:dp3999758888677909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,143.9) .. controls (150,141.42) and (147.99,139.4) .. (145.5,139.4) .. controls (143.01,139.4) and (141,141.42) .. (141,143.9) .. controls (141,146.39) and (143.01,148.4) .. (145.5,148.4) .. controls (147.99,148.4) and (150,146.39) .. (150,143.9) -- cycle ;
%Straight Lines [id:da29841315795721846] 
\draw    (150,143.9) -- (154.99,143.96) ;
%Straight Lines [id:da3454843760219042] 
\draw    (155,114) -- (195,114.04) ;
%Straight Lines [id:da17242114726231716] 
\draw    (245,114) -- (258,114) ;
%Straight Lines [id:da6502644514377609] 
\draw    (245,144) -- (258,144) ;
%Straight Lines [id:da787156616850408] 
\draw    (349,114) -- (362,114) ;
%Straight Lines [id:da06599080594920714] 
\draw    (349,144) -- (362,144) ;

% Text Node
\draw    (133,38) -- (151,38) -- (151,53) -- (133,53) -- cycle  ;
\draw (142,45.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (106,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4^{n+1}}$};
% Text Node
\draw (138,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (178,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (218,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (218,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (208,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (138,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (0,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{1} \rangle _{TTN}] =$};
% Text Node
\draw    (244,68) -- (264,68) -- (264,83) -- (244,83) -- cycle  ;
\draw (247,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (244,38) -- (335,38) -- (335,54) -- (244,54) -- cycle  ;
\draw (247,39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha _{n-1} v_{2} +\beta _{n-1} v_{13}^{-}$};
% Text Node
\draw    (137,107) -- (155,107) -- (155,122) -- (137,122) -- cycle  ;
\draw (146,114.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (110,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4^{n+1}}$};
% Text Node
\draw (142,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (182,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (142,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (84,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw    (258,137) -- (279,137) -- (279,152) -- (258,152) -- cycle  ;
\draw (261,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (258,107) -- (300,107) -- (300,124) -- (258,124) -- cycle  ;
\draw (261,108) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2} +v_{13}^{-}$};
% Text Node
\draw    (362,137) -- (383,137) -- (383,152) -- (362,152) -- cycle  ;
\draw (365,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (362,107) -- (380,107) -- (380,122) -- (362,122) -- cycle  ;
\draw (365,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (224.47,131.41) node  [font=\tiny]  {$+\frac{\alpha _{n-1}}{2}\begin{cases}
 \\\\
 \begin{array}{l}
\end{array}\\
 \\
\end{cases}$};
% Text Node
\draw (330.27,130.88) node  [font=\tiny]  {$+\beta _{n-1}\begin{cases}
 \\\\
 \begin{array}{l}
\end{array}\\
 \\
\end{cases}$};


\end{tikzpicture}

==> tikz_files/ttn_tn_xn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp7104223911091632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.99,74.92) .. controls (171.99,77.68) and (169.75,79.92) .. (166.99,79.92) .. controls (164.23,79.92) and (161.99,77.68) .. (161.99,74.92) .. controls (161.99,72.16) and (164.23,69.92) .. (166.99,69.92) .. controls (169.75,69.92) and (171.99,72.16) .. (171.99,74.92) -- cycle (176.99,74.92) -- (171.99,74.92) (156.99,74.92) -- (161.99,74.92) ;
%Shape: Output [id:dp6630399387450494] 
\draw   (151.99,74.96) .. controls (151.99,77.72) and (149.75,79.96) .. (146.99,79.96) .. controls (144.23,79.96) and (141.99,77.72) .. (141.99,74.96) .. controls (141.99,72.2) and (144.23,69.96) .. (146.99,69.96) .. controls (149.75,69.96) and (151.99,72.2) .. (151.99,74.96) -- cycle (156.99,74.96) -- (151.99,74.96) (136.99,74.96) -- (141.99,74.96) ;
%Shape: Circle [id:dp12984454383530597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,74.9) .. controls (132,72.42) and (129.99,70.4) .. (127.5,70.4) .. controls (125.01,70.4) and (123,72.42) .. (123,74.9) .. controls (123,77.39) and (125.01,79.4) .. (127.5,79.4) .. controls (129.99,79.4) and (132,77.39) .. (132,74.9) -- cycle ;
%Straight Lines [id:da9154994547098314] 
\draw    (132,74.9) -- (136.99,74.96) ;
%Shape: Output [id:dp12147631851170138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,75) .. controls (212,77.76) and (209.76,80) .. (207,80) .. controls (204.24,80) and (202,77.76) .. (202,75) .. controls (202,72.24) and (204.24,70) .. (207,70) .. controls (209.76,70) and (212,72.24) .. (212,75) -- cycle (217,75) -- (212,75) (197,75) -- (202,75) ;
%Shape: Output [id:dp37457740962748454] 
\draw   (192,75) .. controls (192,77.76) and (189.76,80) .. (187,80) .. controls (184.24,80) and (182,77.76) .. (182,75) .. controls (182,72.24) and (184.24,70) .. (187,70) .. controls (189.76,70) and (192,72.24) .. (192,75) -- cycle (197,75) -- (192,75) (177,75) -- (182,75) ;
%Shape: Output [id:dp5390176645034872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,45) .. controls (212,47.76) and (209.76,50) .. (207,50) .. controls (204.24,50) and (202,47.76) .. (202,45) .. controls (202,42.24) and (204.24,40) .. (207,40) .. controls (209.76,40) and (212,42.24) .. (212,45) -- cycle (217,45) -- (212,45) (197,45) -- (202,45) ;
%Shape: Output [id:dp9127219833302975] 
\draw   (192,45.04) .. controls (192,47.8) and (189.76,50.04) .. (187,50.04) .. controls (184.24,50.04) and (182,47.8) .. (182,45.04) .. controls (182,42.28) and (184.24,40.04) .. (187,40.04) .. controls (189.76,40.04) and (192,42.28) .. (192,45.04) -- cycle (197,45.04) -- (192,45.04) (177,45.04) -- (182,45.04) ;
%Straight Lines [id:da4003807487623263] 
\draw    (137,45) -- (177,45.04) ;
%Shape: Output [id:dp41668298697607953] 
\draw   (207,55) .. controls (209.76,55) and (212,57.24) .. (212,60) .. controls (212,62.76) and (209.76,65) .. (207,65) .. controls (204.24,65) and (202,62.76) .. (202,60) .. controls (202,57.24) and (204.24,55) .. (207,55) -- cycle (207,50) -- (207,55) (207,70) -- (207,65) ;
%Shape: Output [id:dp9258873751081409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,75) .. controls (252,77.76) and (249.76,80) .. (247,80) .. controls (244.24,80) and (242,77.76) .. (242,75) .. controls (242,72.24) and (244.24,70) .. (247,70) .. controls (249.76,70) and (252,72.24) .. (252,75) -- cycle (257,75) -- (252,75) (237,75) -- (242,75) ;
%Shape: Output [id:dp451102386365156] 
\draw   (232,75.04) .. controls (232,77.8) and (229.76,80.04) .. (227,80.04) .. controls (224.24,80.04) and (222,77.8) .. (222,75.04) .. controls (222,72.28) and (224.24,70.04) .. (227,70.04) .. controls (229.76,70.04) and (232,72.28) .. (232,75.04) -- cycle (237,75.04) -- (232,75.04) (217,75.04) -- (222,75.04) ;
%Shape: Output [id:dp5864880245176609] 
\draw   (247,85) .. controls (249.76,85) and (252,87.24) .. (252,90) .. controls (252,92.76) and (249.76,95) .. (247,95) .. controls (244.24,95) and (242,92.76) .. (242,90) .. controls (242,87.24) and (244.24,85) .. (247,85) -- cycle (247,80) -- (247,85) (247,100) -- (247,95) ;
%Shape: Output [id:dp22423944406777951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,104.96) .. controls (172,107.72) and (169.76,109.96) .. (167,109.96) .. controls (164.24,109.96) and (162,107.72) .. (162,104.96) .. controls (162,102.2) and (164.24,99.96) .. (167,99.96) .. controls (169.76,99.96) and (172,102.2) .. (172,104.96) -- cycle (177,104.96) -- (172,104.96) (157,104.96) -- (162,104.96) ;
%Shape: Output [id:dp3715236445940624] 
\draw   (152,105) .. controls (152,107.76) and (149.76,110) .. (147,110) .. controls (144.24,110) and (142,107.76) .. (142,105) .. controls (142,102.24) and (144.24,100) .. (147,100) .. controls (149.76,100) and (152,102.24) .. (152,105) -- cycle (157,105) -- (152,105) (137,105) -- (142,105) ;
%Shape: Circle [id:dp3839850445347597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.01,104.94) .. controls (132.01,102.46) and (129.99,100.44) .. (127.51,100.44) .. controls (125.02,100.44) and (123.01,102.46) .. (123.01,104.94) .. controls (123.01,107.43) and (125.02,109.44) .. (127.51,109.44) .. controls (129.99,109.44) and (132.01,107.43) .. (132.01,104.94) -- cycle ;
%Straight Lines [id:da7368957409450574] 
\draw    (132.01,104.94) -- (137,105) ;
%Shape: Output [id:dp7325956022937379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,104.96) .. controls (252,107.72) and (249.76,109.96) .. (247,109.96) .. controls (244.24,109.96) and (242,107.72) .. (242,104.96) .. controls (242,102.2) and (244.24,99.96) .. (247,99.96) .. controls (249.76,99.96) and (252,102.2) .. (252,104.96) -- cycle (257,104.96) -- (252,104.96) (237,104.96) -- (242,104.96) ;
%Shape: Output [id:dp013010247268787412] 
\draw   (232,105) .. controls (232,107.76) and (229.76,110) .. (227,110) .. controls (224.24,110) and (222,107.76) .. (222,105) .. controls (222,102.24) and (224.24,100) .. (227,100) .. controls (229.76,100) and (232,102.24) .. (232,105) -- cycle (237,105) -- (232,105) (217,105) -- (222,105) ;
%Straight Lines [id:da08265498160361884] 
\draw    (177,104.96) -- (217,105) ;
%Shape: Output [id:dp13908229526941818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,105) .. controls (252,107.76) and (249.76,110) .. (247,110) .. controls (244.24,110) and (242,107.76) .. (242,105) .. controls (242,102.24) and (244.24,100) .. (247,100) .. controls (249.76,100) and (252,102.24) .. (252,105) -- cycle (257,105) -- (252,105) (237,105) -- (242,105) ;
%Shape: Output [id:dp12141794030062414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.99,194.92) .. controls (171.99,197.68) and (169.75,199.92) .. (166.99,199.92) .. controls (164.23,199.92) and (161.99,197.68) .. (161.99,194.92) .. controls (161.99,192.16) and (164.23,189.92) .. (166.99,189.92) .. controls (169.75,189.92) and (171.99,192.16) .. (171.99,194.92) -- cycle (176.99,194.92) -- (171.99,194.92) (156.99,194.92) -- (161.99,194.92) ;
%Shape: Output [id:dp9156006870350402] 
\draw   (151.99,194.96) .. controls (151.99,197.72) and (149.75,199.96) .. (146.99,199.96) .. controls (144.23,199.96) and (141.99,197.72) .. (141.99,194.96) .. controls (141.99,192.2) and (144.23,189.96) .. (146.99,189.96) .. controls (149.75,189.96) and (151.99,192.2) .. (151.99,194.96) -- cycle (156.99,194.96) -- (151.99,194.96) (136.99,194.96) -- (141.99,194.96) ;
%Shape: Circle [id:dp7186681342048578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,194.9) .. controls (132,192.42) and (129.99,190.4) .. (127.5,190.4) .. controls (125.01,190.4) and (123,192.42) .. (123,194.9) .. controls (123,197.39) and (125.01,199.4) .. (127.5,199.4) .. controls (129.99,199.4) and (132,197.39) .. (132,194.9) -- cycle ;
%Straight Lines [id:da9812491716245924] 
\draw    (132,194.9) -- (136.99,194.96) ;
%Shape: Output [id:dp2464464223614391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,164.96) .. controls (172,167.72) and (169.76,169.96) .. (167,169.96) .. controls (164.24,169.96) and (162,167.72) .. (162,164.96) .. controls (162,162.2) and (164.24,159.96) .. (167,159.96) .. controls (169.76,159.96) and (172,162.2) .. (172,164.96) -- cycle (177,164.96) -- (172,164.96) (157,164.96) -- (162,164.96) ;
%Shape: Output [id:dp5929911101973033] 
\draw   (152,165) .. controls (152,167.76) and (149.76,170) .. (147,170) .. controls (144.24,170) and (142,167.76) .. (142,165) .. controls (142,162.24) and (144.24,160) .. (147,160) .. controls (149.76,160) and (152,162.24) .. (152,165) -- cycle (157,165) -- (152,165) (137,165) -- (142,165) ;
%Shape: Circle [id:dp03108771851900527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.01,164.94) .. controls (132.01,162.46) and (129.99,160.44) .. (127.51,160.44) .. controls (125.02,160.44) and (123.01,162.46) .. (123.01,164.94) .. controls (123.01,167.43) and (125.02,169.44) .. (127.51,169.44) .. controls (129.99,169.44) and (132.01,167.43) .. (132.01,164.94) -- cycle ;
%Straight Lines [id:da3896537963211082] 
\draw    (132.01,164.94) -- (137,165) ;
%Shape: Output [id:dp7602618368392484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,105) .. controls (292,107.76) and (289.76,110) .. (287,110) .. controls (284.24,110) and (282,107.76) .. (282,105) .. controls (282,102.24) and (284.24,100) .. (287,100) .. controls (289.76,100) and (292,102.24) .. (292,105) -- cycle (297,105) -- (292,105) (277,105) -- (282,105) ;
%Shape: Output [id:dp10682288443551413] 
\draw   (272,105.04) .. controls (272,107.8) and (269.76,110.04) .. (267,110.04) .. controls (264.24,110.04) and (262,107.8) .. (262,105.04) .. controls (262,102.28) and (264.24,100.04) .. (267,100.04) .. controls (269.76,100.04) and (272,102.28) .. (272,105.04) -- cycle (277,105.04) -- (272,105.04) (257,105.04) -- (262,105.04) ;
%Shape: Output [id:dp8418370552734973] 
\draw   (287,115) .. controls (289.76,115) and (292,117.24) .. (292,120) .. controls (292,122.76) and (289.76,125) .. (287,125) .. controls (284.24,125) and (282,122.76) .. (282,120) .. controls (282,117.24) and (284.24,115) .. (287,115) -- cycle (287,110) -- (287,115) (287,130) -- (287,125) ;
%Shape: Output [id:dp717549831339122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,165) .. controls (292,167.76) and (289.76,170) .. (287,170) .. controls (284.24,170) and (282,167.76) .. (282,165) .. controls (282,162.24) and (284.24,160) .. (287,160) .. controls (289.76,160) and (292,162.24) .. (292,165) -- cycle (297,165) -- (292,165) (277,165) -- (282,165) ;
%Shape: Output [id:dp9121352436608308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,165) .. controls (332,167.76) and (329.76,170) .. (327,170) .. controls (324.24,170) and (322,167.76) .. (322,165) .. controls (322,162.24) and (324.24,160) .. (327,160) .. controls (329.76,160) and (332,162.24) .. (332,165) -- cycle (337,165) -- (332,165) (317,165) -- (322,165) ;
%Shape: Output [id:dp051584401641598276] 
\draw   (312,165.04) .. controls (312,167.8) and (309.76,170.04) .. (307,170.04) .. controls (304.24,170.04) and (302,167.8) .. (302,165.04) .. controls (302,162.28) and (304.24,160.04) .. (307,160.04) .. controls (309.76,160.04) and (312,162.28) .. (312,165.04) -- cycle (317,165.04) -- (312,165.04) (297,165.04) -- (302,165.04) ;
%Shape: Output [id:dp8337534897832242] 
\draw   (327,175) .. controls (329.76,175) and (332,177.24) .. (332,180) .. controls (332,182.76) and (329.76,185) .. (327,185) .. controls (324.24,185) and (322,182.76) .. (322,180) .. controls (322,177.24) and (324.24,175) .. (327,175) -- cycle (327,170) -- (327,175) (327,190) -- (327,185) ;
%Shape: Output [id:dp16233389356576344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,195) .. controls (332,197.76) and (329.76,200) .. (327,200) .. controls (324.24,200) and (322,197.76) .. (322,195) .. controls (322,192.24) and (324.24,190) .. (327,190) .. controls (329.76,190) and (332,192.24) .. (332,195) -- cycle (337,195) -- (332,195) (317,195) -- (322,195) ;
%Shape: Output [id:dp5003545178397983] 
\draw   (312,195.04) .. controls (312,197.8) and (309.76,200.04) .. (307,200.04) .. controls (304.24,200.04) and (302,197.8) .. (302,195.04) .. controls (302,192.28) and (304.24,190.04) .. (307,190.04) .. controls (309.76,190.04) and (312,192.28) .. (312,195.04) -- cycle (317,195.04) -- (312,195.04) (297,195.04) -- (302,195.04) ;
%Shape: Output [id:dp5257606906390679] 
\draw   (352,195) .. controls (352,197.76) and (349.76,200) .. (347,200) .. controls (344.24,200) and (342,197.76) .. (342,195) .. controls (342,192.24) and (344.24,190) .. (347,190) .. controls (349.76,190) and (352,192.24) .. (352,195) -- cycle (357,195) -- (352,195) (337,195) -- (342,195) ;
%Straight Lines [id:da7814827608749171] 
\draw    (287,150) -- (287,170) ;
%Straight Lines [id:da060817053736548] 
\draw    (177,164.96) -- (257,165) ;
%Straight Lines [id:da46185535641157616] 
\draw    (176.99,194.92) -- (297,195.04) ;
%Shape: Output [id:dp44016823214728773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372,195) .. controls (372,197.76) and (369.76,200) .. (367,200) .. controls (364.24,200) and (362,197.76) .. (362,195) .. controls (362,192.24) and (364.24,190) .. (367,190) .. controls (369.76,190) and (372,192.24) .. (372,195) -- cycle (377,195) -- (372,195) (357,195) -- (362,195) ;
%Straight Lines [id:da30532071334324296] 
\draw    (217,45) -- (230,45) ;
%Straight Lines [id:da21984846391664115] 
\draw    (373,195) -- (391.72,195) ;
%Shape: Output [id:dp09659272863556612] 
\draw   (272,165) .. controls (272,167.76) and (269.76,170) .. (267,170) .. controls (264.24,170) and (262,167.76) .. (262,165) .. controls (262,162.24) and (264.24,160) .. (267,160) .. controls (269.76,160) and (272,162.24) .. (272,165) -- cycle (277,165) -- (272,165) (257,165) -- (262,165) ;
%Straight Lines [id:da3056428434899465] 
\draw    (257,75) -- (270,75) ;
%Straight Lines [id:da4207909695470724] 
\draw    (297,105) -- (310,105) ;
%Straight Lines [id:da2115064235765156] 
\draw    (337,165) -- (350,165) ;

% Text Node
\draw    (119,38) -- (137,38) -- (137,53) -- (119,53) -- cycle  ;
\draw (128,45.5) node  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (292.6,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (132.6,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw    (230,38) -- (249,38) -- (249,53) -- (230,53) -- cycle  ;
\draw (233,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (391.13,187) -- (409.13,187) -- (409.13,202) -- (391.13,202) -- cycle  ;
\draw (394.13,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (108,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (108,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (108,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (108,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (108,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (124,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (124,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (164,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (164,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (324,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (364,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (324,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (284,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (244,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (164,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (124,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (124,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (164,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (204,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (204,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (244,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (194,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (234,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (274,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (314,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (124,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (3,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{Var}[ \partial _{1}{}_{,}{}_{1} \langle X_{N} \rangle _{TTN}] =$};
% Text Node
\draw (284,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (270,68) -- (289,68) -- (289,83) -- (270,83) -- cycle  ;
\draw (273,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (310,98) -- (329,98) -- (329,113) -- (310,113) -- cycle  ;
\draw (313,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (350,158) -- (369,158) -- (369,173) -- (350,173) -- cycle  ;
\draw (353,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/vU_zx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Straight Lines [id:da3188539507067225] 
\draw    (120,75) -- (140,75) ;
%Shape: Circle [id:dp9051020689349174] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,75) .. controls (110,72.24) and (112.24,70) .. (115,70) .. controls (117.76,70) and (120,72.24) .. (120,75) .. controls (120,77.76) and (117.76,80) .. (115,80) .. controls (112.24,80) and (110,77.76) .. (110,75) -- cycle ;
%Straight Lines [id:da5768673595619165] 
\draw    (120,95) -- (140,95) ;
%Shape: Circle [id:dp720506644070078] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,95) .. controls (110,92.24) and (112.24,90) .. (115,90) .. controls (117.76,90) and (120,92.24) .. (120,95) .. controls (120,97.76) and (117.76,100) .. (115,100) .. controls (112.24,100) and (110,97.76) .. (110,95) -- cycle ;
%Straight Lines [id:da035727397996995425] 
\draw    (120,135) -- (140,135) ;
%Shape: Circle [id:dp75917606943305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,135) .. controls (110,132.24) and (112.24,130) .. (115,130) .. controls (117.76,130) and (120,132.24) .. (120,135) .. controls (120,137.76) and (117.76,140) .. (115,140) .. controls (112.24,140) and (110,137.76) .. (110,135) -- cycle ;
%Rounded Rect [id:dp8579055149528261] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (130,78) .. controls (130,68.06) and (138.06,60) .. (148,60) -- (262,60) .. controls (271.94,60) and (280,68.06) .. (280,78) -- (280,132) .. controls (280,141.94) and (271.94,150) .. (262,150) -- (148,150) .. controls (138.06,150) and (130,141.94) .. (130,132) -- cycle ;
%Straight Lines [id:da10224810307394239] 
\draw    (268,75) -- (300,75) ;
%Shape: Circle [id:dp4778395329303562] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,75) .. controls (258,72.24) and (260.24,70) .. (263,70) .. controls (265.76,70) and (268,72.24) .. (268,75) .. controls (268,77.76) and (265.76,80) .. (263,80) .. controls (260.24,80) and (258,77.76) .. (258,75) -- cycle ;

%Straight Lines [id:da17586615585866427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (248,75) -- (258,75) ;
%Straight Lines [id:da9305014587971101] 
\draw    (268,95) -- (300,95) ;
%Straight Lines [id:da5184562210633943] 
\draw    (268,135) -- (300,135) ;
%Straight Lines [id:da5748940676579606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (260,131) -- (248,85) ;
%Shape: Circle [id:dp20096857430420068] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,135) .. controls (258,132.24) and (260.24,130) .. (263,130) .. controls (265.76,130) and (268,132.24) .. (268,135) .. controls (268,137.76) and (265.76,140) .. (263,140) .. controls (260.24,140) and (258,137.76) .. (258,135) -- cycle ;

%Straight Lines [id:da49830730383490995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (250,135) -- (258,135) ;
%Straight Lines [id:da9630279275858173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (260,99) -- (248,120) ;
%Shape: Circle [id:dp9001129520242548] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,95) .. controls (258,92.24) and (260.24,90) .. (263,90) .. controls (265.76,90) and (268,92.24) .. (268,95) .. controls (268,97.76) and (265.76,100) .. (263,100) .. controls (260.24,100) and (258,97.76) .. (258,95) -- cycle ;

%Straight Lines [id:da11501848283512905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (248,95) -- (258,95) ;
%Shape: Rectangle [id:dp8223339290937448] 
\draw   (300,70) -- (330,70) -- (330,140) -- (300,140) -- cycle ;
%Straight Lines [id:da24488598369918257] 
\draw    (510,75) -- (490,75) ;
%Shape: Circle [id:dp7888506826835213] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,75) .. controls (520,77.76) and (517.76,80) .. (515,80) .. controls (512.24,80) and (510,77.76) .. (510,75) .. controls (510,72.24) and (512.24,70) .. (515,70) .. controls (517.76,70) and (520,72.24) .. (520,75) -- cycle ;
%Straight Lines [id:da23282704355404804] 
\draw    (510,95) -- (490,95) ;
%Shape: Circle [id:dp7349582083094393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,95) .. controls (520,97.76) and (517.76,100) .. (515,100) .. controls (512.24,100) and (510,97.76) .. (510,95) .. controls (510,92.24) and (512.24,90) .. (515,90) .. controls (517.76,90) and (520,92.24) .. (520,95) -- cycle ;
%Straight Lines [id:da377760875519195] 
\draw    (510,135) -- (490,135) ;
%Shape: Circle [id:dp4734868582542495] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,135) .. controls (520,137.76) and (517.76,140) .. (515,140) .. controls (512.24,140) and (510,137.76) .. (510,135) .. controls (510,132.24) and (512.24,130) .. (515,130) .. controls (517.76,130) and (520,132.24) .. (520,135) -- cycle ;
%Shape: Circle [id:dp6637152302868106] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,75) .. controls (140,72.24) and (142.24,70) .. (145,70) .. controls (147.76,70) and (150,72.24) .. (150,75) .. controls (150,77.76) and (147.76,80) .. (145,80) .. controls (142.24,80) and (140,77.76) .. (140,75) -- cycle ;

%Straight Lines [id:da488362602169238] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,75) -- (158,75) ;
%Straight Lines [id:da40065744523540703] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (149,98) -- (160,105) ;
%Shape: Circle [id:dp7142336090340791] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,95) .. controls (140,92.24) and (142.24,90) .. (145,90) .. controls (147.76,90) and (150,92.24) .. (150,95) .. controls (150,97.76) and (147.76,100) .. (145,100) .. controls (142.24,100) and (140,97.76) .. (140,95) -- cycle ;

%Straight Lines [id:da9131667353764641] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,95) -- (158,95) ;
%Straight Lines [id:da05722802250921499] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (148,131) -- (160,125) ;
%Shape: Circle [id:dp6014521522700169] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,135) .. controls (140,132.24) and (142.24,130) .. (145,130) .. controls (147.76,130) and (150,132.24) .. (150,135) .. controls (150,137.76) and (147.76,140) .. (145,140) .. controls (142.24,140) and (140,137.76) .. (140,135) -- cycle ;

%Straight Lines [id:da7706287798928055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,135) -- (158,135) ;
%Straight Lines [id:da05687522477079021] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (148,78) -- (159,85) ;
%Straight Lines [id:da8932402326588353] 
\draw    (360,75) -- (330,75) ;
%Shape: Circle [id:dp5424120636207355] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,75) .. controls (370,77.76) and (367.76,80) .. (365,80) .. controls (362.24,80) and (360,77.76) .. (360,75) .. controls (360,72.24) and (362.24,70) .. (365,70) .. controls (367.76,70) and (370,72.24) .. (370,75) -- cycle ;
%Straight Lines [id:da886794822071564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,75) -- (370,75) ;
%Straight Lines [id:da5405553470465692] 
\draw    (360,95) -- (330,95) ;
%Straight Lines [id:da4107481576371974] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (368,99) -- (380,120) ;
%Shape: Circle [id:dp21596499414689063] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,95) .. controls (370,97.76) and (367.76,100) .. (365,100) .. controls (362.24,100) and (360,97.76) .. (360,95) .. controls (360,92.24) and (362.24,90) .. (365,90) .. controls (367.76,90) and (370,92.24) .. (370,95) -- cycle ;
%Straight Lines [id:da6105179259289473] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,95) -- (370,95) ;
%Straight Lines [id:da30830414529885464] 
\draw    (360,135) -- (330,135) ;
%Straight Lines [id:da3136240853602912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (368,131) -- (380,85) ;
%Shape: Circle [id:dp11483045059667685] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,135) .. controls (370,137.76) and (367.76,140) .. (365,140) .. controls (362.24,140) and (360,137.76) .. (360,135) .. controls (360,132.24) and (362.24,130) .. (365,130) .. controls (367.76,130) and (370,132.24) .. (370,135) -- cycle ;
%Straight Lines [id:da7765923287480228] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,135) -- (370,135) ;
%Straight Lines [id:da8409933073918014] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (482,79) -- (470,85) ;
%Shape: Circle [id:dp44349946339544655] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,75) .. controls (490,77.76) and (487.76,80) .. (485,80) .. controls (482.24,80) and (480,77.76) .. (480,75) .. controls (480,72.24) and (482.24,70) .. (485,70) .. controls (487.76,70) and (490,72.24) .. (490,75) -- cycle ;

%Straight Lines [id:da5237907904835848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,75) -- (470,75) ;

%Straight Lines [id:da2500827947939772] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (482,99) -- (470,105) ;
%Shape: Circle [id:dp5421791374182461] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,95) .. controls (490,97.76) and (487.76,100) .. (485,100) .. controls (482.24,100) and (480,97.76) .. (480,95) .. controls (480,92.24) and (482.24,90) .. (485,90) .. controls (487.76,90) and (490,92.24) .. (490,95) -- cycle ;

%Straight Lines [id:da09278416368362752] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,95) -- (470,95) ;

%Straight Lines [id:da46548538728882627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (481,132) -- (470,125) ;
%Shape: Circle [id:dp1444542867663019] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,135) .. controls (490,137.76) and (487.76,140) .. (485,140) .. controls (482.24,140) and (480,137.76) .. (480,135) .. controls (480,132.24) and (482.24,130) .. (485,130) .. controls (487.76,130) and (490,132.24) .. (490,135) -- cycle ;

%Straight Lines [id:da15163869126537088] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,135) -- (470,135) ;

%Rounded Rect [id:dp022208888403951965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (350,78) .. controls (350,68.06) and (358.06,60) .. (368,60) -- (482,60) .. controls (491.94,60) and (500,68.06) .. (500,78) -- (500,132) .. controls (500,141.94) and (491.94,150) .. (482,150) -- (368,150) .. controls (358.06,150) and (350,141.94) .. (350,132) -- cycle ;
%Straight Lines [id:da6847800669258879] 
\draw    (510,325) -- (490,325) ;
%Shape: Circle [id:dp18519896527074375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,325) .. controls (520,327.76) and (517.76,330) .. (515,330) .. controls (512.24,330) and (510,327.76) .. (510,325) .. controls (510,322.24) and (512.24,320) .. (515,320) .. controls (517.76,320) and (520,322.24) .. (520,325) -- cycle ;
%Straight Lines [id:da5719502057465331] 
\draw    (510,305) -- (490,305) ;
%Shape: Circle [id:dp37860177360961833] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,305) .. controls (520,307.76) and (517.76,310) .. (515,310) .. controls (512.24,310) and (510,307.76) .. (510,305) .. controls (510,302.24) and (512.24,300) .. (515,300) .. controls (517.76,300) and (520,302.24) .. (520,305) -- cycle ;
%Straight Lines [id:da7262266033482825] 
\draw    (510,265) -- (490,265) ;
%Shape: Circle [id:dp8419940539342263] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,265) .. controls (520,267.76) and (517.76,270) .. (515,270) .. controls (512.24,270) and (510,267.76) .. (510,265) .. controls (510,262.24) and (512.24,260) .. (515,260) .. controls (517.76,260) and (520,262.24) .. (520,265) -- cycle ;
%Rounded Rect [id:dp09897166080750264] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (500,322) .. controls (500,331.94) and (491.94,340) .. (482,340) -- (368,340) .. controls (358.06,340) and (350,331.94) .. (350,322) -- (350,268) .. controls (350,258.06) and (358.06,250) .. (368,250) -- (482,250) .. controls (491.94,250) and (500,258.06) .. (500,268) -- cycle ;
%Straight Lines [id:da9975468939613166] 
\draw    (360,325) -- (330,325) ;
%Shape: Circle [id:dp5491575152785981] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,325) .. controls (370,327.76) and (367.76,330) .. (365,330) .. controls (362.24,330) and (360,327.76) .. (360,325) .. controls (360,322.24) and (362.24,320) .. (365,320) .. controls (367.76,320) and (370,322.24) .. (370,325) -- cycle ;

%Straight Lines [id:da22393772822797664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,325) -- (370,325) ;

%Straight Lines [id:da9341212166907997] 
\draw    (360,305) -- (330,305) ;
%Straight Lines [id:da840121667989026] 
\draw    (360,265) -- (330,265) ;
%Straight Lines [id:da5489029533716561] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (368,269) -- (380,315) ;
%Shape: Circle [id:dp42277306950697957] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,265) .. controls (370,267.76) and (367.76,270) .. (365,270) .. controls (362.24,270) and (360,267.76) .. (360,265) .. controls (360,262.24) and (362.24,260) .. (365,260) .. controls (367.76,260) and (370,262.24) .. (370,265) -- cycle ;

%Straight Lines [id:da5982168137797894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,265) -- (370,265) ;
%Straight Lines [id:da7591954432082202] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (368,301) -- (380,280) ;
%Shape: Circle [id:dp9287434002286503] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (370,305) .. controls (370,307.76) and (367.76,310) .. (365,310) .. controls (362.24,310) and (360,307.76) .. (360,305) .. controls (360,302.24) and (362.24,300) .. (365,300) .. controls (367.76,300) and (370,302.24) .. (370,305) -- cycle ;

%Straight Lines [id:da9953772899287838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (380,305) -- (370,305) ;

%Shape: Rectangle [id:dp3538279919307543] 
\draw   (330,330) -- (300,330) -- (300,260) -- (330,260) -- cycle ;
%Straight Lines [id:da08783587171871132] 
\draw    (120,325) -- (140,325) ;
%Shape: Circle [id:dp7941265737824119] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,325) .. controls (110,322.24) and (112.24,320) .. (115,320) .. controls (117.76,320) and (120,322.24) .. (120,325) .. controls (120,327.76) and (117.76,330) .. (115,330) .. controls (112.24,330) and (110,327.76) .. (110,325) -- cycle ;
%Straight Lines [id:da6818917336196515] 
\draw    (120,305) -- (140,305) ;
%Shape: Circle [id:dp24373857478714167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,305) .. controls (110,302.24) and (112.24,300) .. (115,300) .. controls (117.76,300) and (120,302.24) .. (120,305) .. controls (120,307.76) and (117.76,310) .. (115,310) .. controls (112.24,310) and (110,307.76) .. (110,305) -- cycle ;
%Straight Lines [id:da6092255166798721] 
\draw    (120,265) -- (140,265) ;
%Shape: Circle [id:dp8522946237285018] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,265) .. controls (110,262.24) and (112.24,260) .. (115,260) .. controls (117.76,260) and (120,262.24) .. (120,265) .. controls (120,267.76) and (117.76,270) .. (115,270) .. controls (112.24,270) and (110,267.76) .. (110,265) -- cycle ;
%Shape: Circle [id:dp44075637873104845] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,325) .. controls (490,327.76) and (487.76,330) .. (485,330) .. controls (482.24,330) and (480,327.76) .. (480,325) .. controls (480,322.24) and (482.24,320) .. (485,320) .. controls (487.76,320) and (490,322.24) .. (490,325) -- cycle ;

%Straight Lines [id:da9839977569353751] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,325) -- (470,325) ;
%Straight Lines [id:da816461318377131] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (481,302) -- (470,295) ;
%Shape: Circle [id:dp23371985413841045] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,305) .. controls (490,307.76) and (487.76,310) .. (485,310) .. controls (482.24,310) and (480,307.76) .. (480,305) .. controls (480,302.24) and (482.24,300) .. (485,300) .. controls (487.76,300) and (490,302.24) .. (490,305) -- cycle ;

%Straight Lines [id:da081545201885322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,305) -- (470,305) ;

%Straight Lines [id:da3509823302456949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (482,269) -- (470,275) ;
%Shape: Circle [id:dp07122058310994284] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (490,265) .. controls (490,267.76) and (487.76,270) .. (485,270) .. controls (482.24,270) and (480,267.76) .. (480,265) .. controls (480,262.24) and (482.24,260) .. (485,260) .. controls (487.76,260) and (490,262.24) .. (490,265) -- cycle ;

%Straight Lines [id:da1259954902812499] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (480,265) -- (470,265) ;

%Straight Lines [id:da9347551141078094] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (482,322) -- (471,315) ;
%Straight Lines [id:da520048754015759] 
\draw    (268,325) -- (300,325) ;
%Shape: Circle [id:dp521836932325044] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,325) .. controls (258,322.24) and (260.24,320) .. (263,320) .. controls (265.76,320) and (268,322.24) .. (268,325) .. controls (268,327.76) and (265.76,330) .. (263,330) .. controls (260.24,330) and (258,327.76) .. (258,325) -- cycle ;

%Straight Lines [id:da3790860775757723] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (248,325) -- (258,325) ;
%Straight Lines [id:da3435451873145312] 
\draw    (268,305) -- (300,305) ;
%Straight Lines [id:da9535521878260469] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (260,301) -- (248,280) ;
%Shape: Circle [id:dp6455515690180063] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,305) .. controls (258,302.24) and (260.24,300) .. (263,300) .. controls (265.76,300) and (268,302.24) .. (268,305) .. controls (268,307.76) and (265.76,310) .. (263,310) .. controls (260.24,310) and (258,307.76) .. (258,305) -- cycle ;

%Straight Lines [id:da5001395038520309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (248,305) -- (258,305) ;
%Straight Lines [id:da1927880841066485] 
\draw    (268,265) -- (300,265) ;
%Straight Lines [id:da8319818254952995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (260,269) -- (248,315) ;
%Shape: Circle [id:dp16657706574821285] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (258,265) .. controls (258,262.24) and (260.24,260) .. (263,260) .. controls (265.76,260) and (268,262.24) .. (268,265) .. controls (268,267.76) and (265.76,270) .. (263,270) .. controls (260.24,270) and (258,267.76) .. (258,265) -- cycle ;

%Straight Lines [id:da5175807188701322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (250,265) -- (258,265) ;
%Straight Lines [id:da5043549712722943] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (148,321) -- (160,315) ;
%Shape: Circle [id:dp5350801246176942] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,325) .. controls (140,322.24) and (142.24,320) .. (145,320) .. controls (147.76,320) and (150,322.24) .. (150,325) .. controls (150,327.76) and (147.76,330) .. (145,330) .. controls (142.24,330) and (140,327.76) .. (140,325) -- cycle ;

%Straight Lines [id:da9201808487986216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,325) -- (158,325) ;
%Straight Lines [id:da8308536863435771] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (148,301) -- (160,295) ;
%Shape: Circle [id:dp7249668628981485] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,305) .. controls (140,302.24) and (142.24,300) .. (145,300) .. controls (147.76,300) and (150,302.24) .. (150,305) .. controls (150,307.76) and (147.76,310) .. (145,310) .. controls (142.24,310) and (140,307.76) .. (140,305) -- cycle ;

%Straight Lines [id:da5467804978181758] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,305) -- (158,305) ;
%Straight Lines [id:da8722806494777948] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (149,268) -- (160,275) ;
%Shape: Circle [id:dp36067450562954706] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (140,265) .. controls (140,262.24) and (142.24,260) .. (145,260) .. controls (147.76,260) and (150,262.24) .. (150,265) .. controls (150,267.76) and (147.76,270) .. (145,270) .. controls (142.24,270) and (140,267.76) .. (140,265) -- cycle ;

%Straight Lines [id:da6797431650285175] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (150,265) -- (158,265) ;
%Rounded Rect [id:dp2615405568235747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (280,322) .. controls (280,331.94) and (271.94,340) .. (262,340) -- (148,340) .. controls (138.06,340) and (130,331.94) .. (130,322) -- (130,268) .. controls (130,258.06) and (138.06,250) .. (148,250) -- (262,250) .. controls (271.94,250) and (280,258.06) .. (280,268) -- cycle ;
%Shape: Circle [id:dp4808953680542718] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (180,265) .. controls (180,262.24) and (182.24,260) .. (185,260) .. controls (187.76,260) and (190,262.24) .. (190,265) .. controls (190,267.76) and (187.76,270) .. (185,270) .. controls (182.24,270) and (180,267.76) .. (180,265) -- cycle ;

%Straight Lines [id:da5149681972400755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (190,265) -- (198,265) ;
%Straight Lines [id:da27473140377110283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (189,267) -- (200,274) ;
%Straight Lines [id:da03909275657794331] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (172,265) -- (180,265) ;
%Straight Lines [id:da20232599955979902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (180,268) -- (170,275) ;
%Shape: Circle [id:dp6793978090172714] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (220,265) .. controls (220,262.24) and (222.24,260) .. (225,260) .. controls (227.76,260) and (230,262.24) .. (230,265) .. controls (230,267.76) and (227.76,270) .. (225,270) .. controls (222.24,270) and (220,267.76) .. (220,265) -- cycle ;

%Straight Lines [id:da020754283298631826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (230,265) -- (238,265) ;
%Straight Lines [id:da16434902970649157] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (229,267) -- (240,274) ;
%Straight Lines [id:da7625231651877602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (212,265) -- (220,265) ;
%Straight Lines [id:da8997111392481847] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (220,268) -- (210,275) ;

%Shape: Circle [id:dp08329946315764314] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (230,135) .. controls (230,137.76) and (227.76,140) .. (225,140) .. controls (222.24,140) and (220,137.76) .. (220,135) .. controls (220,132.24) and (222.24,130) .. (225,130) .. controls (227.76,130) and (230,132.24) .. (230,135) -- cycle ;
%Straight Lines [id:da7888497755466783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (220,135) -- (212,135) ;
%Straight Lines [id:da9782740770272675] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (221,133) -- (210,126) ;
%Straight Lines [id:da9376442150884121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (238,135) -- (230,135) ;
%Straight Lines [id:da944315669956197] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (230,132) -- (240,125) ;
%Shape: Circle [id:dp6224639075793719] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (190,135) .. controls (190,137.76) and (187.76,140) .. (185,140) .. controls (182.24,140) and (180,137.76) .. (180,135) .. controls (180,132.24) and (182.24,130) .. (185,130) .. controls (187.76,130) and (190,132.24) .. (190,135) -- cycle ;
%Straight Lines [id:da8961941074334516] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (180,135) -- (172,135) ;
%Straight Lines [id:da11520205619845991] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (181,133) -- (170,126) ;
%Straight Lines [id:da943335418325729] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (198,135) -- (190,135) ;
%Straight Lines [id:da2571594332526579] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (190,132) -- (200,125) ;
%Shape: Circle [id:dp4644448334693012] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (450,135) .. controls (450,137.76) and (447.76,140) .. (445,140) .. controls (442.24,140) and (440,137.76) .. (440,135) .. controls (440,132.24) and (442.24,130) .. (445,130) .. controls (447.76,130) and (450,132.24) .. (450,135) -- cycle ;
%Straight Lines [id:da35067780552893746] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (440,135) -- (432,135) ;
%Straight Lines [id:da1931849859381296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (441,133) -- (430,126) ;
%Straight Lines [id:da11118930055140042] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (458,135) -- (450,135) ;
%Straight Lines [id:da20128561487415486] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (450,132) -- (460,125) ;
%Shape: Circle [id:dp2277631860910463] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (410,135) .. controls (410,137.76) and (407.76,140) .. (405,140) .. controls (402.24,140) and (400,137.76) .. (400,135) .. controls (400,132.24) and (402.24,130) .. (405,130) .. controls (407.76,130) and (410,132.24) .. (410,135) -- cycle ;
%Straight Lines [id:da012474118171534876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (400,135) -- (392,135) ;
%Straight Lines [id:da9264624480064645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (401,133) -- (390,126) ;
%Straight Lines [id:da40784126820854527] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (418,135) -- (410,135) ;
%Straight Lines [id:da38881312627551434] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (410,132) -- (420,125) ;
%Shape: Circle [id:dp5910090223343951] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (400,265) .. controls (400,262.24) and (402.24,260) .. (405,260) .. controls (407.76,260) and (410,262.24) .. (410,265) .. controls (410,267.76) and (407.76,270) .. (405,270) .. controls (402.24,270) and (400,267.76) .. (400,265) -- cycle ;

%Straight Lines [id:da9090730682523125] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (410,265) -- (418,265) ;
%Straight Lines [id:da4728644428131703] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (409,267) -- (420,274) ;
%Straight Lines [id:da7836051402531983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (392,265) -- (400,265) ;
%Straight Lines [id:da9731293062370996] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (400,268) -- (390,275) ;
%Shape: Circle [id:dp3235897736031703] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (440,265) .. controls (440,262.24) and (442.24,260) .. (445,260) .. controls (447.76,260) and (450,262.24) .. (450,265) .. controls (450,267.76) and (447.76,270) .. (445,270) .. controls (442.24,270) and (440,267.76) .. (440,265) -- cycle ;

%Straight Lines [id:da273561208486939] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (450,265) -- (458,265) ;
%Straight Lines [id:da9027582445379194] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (449,267) -- (460,274) ;
%Straight Lines [id:da44252524541335325] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (432,265) -- (440,265) ;
%Straight Lines [id:da8914642866679143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (440,268) -- (430,275) ;

%Shape: Rectangle [id:dp5944589829748326] 
\draw   (305,220) -- (325,220) -- (325,240) -- (305,240) -- cycle ;

%Shape: Rectangle [id:dp8760428821962682] 
\draw   (305,160) -- (325,160) -- (325,180) -- (305,180) -- cycle ;

%Straight Lines [id:da9054212164060726] 
\draw    (188,138) -- (305,165) ;
%Straight Lines [id:da2116772845016024] 
\draw    (325,165) -- (442,138) ;
%Straight Lines [id:da38965790224596053] 
\draw    (305,175) -- (188,262) ;
%Straight Lines [id:da03478084492531264] 
\draw    (325,175) -- (442,262) ;
%Straight Lines [id:da5280927731612581] 
\draw    (228,262) -- (305,235) ;
%Straight Lines [id:da15264970059914362] 
\draw    (402,262) -- (325,235) ;
%Straight Lines [id:da7986702081784429] 
\draw    (325,225) -- (402,138) ;
%Straight Lines [id:da3189501406647306] 
\draw    (228,138) -- (305,225) ;

% Text Node
\draw (202.5,42) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta })$};
% Text Node
\draw (314.63,104.84) node  [font=\scriptsize] [align=left] {$\displaystyle H$};
% Text Node
\draw (109,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (509,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (423,42) node  [font=\scriptsize]  {$G_{U^{\dagger }}( -\boldsymbol{\theta })$};
% Text Node
\draw (157,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (315.38,295.16) node  [font=\scriptsize] [align=left] {$\displaystyle H$};
% Text Node
\draw (521,291.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\vdots $};
% Text Node
\draw (121,291.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\vdots $};
% Text Node
\draw (140,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (140,302) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (140,322) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,302) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,322) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (490,267) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (490,307) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (490,327) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,307) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,267) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,327) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (490,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (490,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (490,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (140,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (140,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (140,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (258,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (193,318.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (193,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (180,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (220,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (158,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (198,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (251,137.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (212,137.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (190,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (230,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (193,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (193,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (252,267.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (377,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (471,137.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (432,137.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (410,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (450,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,138) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (370,78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (472,267.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180]  {$\cdots $};
% Text Node
\draw (418,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (378,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (440,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (400,262) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (414,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (414,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (415,318.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (415,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (308,166) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (306,225) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{M}$};
% Text Node
\draw (310,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (31,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V_{U}^{a_{1} ,...,a_{M}} =$};
% Text Node
\draw (150,162) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$'s spider};
% Text Node
\draw (191,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{M}$'s spider};
% Connection
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (172.91,158) -- (179.3,143) ;
% Connection
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (213.31,176) -- (220.8,143) ;

\end{tikzpicture}

==> tikz_files/var_sum_tn_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,341); %set diagram left start at 0, and has height of 341

%Straight Lines [id:da011512943468013015] 
\draw    (120,180) -- (150,180) ;
\draw [shift={(150,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8504540857549943] 
\draw    (150,180) -- (167.65,180) ;
\draw [shift={(170,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6419232572681288] 
\draw    (172,180) -- (190,180) ;
\draw [shift={(190,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2889491082939133] 
\draw    (120,210) -- (150,210) ;
\draw [shift={(150,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da027564445948719873] 
\draw    (150,210) -- (167.65,210) ;
\draw [shift={(170,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13554578100934522] 
\draw    (172,210) -- (190,210) ;
\draw [shift={(190,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8925862790434174] 
\draw    (120,270) -- (150,270) ;
\draw [shift={(150,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9775340501319874] 
\draw    (150,270) -- (167.65,270) ;
\draw [shift={(170,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8138354788109854] 
\draw    (173,270) -- (190,270) ;
\draw [shift={(190,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44667309347953665] 
\draw    (190,210) -- (190,237.65) ;
\draw [shift={(190,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2272909084328283] 
\draw    (190,243) -- (190,273) ;
%Straight Lines [id:da27319634972686524] 
\draw    (150,270) -- (168.7,241.96) ;
\draw [shift={(170,240)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2991957533358167] 
\draw    (190,210) -- (171,238) ;
%Straight Lines [id:da38573984292571173] 
\draw    (168,196) -- (150,210) ;
%Straight Lines [id:da4420160961858022] 
\draw    (190,180) -- (171.88,193.59) ;
\draw [shift={(170,195)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6713626665238215] 
\draw    (169,222) -- (190,270) ;
%Straight Lines [id:da44817516922216183] 
\draw    (150,180) -- (167.04,217.86) ;
\draw [shift={(168,220)}, rotate = 65.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12129515862925877] 
\draw    (190,210) -- (207.65,210) ;
\draw [shift={(210,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5433705852278679] 
\draw    (212,210) -- (225,210) ;
%Straight Lines [id:da9714158938535917] 
\draw    (190,270) -- (207.65,270) ;
\draw [shift={(210,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39094349904379233] 
\draw    (212,270) -- (225,270) ;
%Straight Lines [id:da040028248089884144] 
\draw    (190,270) -- (198.7,256.96) ;
\draw [shift={(200,255)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7874484211524524] 
\draw    (201.5,252.75) -- (210,240) ;
%Straight Lines [id:da6553747371467995] 
\draw    (190,180) -- (203.04,188.7) ;
\draw [shift={(205,190)}, rotate = 33.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2608630885212473] 
\draw    (207.25,191.5) -- (220,200) ;
%Straight Lines [id:da9578601849344204] 
\draw    (255,270) -- (267.65,270) ;
\draw [shift={(270,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8512711256499688] 
\draw    (290,262) -- (290,254.35) ;
\draw [shift={(290,252)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2976303289579698] 
\draw    (299,270) -- (307.65,270) ;
\draw [shift={(310,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22071285700149024] 
\draw    (312,270) -- (326,270) ;
%Straight Lines [id:da12455881940521984] 
\draw    (290,249) -- (290,239) ;
%Straight Lines [id:da6688363529822281] 
\draw    (273,270) -- (281,270) ;
%Straight Lines [id:da23625710177799308] 
\draw    (356,270) -- (367.65,270) ;
\draw [shift={(370,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da767586279265448] 
\draw    (373,270) -- (390,270) ;
%Straight Lines [id:da1218535603476869] 
\draw    (390,250) -- (390,270) ;
\draw [shift={(390,270)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08645319104318316] 
\draw    (390,270) -- (420,270) ;
%Straight Lines [id:da08131943920624018] 
\draw    (390,270) -- (376.96,261.3) ;
\draw [shift={(375,260)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5873343951374956] 
\draw    (373,259) -- (360,250) ;
%Straight Lines [id:da12618640998069441] 
\draw    (374.35,210) -- (390,210) ;
\draw [shift={(390,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9073810791187968] 
\draw    (390,210) -- (377,201) ;
%Straight Lines [id:da48263650674598235] 
\draw    (390,210) -- (420,210) ;
%Straight Lines [id:da7519129210122044] 
\draw    (358,210) -- (369,210) ;
%Straight Lines [id:da918943034631919] 
\draw    (360,190) -- (373.04,198.7) ;
\draw [shift={(375,200)}, rotate = 33.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03663788940573354] 
\draw    (350,181) -- (367.65,181) ;
\draw [shift={(370,181)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8053557597606913] 
\draw    (372,181) -- (390,181) ;
\draw [shift={(390,181)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6384276617997038] 
\draw    (390,181) -- (371.93,222.84) ;
\draw [shift={(371,225)}, rotate = 113.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8786338053451823] 
\draw    (370,227) -- (365,239) ;
%Straight Lines [id:da21039450394057035] 
\draw    (390,181) -- (420,181) ;
%Shape: Rectangle [id:dp4141466199988191] 
\draw   (70,170) -- (120,170) -- (120,280) -- (70,280) -- cycle ;
%Shape: Rectangle [id:dp23660491144845208] 
\draw   (420,170) -- (470,170) -- (470,280) -- (420,280) -- cycle ;
%Straight Lines [id:da7371624297712511] 
\draw    (390,181) -- (390,193.65) ;
\draw [shift={(390,196)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5295363538966966] 
\draw    (390,210) -- (390,200) ;

% Text Node
\draw (51.5,224) node  [font=\scriptsize]  {$=$};
% Text Node
\draw (187,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (187,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (187,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (287,280.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (281,262) -- (299,262) -- (299,277) -- (281,277) -- cycle  ;
\draw (284,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P_{2}$};
% Text Node
\draw (230,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (230.74,239.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-319.47]  {$\cdots $};
% Text Node
\draw (330,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (343.09,249.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-225]  {$\cdots $};
% Text Node
\draw (279,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (279,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (395.6,228) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (155.6,228) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90]  {$\cdots $};
% Text Node
\draw (75,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{I}_{a_{1} ,...,a_{j}}$};
% Text Node
\draw (420,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{H}_{c_{1} ,...,c_{j}}$};


\end{tikzpicture}

==> tikz_files/var_zx_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22980013827977608] 
\draw    (92,75) -- (112,75) ;
%Shape: Circle [id:dp5623561423526111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,75) .. controls (82,72.24) and (84.24,70) .. (87,70) .. controls (89.76,70) and (92,72.24) .. (92,75) .. controls (92,77.76) and (89.76,80) .. (87,80) .. controls (84.24,80) and (82,77.76) .. (82,75) -- cycle ;
%Straight Lines [id:da7462595393601963] 
\draw    (92,95) -- (112,95) ;
%Shape: Circle [id:dp8963630736197581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,95) .. controls (82,92.24) and (84.24,90) .. (87,90) .. controls (89.76,90) and (92,92.24) .. (92,95) .. controls (92,97.76) and (89.76,100) .. (87,100) .. controls (84.24,100) and (82,97.76) .. (82,95) -- cycle ;
%Straight Lines [id:da15563624987631197] 
\draw    (92,135) -- (112,135) ;
%Shape: Circle [id:dp12490866954187374] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,135) .. controls (82,132.24) and (84.24,130) .. (87,130) .. controls (89.76,130) and (92,132.24) .. (92,135) .. controls (92,137.76) and (89.76,140) .. (87,140) .. controls (84.24,140) and (82,137.76) .. (82,135) -- cycle ;
%Rounded Rect [id:dp9774532029833183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (102,78) .. controls (102,68.06) and (110.06,60) .. (120,60) -- (174,60) .. controls (183.94,60) and (192,68.06) .. (192,78) -- (192,132) .. controls (192,141.94) and (183.94,150) .. (174,150) -- (120,150) .. controls (110.06,150) and (102,141.94) .. (102,132) -- cycle ;
%Straight Lines [id:da40716754410650013] 
\draw    (182,75) -- (212,75) ;
%Shape: Circle [id:dp8548219734989486] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,75) .. controls (172,72.24) and (174.24,70) .. (177,70) .. controls (179.76,70) and (182,72.24) .. (182,75) .. controls (182,77.76) and (179.76,80) .. (177,80) .. controls (174.24,80) and (172,77.76) .. (172,75) -- cycle ;

%Straight Lines [id:da144965513567892] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,75) -- (172,75) ;

%Straight Lines [id:da4621020675739429] 
\draw    (182,95) -- (212,95) ;
%Straight Lines [id:da22580075496848084] 
\draw    (182,135) -- (212,135) ;
%Straight Lines [id:da14012282172455426] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (174,131) -- (162,85) ;
%Shape: Circle [id:dp5439760183004128] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,135) .. controls (172,132.24) and (174.24,130) .. (177,130) .. controls (179.76,130) and (182,132.24) .. (182,135) .. controls (182,137.76) and (179.76,140) .. (177,140) .. controls (174.24,140) and (172,137.76) .. (172,135) -- cycle ;

%Straight Lines [id:da459411218950033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,135) -- (172,135) ;
%Straight Lines [id:da6157835379829524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (174,99) -- (162,120) ;
%Shape: Circle [id:dp09173047388439892] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,95) .. controls (172,92.24) and (174.24,90) .. (177,90) .. controls (179.76,90) and (182,92.24) .. (182,95) .. controls (182,97.76) and (179.76,100) .. (177,100) .. controls (174.24,100) and (172,97.76) .. (172,95) -- cycle ;

%Straight Lines [id:da5345449497643888] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,95) -- (172,95) ;

%Shape: Rectangle [id:dp3461284960457909] 
\draw   (212,70) -- (242,70) -- (242,140) -- (212,140) -- cycle ;
%Straight Lines [id:da14475094771862906] 
\draw    (362,75) -- (342,75) ;
%Shape: Circle [id:dp9962802541440583] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,75) .. controls (372,77.76) and (369.76,80) .. (367,80) .. controls (364.24,80) and (362,77.76) .. (362,75) .. controls (362,72.24) and (364.24,70) .. (367,70) .. controls (369.76,70) and (372,72.24) .. (372,75) -- cycle ;
%Straight Lines [id:da4945505431840942] 
\draw    (362,95) -- (342,95) ;
%Shape: Circle [id:dp0971254824172807] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,95) .. controls (372,97.76) and (369.76,100) .. (367,100) .. controls (364.24,100) and (362,97.76) .. (362,95) .. controls (362,92.24) and (364.24,90) .. (367,90) .. controls (369.76,90) and (372,92.24) .. (372,95) -- cycle ;
%Straight Lines [id:da9255003382755709] 
\draw    (362,135) -- (342,135) ;
%Shape: Circle [id:dp8952744086280839] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,135) .. controls (372,137.76) and (369.76,140) .. (367,140) .. controls (364.24,140) and (362,137.76) .. (362,135) .. controls (362,132.24) and (364.24,130) .. (367,130) .. controls (369.76,130) and (372,132.24) .. (372,135) -- cycle ;
%Shape: Circle [id:dp7962004779663718] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,75) .. controls (112,72.24) and (114.24,70) .. (117,70) .. controls (119.76,70) and (122,72.24) .. (122,75) .. controls (122,77.76) and (119.76,80) .. (117,80) .. controls (114.24,80) and (112,77.76) .. (112,75) -- cycle ;

%Straight Lines [id:da8937818956125276] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,75) -- (132,75) ;
%Straight Lines [id:da18154652182448894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (121,98) -- (132,105) ;
%Shape: Circle [id:dp30116840044495174] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,95) .. controls (112,92.24) and (114.24,90) .. (117,90) .. controls (119.76,90) and (122,92.24) .. (122,95) .. controls (122,97.76) and (119.76,100) .. (117,100) .. controls (114.24,100) and (112,97.76) .. (112,95) -- cycle ;

%Straight Lines [id:da09789930325180873] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,95) -- (132,95) ;

%Straight Lines [id:da3278909752293657] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (120,131) -- (132,125) ;
%Shape: Circle [id:dp5640982385751561] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,135) .. controls (112,132.24) and (114.24,130) .. (117,130) .. controls (119.76,130) and (122,132.24) .. (122,135) .. controls (122,137.76) and (119.76,140) .. (117,140) .. controls (114.24,140) and (112,137.76) .. (112,135) -- cycle ;

%Straight Lines [id:da9714937227183347] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,135) -- (132,135) ;

%Straight Lines [id:da1522948393691992] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (120,78) -- (131,85) ;
%Straight Lines [id:da8008782461199455] 
\draw    (272,75) -- (242,75) ;
%Shape: Circle [id:dp8201595852359389] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,75) .. controls (282,77.76) and (279.76,80) .. (277,80) .. controls (274.24,80) and (272,77.76) .. (272,75) .. controls (272,72.24) and (274.24,70) .. (277,70) .. controls (279.76,70) and (282,72.24) .. (282,75) -- cycle ;

%Straight Lines [id:da5737987149520667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,75) -- (282,75) ;

%Straight Lines [id:da13756031512571498] 
\draw    (272,95) -- (242,95) ;
%Straight Lines [id:da7797450378099733] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,99) -- (292,120) ;
%Shape: Circle [id:dp9943656470439752] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,95) .. controls (282,97.76) and (279.76,100) .. (277,100) .. controls (274.24,100) and (272,97.76) .. (272,95) .. controls (272,92.24) and (274.24,90) .. (277,90) .. controls (279.76,90) and (282,92.24) .. (282,95) -- cycle ;

%Straight Lines [id:da28272061658543923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,95) -- (282,95) ;
%Straight Lines [id:da885098629185328] 
\draw    (272,135) -- (242,135) ;
%Straight Lines [id:da1953233000628123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,131) -- (292,85) ;
%Shape: Circle [id:dp2637887986872176] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,135) .. controls (282,137.76) and (279.76,140) .. (277,140) .. controls (274.24,140) and (272,137.76) .. (272,135) .. controls (272,132.24) and (274.24,130) .. (277,130) .. controls (279.76,130) and (282,132.24) .. (282,135) -- cycle ;

%Straight Lines [id:da9558179954573016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,135) -- (282,135) ;
%Straight Lines [id:da9484965832546586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (334,79) -- (322,85) ;
%Shape: Circle [id:dp15559208870437202] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,75) .. controls (342,77.76) and (339.76,80) .. (337,80) .. controls (334.24,80) and (332,77.76) .. (332,75) .. controls (332,72.24) and (334.24,70) .. (337,70) .. controls (339.76,70) and (342,72.24) .. (342,75) -- cycle ;

%Straight Lines [id:da16401861303877419] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,75) -- (322,75) ;

%Straight Lines [id:da8663173425724635] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (334,99) -- (322,105) ;
%Shape: Circle [id:dp9828052380475687] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,95) .. controls (342,97.76) and (339.76,100) .. (337,100) .. controls (334.24,100) and (332,97.76) .. (332,95) .. controls (332,92.24) and (334.24,90) .. (337,90) .. controls (339.76,90) and (342,92.24) .. (342,95) -- cycle ;

%Straight Lines [id:da24950364855672036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,95) -- (322,95) ;

%Straight Lines [id:da46570868720083025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (333,132) -- (322,125) ;
%Shape: Circle [id:dp7990014030084509] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,135) .. controls (342,137.76) and (339.76,140) .. (337,140) .. controls (334.24,140) and (332,137.76) .. (332,135) .. controls (332,132.24) and (334.24,130) .. (337,130) .. controls (339.76,130) and (342,132.24) .. (342,135) -- cycle ;

%Straight Lines [id:da41982888098187043] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,135) -- (322,135) ;

%Rounded Rect [id:dp32446533035318037] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (262,78) .. controls (262,68.06) and (270.06,60) .. (280,60) -- (334,60) .. controls (343.94,60) and (352,68.06) .. (352,78) -- (352,132) .. controls (352,141.94) and (343.94,150) .. (334,150) -- (280,150) .. controls (270.06,150) and (262,141.94) .. (262,132) -- cycle ;
%Straight Lines [id:da7755781770983339] 
\draw    (362,235) -- (342,235) ;
%Shape: Circle [id:dp12867118796861843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,235) .. controls (372,237.76) and (369.76,240) .. (367,240) .. controls (364.24,240) and (362,237.76) .. (362,235) .. controls (362,232.24) and (364.24,230) .. (367,230) .. controls (369.76,230) and (372,232.24) .. (372,235) -- cycle ;
%Straight Lines [id:da4342368288608107] 
\draw    (362,215) -- (342,215) ;
%Shape: Circle [id:dp4087205117019932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,215) .. controls (372,217.76) and (369.76,220) .. (367,220) .. controls (364.24,220) and (362,217.76) .. (362,215) .. controls (362,212.24) and (364.24,210) .. (367,210) .. controls (369.76,210) and (372,212.24) .. (372,215) -- cycle ;
%Straight Lines [id:da7272132326059759] 
\draw    (362,175) -- (342,175) ;
%Shape: Circle [id:dp9955367056251845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,175) .. controls (372,177.76) and (369.76,180) .. (367,180) .. controls (364.24,180) and (362,177.76) .. (362,175) .. controls (362,172.24) and (364.24,170) .. (367,170) .. controls (369.76,170) and (372,172.24) .. (372,175) -- cycle ;
%Rounded Rect [id:dp47368231308569686] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (352,232) .. controls (352,241.94) and (343.94,250) .. (334,250) -- (280,250) .. controls (270.06,250) and (262,241.94) .. (262,232) -- (262,178) .. controls (262,168.06) and (270.06,160) .. (280,160) -- (334,160) .. controls (343.94,160) and (352,168.06) .. (352,178) -- cycle ;
%Straight Lines [id:da7685934028583268] 
\draw    (272,235) -- (242,235) ;
%Shape: Circle [id:dp9879406115750367] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,235) .. controls (282,237.76) and (279.76,240) .. (277,240) .. controls (274.24,240) and (272,237.76) .. (272,235) .. controls (272,232.24) and (274.24,230) .. (277,230) .. controls (279.76,230) and (282,232.24) .. (282,235) -- cycle ;

%Straight Lines [id:da5519123647865778] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,235) -- (282,235) ;

%Straight Lines [id:da16229144887199776] 
\draw    (272,215) -- (242,215) ;
%Straight Lines [id:da45654554712366724] 
\draw    (272,175) -- (242,175) ;
%Straight Lines [id:da7773304710077185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,179) -- (292,225) ;
%Shape: Circle [id:dp16095653365462126] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,175) .. controls (282,177.76) and (279.76,180) .. (277,180) .. controls (274.24,180) and (272,177.76) .. (272,175) .. controls (272,172.24) and (274.24,170) .. (277,170) .. controls (279.76,170) and (282,172.24) .. (282,175) -- cycle ;

%Straight Lines [id:da6992850019448889] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,175) -- (282,175) ;
%Straight Lines [id:da9289436368501209] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (280,211) -- (292,190) ;
%Shape: Circle [id:dp6902015622211055] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (282,215) .. controls (282,217.76) and (279.76,220) .. (277,220) .. controls (274.24,220) and (272,217.76) .. (272,215) .. controls (272,212.24) and (274.24,210) .. (277,210) .. controls (279.76,210) and (282,212.24) .. (282,215) -- cycle ;

%Straight Lines [id:da45661404801596994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (292,215) -- (282,215) ;

%Shape: Rectangle [id:dp8420501033227352] 
\draw   (242,240) -- (212,240) -- (212,170) -- (242,170) -- cycle ;
%Straight Lines [id:da20356394779642284] 
\draw    (92,235) -- (112,235) ;
%Shape: Circle [id:dp3558840419120386] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,235) .. controls (82,232.24) and (84.24,230) .. (87,230) .. controls (89.76,230) and (92,232.24) .. (92,235) .. controls (92,237.76) and (89.76,240) .. (87,240) .. controls (84.24,240) and (82,237.76) .. (82,235) -- cycle ;
%Straight Lines [id:da09305613899279486] 
\draw    (92,215) -- (112,215) ;
%Shape: Circle [id:dp5315499030297162] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,215) .. controls (82,212.24) and (84.24,210) .. (87,210) .. controls (89.76,210) and (92,212.24) .. (92,215) .. controls (92,217.76) and (89.76,220) .. (87,220) .. controls (84.24,220) and (82,217.76) .. (82,215) -- cycle ;
%Straight Lines [id:da9698223357684728] 
\draw    (92,175) -- (112,175) ;
%Shape: Circle [id:dp951932730102302] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82,175) .. controls (82,172.24) and (84.24,170) .. (87,170) .. controls (89.76,170) and (92,172.24) .. (92,175) .. controls (92,177.76) and (89.76,180) .. (87,180) .. controls (84.24,180) and (82,177.76) .. (82,175) -- cycle ;
%Shape: Circle [id:dp7758106791876649] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,235) .. controls (342,237.76) and (339.76,240) .. (337,240) .. controls (334.24,240) and (332,237.76) .. (332,235) .. controls (332,232.24) and (334.24,230) .. (337,230) .. controls (339.76,230) and (342,232.24) .. (342,235) -- cycle ;

%Straight Lines [id:da067947843166972] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,235) -- (322,235) ;
%Straight Lines [id:da1561259354830309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (333,212) -- (322,205) ;
%Shape: Circle [id:dp08634258085156654] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,215) .. controls (342,217.76) and (339.76,220) .. (337,220) .. controls (334.24,220) and (332,217.76) .. (332,215) .. controls (332,212.24) and (334.24,210) .. (337,210) .. controls (339.76,210) and (342,212.24) .. (342,215) -- cycle ;

%Straight Lines [id:da06762062516039946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,215) -- (322,215) ;

%Straight Lines [id:da014698654518212173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (334,179) -- (322,185) ;
%Shape: Circle [id:dp42964239017326755] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (342,175) .. controls (342,177.76) and (339.76,180) .. (337,180) .. controls (334.24,180) and (332,177.76) .. (332,175) .. controls (332,172.24) and (334.24,170) .. (337,170) .. controls (339.76,170) and (342,172.24) .. (342,175) -- cycle ;

%Straight Lines [id:da9577817720665913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (332,175) -- (322,175) ;

%Straight Lines [id:da5819678162834767] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (334,232) -- (323,225) ;
%Straight Lines [id:da5842999701258109] 
\draw    (182,235) -- (212,235) ;
%Shape: Circle [id:dp8602518706466988] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,235) .. controls (172,232.24) and (174.24,230) .. (177,230) .. controls (179.76,230) and (182,232.24) .. (182,235) .. controls (182,237.76) and (179.76,240) .. (177,240) .. controls (174.24,240) and (172,237.76) .. (172,235) -- cycle ;

%Straight Lines [id:da9321919365549494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,235) -- (172,235) ;

%Straight Lines [id:da24992594973144322] 
\draw    (182,215) -- (212,215) ;
%Straight Lines [id:da9650324218483239] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (174,211) -- (162,190) ;
%Shape: Circle [id:dp3938664659287181] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,215) .. controls (172,212.24) and (174.24,210) .. (177,210) .. controls (179.76,210) and (182,212.24) .. (182,215) .. controls (182,217.76) and (179.76,220) .. (177,220) .. controls (174.24,220) and (172,217.76) .. (172,215) -- cycle ;

%Straight Lines [id:da8958474250925297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,215) -- (172,215) ;
%Straight Lines [id:da7634376082601733] 
\draw    (182,175) -- (212,175) ;
%Straight Lines [id:da26213078444919446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (174,179) -- (162,225) ;
%Shape: Circle [id:dp03605447340665657] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (172,175) .. controls (172,172.24) and (174.24,170) .. (177,170) .. controls (179.76,170) and (182,172.24) .. (182,175) .. controls (182,177.76) and (179.76,180) .. (177,180) .. controls (174.24,180) and (172,177.76) .. (172,175) -- cycle ;

%Straight Lines [id:da8642715618439591] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (162,175) -- (172,175) ;
%Straight Lines [id:da7845502169197736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (120,231) -- (132,225) ;
%Shape: Circle [id:dp6630262191342691] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,235) .. controls (112,232.24) and (114.24,230) .. (117,230) .. controls (119.76,230) and (122,232.24) .. (122,235) .. controls (122,237.76) and (119.76,240) .. (117,240) .. controls (114.24,240) and (112,237.76) .. (112,235) -- cycle ;

%Straight Lines [id:da359278629723069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,235) -- (132,235) ;

%Straight Lines [id:da61878947486169] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (120,211) -- (132,205) ;
%Shape: Circle [id:dp48010460436264935] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,215) .. controls (112,212.24) and (114.24,210) .. (117,210) .. controls (119.76,210) and (122,212.24) .. (122,215) .. controls (122,217.76) and (119.76,220) .. (117,220) .. controls (114.24,220) and (112,217.76) .. (112,215) -- cycle ;

%Straight Lines [id:da6840271191349647] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,215) -- (132,215) ;

%Straight Lines [id:da2257876146852742] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (121,178) -- (132,185) ;
%Shape: Circle [id:dp9116589677230176] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (112,175) .. controls (112,172.24) and (114.24,170) .. (117,170) .. controls (119.76,170) and (122,172.24) .. (122,175) .. controls (122,177.76) and (119.76,180) .. (117,180) .. controls (114.24,180) and (112,177.76) .. (112,175) -- cycle ;

%Straight Lines [id:da0746411076608744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (122,175) -- (132,175) ;

%Rounded Rect [id:dp9496136669258468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (192,232) .. controls (192,241.94) and (183.94,250) .. (174,250) -- (120,250) .. controls (110.06,250) and (102,241.94) .. (102,232) -- (102,178) .. controls (102,168.06) and (110.06,160) .. (120,160) -- (174,160) .. controls (183.94,160) and (192,168.06) .. (192,178) -- cycle ;

% Text Node
\draw (147.5,48) node  [font=\scriptsize]  {$G_{U}(\boldsymbol{\theta })$};
% Text Node
\draw (226.63,104.84) node  [font=\scriptsize] [align=left] {$\displaystyle H$};
% Text Node
\draw (81,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (361,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (41.5,155) node  [font=\footnotesize]  {$\frac{|c|^{4}}{4^{N}}\frac{\partial }{\partial \theta _{j}}$};
% Text Node
\draw (309,48) node  [font=\scriptsize]  {$G_{U^{\dagger }}( -\boldsymbol{\theta })$};
% Text Node
\draw (135,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (135,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (135,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (295,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (342,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (342,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (342,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (283,137) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (283,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (283,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (112,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (112,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (112,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (112,172) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (112,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (112,232) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,172) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (172,232) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {...};
% Text Node
\draw (342,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (342,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (342,237) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (282,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (282,177) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (282,237) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180] [align=left] {...};
% Text Node
\draw (227.38,205.16) node  [font=\scriptsize] [align=left] {$\displaystyle H$};
% Text Node
\draw (373,201.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\vdots $};
% Text Node
\draw (93,201.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\vdots $};
% Text Node
\draw (315,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (315,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (315,220) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (155,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (155,220) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (155,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};


\end{tikzpicture}

==> tikz_files/zx_id1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp2187272395455171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,75) .. controls (210,77.76) and (207.76,80) .. (205,80) .. controls (202.24,80) and (200,77.76) .. (200,75) .. controls (200,72.24) and (202.24,70) .. (205,70) .. controls (207.76,70) and (210,72.24) .. (210,75) -- cycle (215,75) -- (210,75) (195,75) -- (200,75) ;
%Shape: Output [id:dp5492089357379177] 
\draw   (190,75) .. controls (190,77.76) and (187.76,80) .. (185,80) .. controls (182.24,80) and (180,77.76) .. (180,75) .. controls (180,72.24) and (182.24,70) .. (185,70) .. controls (187.76,70) and (190,72.24) .. (190,75) -- cycle (195,75) -- (190,75) (175,75) -- (180,75) ;
%Shape: Output [id:dp44748875960195855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,45) .. controls (210,47.76) and (207.76,50) .. (205,50) .. controls (202.24,50) and (200,47.76) .. (200,45) .. controls (200,42.24) and (202.24,40) .. (205,40) .. controls (207.76,40) and (210,42.24) .. (210,45) -- cycle (215,45) -- (210,45) (195,45) -- (200,45) ;
%Shape: Output [id:dp2919849998608235] 
\draw   (190,45.04) .. controls (190,47.8) and (187.76,50.04) .. (185,50.04) .. controls (182.24,50.04) and (180,47.8) .. (180,45.04) .. controls (180,42.28) and (182.24,40.04) .. (185,40.04) .. controls (187.76,40.04) and (190,42.28) .. (190,45.04) -- cycle (195,45.04) -- (190,45.04) (175,45.04) -- (180,45.04) ;
%Shape: Output [id:dp7740240088158645] 
\draw   (205,55) .. controls (207.76,55) and (210,57.24) .. (210,60) .. controls (210,62.76) and (207.76,65) .. (205,65) .. controls (202.24,65) and (200,62.76) .. (200,60) .. controls (200,57.24) and (202.24,55) .. (205,55) -- cycle (205,50) -- (205,55) (205,70) -- (205,65) ;
%Straight Lines [id:da3819177854705733] 
\draw    (280,76) -- (290,76) ;
%Straight Lines [id:da9585846691780942] 
\draw    (324,75) -- (334,75) ;
%Straight Lines [id:da6201829781470727] 
\draw    (300,47) -- (310,47) ;

% Text Node
\draw (202,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (215,38) -- (234,38) -- (234,53) -- (215,53) -- cycle  ;
\draw (216,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (215,67) -- (233,67) -- (233,82) -- (215,82) -- cycle  ;
\draw (218,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (238,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (258,50) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\frac{1}{2}$};
% Text Node
\draw (268,40.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (290,68) -- (308,68) -- (308,83) -- (290,83) -- cycle  ;
\draw (293,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (334,67) -- (353,67) -- (353,84) -- (334,84) -- cycle  ;
\draw (335,68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw    (310,39) -- (328,39) -- (328,54) -- (310,54) -- cycle  ;
\draw (313,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (311,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};


\end{tikzpicture}

==> tikz_files/zx_id10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp3408170284567855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,105) .. controls (125,107.76) and (122.76,110) .. (120,110) .. controls (117.24,110) and (115,107.76) .. (115,105) .. controls (115,102.24) and (117.24,100) .. (120,100) .. controls (122.76,100) and (125,102.24) .. (125,105) -- cycle (130,105) -- (125,105) (110,105) -- (115,105) ;
%Shape: Output [id:dp7294312557244427] 
\draw   (105,105.04) .. controls (105,107.8) and (102.76,110.04) .. (100,110.04) .. controls (97.24,110.04) and (95,107.8) .. (95,105.04) .. controls (95,102.28) and (97.24,100.04) .. (100,100.04) .. controls (102.76,100.04) and (105,102.28) .. (105,105.04) -- cycle (110,105.04) -- (105,105.04) (90,105.04) -- (95,105.04) ;
%Shape: Output [id:dp057256208346931015] 
\draw   (120,115) .. controls (122.76,115) and (125,117.24) .. (125,120) .. controls (125,122.76) and (122.76,125) .. (120,125) .. controls (117.24,125) and (115,122.76) .. (115,120) .. controls (115,117.24) and (117.24,115) .. (120,115) -- cycle (120,110) -- (120,115) (120,130) -- (120,125) ;
%Straight Lines [id:da18862635100570535] 
\draw    (130,105) -- (143,105) ;
%Shape: Output [id:dp20914042527809062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,134.96) .. controls (85,137.72) and (82.76,139.96) .. (80,139.96) .. controls (77.24,139.96) and (75,137.72) .. (75,134.96) .. controls (75,132.2) and (77.24,129.96) .. (80,129.96) .. controls (82.76,129.96) and (85,132.2) .. (85,134.96) -- cycle (90,134.96) -- (85,134.96) (70,134.96) -- (75,134.96) ;
%Shape: Output [id:dp427038956698234] 
\draw   (65,135) .. controls (65,137.76) and (62.76,140) .. (60,140) .. controls (57.24,140) and (55,137.76) .. (55,135) .. controls (55,132.24) and (57.24,130) .. (60,130) .. controls (62.76,130) and (65,132.24) .. (65,135) -- cycle (70,135) -- (65,135) (50,135) -- (55,135) ;
%Shape: Circle [id:dp6158979858501483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.01,133.94) .. controls (45.01,131.46) and (42.99,129.44) .. (40.51,129.44) .. controls (38.02,129.44) and (36.01,131.46) .. (36.01,133.94) .. controls (36.01,136.43) and (38.02,138.44) .. (40.51,138.44) .. controls (42.99,138.44) and (45.01,136.43) .. (45.01,133.94) -- cycle ;
%Straight Lines [id:da6557734418196166] 
\draw    (45.01,134.94) -- (50,135) ;
%Shape: Output [id:dp191663508935507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,135) .. controls (125,137.76) and (122.76,140) .. (120,140) .. controls (117.24,140) and (115,137.76) .. (115,135) .. controls (115,132.24) and (117.24,130) .. (120,130) .. controls (122.76,130) and (125,132.24) .. (125,135) -- cycle (130,135) -- (125,135) (110,135) -- (115,135) ;
%Shape: Output [id:dp8938092524785841] 
\draw   (105,135) .. controls (105,137.76) and (102.76,140) .. (100,140) .. controls (97.24,140) and (95,137.76) .. (95,135) .. controls (95,132.24) and (97.24,130) .. (100,130) .. controls (102.76,130) and (105,132.24) .. (105,135) -- cycle (110,135) -- (105,135) (90,135) -- (95,135) ;
%Straight Lines [id:da8631135268171464] 
\draw    (130,135) -- (143,135) ;
%Straight Lines [id:da23911778286925922] 
\draw    (152,105) -- (162,105) ;
%Straight Lines [id:da4685834311250041] 
\draw    (212,105) -- (222,105) ;
%Straight Lines [id:da5301706555667431] 
\draw    (267,105) -- (277,105) ;

% Text Node
\draw (117,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (21,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (37,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (77,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (117,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (143,127) -- (162,127) -- (162,142) -- (143,142) -- cycle  ;
\draw (152.5,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (151.22,102.2) node    {$\{$};
% Text Node
\draw    (161.55,97.1) -- (195.55,97.1) -- (195.55,112.1) -- (161.55,112.1) -- cycle  ;
\draw (178.55,104.6) node  [font=\tiny]  {$c_{13} ''v_{13}$};
% Text Node
\draw    (221.59,97.1) -- (249.59,97.1) -- (249.59,112.1) -- (221.59,112.1) -- cycle  ;
\draw (235.59,104.6) node  [font=\tiny]  {$c_{2} ''v_{2}$};
% Text Node
\draw (197,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (276.55,96.95) -- (310.55,96.95) -- (310.55,113.95) -- (276.55,113.95) -- cycle  ;
\draw (293.55,105.45) node  [font=\tiny]  {$c_{13}^{-\prime\prime} v_{13}^{-}$};
% Text Node
\draw (251,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (316.22,104.2) node    {$\}$};


\end{tikzpicture}

==> tikz_files/zx_id11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp745876012079524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.99,134.92) .. controls (427.99,137.68) and (425.75,139.92) .. (422.99,139.92) .. controls (420.23,139.92) and (417.99,137.68) .. (417.99,134.92) .. controls (417.99,132.16) and (420.23,129.92) .. (422.99,129.92) .. controls (425.75,129.92) and (427.99,132.16) .. (427.99,134.92) -- cycle (432.99,134.92) -- (427.99,134.92) (412.99,134.92) -- (417.99,134.92) ;
%Shape: Output [id:dp7316279395356822] 
\draw   (407.99,134.96) .. controls (407.99,137.72) and (405.75,139.96) .. (402.99,139.96) .. controls (400.23,139.96) and (397.99,137.72) .. (397.99,134.96) .. controls (397.99,132.2) and (400.23,129.96) .. (402.99,129.96) .. controls (405.75,129.96) and (407.99,132.2) .. (407.99,134.96) -- cycle (412.99,134.96) -- (407.99,134.96) (392.99,134.96) -- (397.99,134.96) ;
%Shape: Circle [id:dp6176412830390261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,134.9) .. controls (388,132.42) and (385.99,130.4) .. (383.5,130.4) .. controls (381.01,130.4) and (379,132.42) .. (379,134.9) .. controls (379,137.39) and (381.01,139.4) .. (383.5,139.4) .. controls (385.99,139.4) and (388,137.39) .. (388,134.9) -- cycle ;
%Straight Lines [id:da18759430447328218] 
\draw    (388,134.9) -- (392.99,134.96) ;
%Shape: Output [id:dp5731355234216151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468,135) .. controls (468,137.76) and (465.76,140) .. (463,140) .. controls (460.24,140) and (458,137.76) .. (458,135) .. controls (458,132.24) and (460.24,130) .. (463,130) .. controls (465.76,130) and (468,132.24) .. (468,135) -- cycle (473,135) -- (468,135) (453,135) -- (458,135) ;
%Shape: Output [id:dp03691717041529663] 
\draw   (448,135) .. controls (448,137.76) and (445.76,140) .. (443,140) .. controls (440.24,140) and (438,137.76) .. (438,135) .. controls (438,132.24) and (440.24,130) .. (443,130) .. controls (445.76,130) and (448,132.24) .. (448,135) -- cycle (453,135) -- (448,135) (433,135) -- (438,135) ;
%Shape: Output [id:dp7101427530901856] 
\draw   (463,115) .. controls (465.76,115) and (468,117.24) .. (468,120) .. controls (468,122.76) and (465.76,125) .. (463,125) .. controls (460.24,125) and (458,122.76) .. (458,120) .. controls (458,117.24) and (460.24,115) .. (463,115) -- cycle (463,110) -- (463,115) (463,130) -- (463,125) ;
%Shape: Output [id:dp9359434582702151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.01,105.08) .. controls (468.01,107.84) and (465.77,110.08) .. (463.01,110.08) .. controls (460.25,110.08) and (458.01,107.84) .. (458.01,105.08) .. controls (458.01,102.32) and (460.25,100.08) .. (463.01,100.08) .. controls (465.77,100.08) and (468.01,102.32) .. (468.01,105.08) -- cycle (473.01,105.08) -- (468.01,105.08) (453.01,105.08) -- (458.01,105.08) ;
%Shape: Output [id:dp8840772231276119] 
\draw   (448.01,105.08) .. controls (448.01,107.84) and (445.77,110.08) .. (443.01,110.08) .. controls (440.25,110.08) and (438.01,107.84) .. (438.01,105.08) .. controls (438.01,102.32) and (440.25,100.08) .. (443.01,100.08) .. controls (445.77,100.08) and (448.01,102.32) .. (448.01,105.08) -- cycle (453.01,105.08) -- (448.01,105.08) (433.01,105.08) -- (438.01,105.08) ;
%Shape: Output [id:dp017987494040069496] 
\draw   (488.01,105.12) .. controls (488.01,107.88) and (485.77,110.12) .. (483.01,110.12) .. controls (480.25,110.12) and (478.01,107.88) .. (478.01,105.12) .. controls (478.01,102.35) and (480.25,100.12) .. (483.01,100.12) .. controls (485.77,100.12) and (488.01,102.35) .. (488.01,105.12) -- cycle (493.01,105.12) -- (488.01,105.12) (473.01,105.12) -- (478.01,105.12) ;
%Shape: Output [id:dp8734687335055855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508,105) .. controls (508,107.76) and (505.76,110) .. (503,110) .. controls (500.24,110) and (498,107.76) .. (498,105) .. controls (498,102.24) and (500.24,100) .. (503,100) .. controls (505.76,100) and (508,102.24) .. (508,105) -- cycle (513,105) -- (508,105) (493,105) -- (498,105) ;
%Shape: Output [id:dp7560346426713453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548,105) .. controls (548,107.76) and (545.76,110) .. (543,110) .. controls (540.24,110) and (538,107.76) .. (538,105) .. controls (538,102.24) and (540.24,100) .. (543,100) .. controls (545.76,100) and (548,102.24) .. (548,105) -- cycle (553,105) -- (548,105) (533,105) -- (538,105) ;
%Shape: Output [id:dp4095446424457576] 
\draw   (528,105.04) .. controls (528,107.8) and (525.76,110.04) .. (523,110.04) .. controls (520.24,110.04) and (518,107.8) .. (518,105.04) .. controls (518,102.28) and (520.24,100.04) .. (523,100.04) .. controls (525.76,100.04) and (528,102.28) .. (528,105.04) -- cycle (533,105.04) -- (528,105.04) (513,105.04) -- (518,105.04) ;
%Straight Lines [id:da6856266292051658] 
\draw    (473,135) -- (483,135) ;
%Straight Lines [id:da5338826552001306] 
\draw    (553,105) -- (573,105) ;
%Shape: Output [id:dp36734948324881334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,105) .. controls (105,107.76) and (102.76,110) .. (100,110) .. controls (97.24,110) and (95,107.76) .. (95,105) .. controls (95,102.24) and (97.24,100) .. (100,100) .. controls (102.76,100) and (105,102.24) .. (105,105) -- cycle (110,105) -- (105,105) (90,105) -- (95,105) ;
%Shape: Output [id:dp564201419723954] 
\draw   (85,105.04) .. controls (85,107.8) and (82.76,110.04) .. (80,110.04) .. controls (77.24,110.04) and (75,107.8) .. (75,105.04) .. controls (75,102.28) and (77.24,100.04) .. (80,100.04) .. controls (82.76,100.04) and (85,102.28) .. (85,105.04) -- cycle (90,105.04) -- (85,105.04) (70,105.04) -- (75,105.04) ;
%Shape: Output [id:dp06886206556653529] 
\draw   (100,115) .. controls (102.76,115) and (105,117.24) .. (105,120) .. controls (105,122.76) and (102.76,125) .. (100,125) .. controls (97.24,125) and (95,122.76) .. (95,120) .. controls (95,117.24) and (97.24,115) .. (100,115) -- cycle (100,110) -- (100,115) (100,130) -- (100,125) ;
%Shape: Output [id:dp23785671459902735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65,134.96) .. controls (65,137.72) and (62.76,139.96) .. (60,139.96) .. controls (57.24,139.96) and (55,137.72) .. (55,134.96) .. controls (55,132.2) and (57.24,129.96) .. (60,129.96) .. controls (62.76,129.96) and (65,132.2) .. (65,134.96) -- cycle (70,134.96) -- (65,134.96) (50,134.96) -- (55,134.96) ;
%Shape: Output [id:dp2866784800554045] 
\draw   (45,135) .. controls (45,137.76) and (42.76,140) .. (40,140) .. controls (37.24,140) and (35,137.76) .. (35,135) .. controls (35,132.24) and (37.24,130) .. (40,130) .. controls (42.76,130) and (45,132.24) .. (45,135) -- cycle (50,135) -- (45,135) (30,135) -- (35,135) ;
%Shape: Circle [id:dp33550073224743304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.01,134.94) .. controls (25.01,132.46) and (22.99,130.44) .. (20.51,130.44) .. controls (18.02,130.44) and (16.01,132.46) .. (16.01,134.94) .. controls (16.01,137.43) and (18.02,139.44) .. (20.51,139.44) .. controls (22.99,139.44) and (25.01,137.43) .. (25.01,134.94) -- cycle ;
%Straight Lines [id:da6806036835180722] 
\draw    (25.01,134.94) -- (30,135) ;
%Shape: Output [id:dp859084635170575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,135) .. controls (105,137.76) and (102.76,140) .. (100,140) .. controls (97.24,140) and (95,137.76) .. (95,135) .. controls (95,132.24) and (97.24,130) .. (100,130) .. controls (102.76,130) and (105,132.24) .. (105,135) -- cycle (110,135) -- (105,135) (90,135) -- (95,135) ;
%Shape: Output [id:dp1318126117961429] 
\draw   (85,135) .. controls (85,137.76) and (82.76,140) .. (80,140) .. controls (77.24,140) and (75,137.76) .. (75,135) .. controls (75,132.24) and (77.24,130) .. (80,130) .. controls (82.76,130) and (85,132.24) .. (85,135) -- cycle (90,135) -- (85,135) (70,135) -- (75,135) ;
%Straight Lines [id:da6548976143633587] 
\draw    (110,135) -- (123,135) ;
%Straight Lines [id:da09401042667823867] 
\draw    (163,104.8) -- (173,104.8) ;
%Straight Lines [id:da49071809750174] 
\draw    (223,104.8) -- (233,104.8) ;
%Straight Lines [id:da5395418329025696] 
\draw    (278,104.8) -- (288,104.8) ;
%Shape: Output [id:dp6977954232754171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.22,104.96) .. controls (145.22,107.72) and (142.98,109.96) .. (140.22,109.96) .. controls (137.46,109.96) and (135.22,107.72) .. (135.22,104.96) .. controls (135.22,102.2) and (137.46,99.96) .. (140.22,99.96) .. controls (142.98,99.96) and (145.22,102.2) .. (145.22,104.96) -- cycle (150.22,104.96) -- (145.22,104.96) (130.22,104.96) -- (135.22,104.96) ;
%Shape: Output [id:dp5034935140742953] 
\draw   (125.22,105) .. controls (125.22,107.76) and (122.98,110) .. (120.22,110) .. controls (117.46,110) and (115.22,107.76) .. (115.22,105) .. controls (115.22,102.24) and (117.46,100) .. (120.22,100) .. controls (122.98,100) and (125.22,102.24) .. (125.22,105) -- cycle (130.22,105) -- (125.22,105) (110.22,105) -- (115.22,105) ;

% Text Node
\draw (370,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (380,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (420,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (460,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (450,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (500,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (540,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (460,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (573,98) -- (591,98) -- (591,113) -- (573,113) -- cycle  ;
\draw (576,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (483,127) -- (502,127) -- (502,142) -- (483,142) -- cycle  ;
\draw (486,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (340,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (97,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (87,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (1,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (17,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (57,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (97,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (123,127) -- (142,127) -- (142,142) -- (123,142) -- cycle  ;
\draw (132.5,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (160.22,103) node    {$\{$};
% Text Node
\draw    (173.05,96.91) -- (202.05,96.91) -- (202.05,111.91) -- (173.05,111.91) -- cycle  ;
\draw (187.55,104.41) node  [font=\tiny]  {$c'_{13} v_{13}$};
% Text Node
\draw    (233.09,96.91) -- (256.09,96.91) -- (256.09,111.91) -- (233.09,111.91) -- cycle  ;
\draw (244.59,104.41) node  [font=\tiny]  {$c'_{2} v_{2}$};
% Text Node
\draw (208,98.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (288.05,96.76) -- (319.05,96.76) -- (319.05,113.76) -- (288.05,113.76) -- cycle  ;
\draw (303.55,105.26) node  [font=\tiny]  {$c`_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (262,98.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (326.22,104) node    {$\}$};
% Text Node
\draw (137.22,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/zx_id12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp08946483243242165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,78) .. controls (210,80.76) and (207.76,83) .. (205,83) .. controls (202.24,83) and (200,80.76) .. (200,78) .. controls (200,75.24) and (202.24,73) .. (205,73) .. controls (207.76,73) and (210,75.24) .. (210,78) -- cycle (215,78) -- (210,78) (195,78) -- (200,78) ;
%Shape: Output [id:dp42519674167170285] 
\draw   (190,78) .. controls (190,80.76) and (187.76,83) .. (185,83) .. controls (182.24,83) and (180,80.76) .. (180,78) .. controls (180,75.24) and (182.24,73) .. (185,73) .. controls (187.76,73) and (190,75.24) .. (190,78) -- cycle (195,78) -- (190,78) (175,78) -- (180,78) ;
%Shape: Output [id:dp41394782987272816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,48) .. controls (210,50.76) and (207.76,53) .. (205,53) .. controls (202.24,53) and (200,50.76) .. (200,48) .. controls (200,45.24) and (202.24,43) .. (205,43) .. controls (207.76,43) and (210,45.24) .. (210,48) -- cycle (215,48) -- (210,48) (195,48) -- (200,48) ;
%Shape: Output [id:dp921418539604665] 
\draw   (190,48.04) .. controls (190,50.8) and (187.76,53.04) .. (185,53.04) .. controls (182.24,53.04) and (180,50.8) .. (180,48.04) .. controls (180,45.28) and (182.24,43.04) .. (185,43.04) .. controls (187.76,43.04) and (190,45.28) .. (190,48.04) -- cycle (195,48.04) -- (190,48.04) (175,48.04) -- (180,48.04) ;
%Shape: Output [id:dp269178006308616] 
\draw   (205,58) .. controls (207.76,58) and (210,60.24) .. (210,63) .. controls (210,65.76) and (207.76,68) .. (205,68) .. controls (202.24,68) and (200,65.76) .. (200,63) .. controls (200,60.24) and (202.24,58) .. (205,58) -- cycle (205,53) -- (205,58) (205,73) -- (205,68) ;
%Straight Lines [id:da5265251592513889] 
\draw    (280,76) -- (290,76) ;
%Straight Lines [id:da6853429588086342] 
\draw    (326,75) -- (336,75) ;
%Straight Lines [id:da5612926428141951] 
\draw    (280,48) -- (290,48) ;
%Straight Lines [id:da9741577880964105] 
\draw    (327.78,47.55) -- (337.78,47.55) ;

% Text Node
\draw (202,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (215.47,41.09) -- (233.47,41.09) -- (233.47,56.09) -- (215.47,56.09) -- cycle  ;
\draw (224.47,48.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (215.22,70.09) -- (233.22,70.09) -- (233.22,85.09) -- (215.22,85.09) -- cycle  ;
\draw (224.22,77.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (238,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (258,52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{4}$};
% Text Node
\draw (281.9,59.9) node    {$\begin{cases}
 \\\\
 \\
\end{cases}$};
% Text Node
\draw    (290.22,68.09) -- (308.22,68.09) -- (308.22,83.09) -- (290.22,83.09) -- cycle  ;
\draw (299.22,75.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (335.97,66.95) -- (354.97,66.95) -- (354.97,83.95) -- (335.97,83.95) -- cycle  ;
\draw (345.47,75.45) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (313,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (290,40.65) -- (308,40.65) -- (308,55.65) -- (290,55.65) -- cycle  ;
\draw (299,48.15) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (337.74,39.5) -- (356.74,39.5) -- (356.74,56.5) -- (337.74,56.5) -- cycle  ;
\draw (347.24,48) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (314.78,41.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};


\end{tikzpicture}

==> tikz_files/zx_id13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp5055194556444669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,76) .. controls (210,78.76) and (207.76,81) .. (205,81) .. controls (202.24,81) and (200,78.76) .. (200,76) .. controls (200,73.24) and (202.24,71) .. (205,71) .. controls (207.76,71) and (210,73.24) .. (210,76) -- cycle (215,76) -- (210,76) (195,76) -- (200,76) ;
%Shape: Output [id:dp7480651110764933] 
\draw   (190,76) .. controls (190,78.76) and (187.76,81) .. (185,81) .. controls (182.24,81) and (180,78.76) .. (180,76) .. controls (180,73.24) and (182.24,71) .. (185,71) .. controls (187.76,71) and (190,73.24) .. (190,76) -- cycle (195,76) -- (190,76) (175,76) -- (180,76) ;
%Shape: Output [id:dp17208887026677333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,46) .. controls (210,48.76) and (207.76,51) .. (205,51) .. controls (202.24,51) and (200,48.76) .. (200,46) .. controls (200,43.24) and (202.24,41) .. (205,41) .. controls (207.76,41) and (210,43.24) .. (210,46) -- cycle (215,46) -- (210,46) (195,46) -- (200,46) ;
%Shape: Output [id:dp7517697010126108] 
\draw   (190,46.04) .. controls (190,48.8) and (187.76,51.04) .. (185,51.04) .. controls (182.24,51.04) and (180,48.8) .. (180,46.04) .. controls (180,43.28) and (182.24,41.04) .. (185,41.04) .. controls (187.76,41.04) and (190,43.28) .. (190,46.04) -- cycle (195,46.04) -- (190,46.04) (175,46.04) -- (180,46.04) ;
%Shape: Output [id:dp0358811492661264] 
\draw   (205,56) .. controls (207.76,56) and (210,58.24) .. (210,61) .. controls (210,63.76) and (207.76,66) .. (205,66) .. controls (202.24,66) and (200,63.76) .. (200,61) .. controls (200,58.24) and (202.24,56) .. (205,56) -- cycle (205,51) -- (205,56) (205,71) -- (205,66) ;
%Straight Lines [id:da9202356500473989] 
\draw    (280,76) -- (290,76) ;
%Straight Lines [id:da9989251033456328] 
\draw    (324,75) -- (334,75) ;
%Straight Lines [id:da6623927046303291] 
\draw    (300,47) -- (310,47) ;

% Text Node
\draw (202,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (214.97,38.09) -- (233.97,38.09) -- (233.97,55.09) -- (214.97,55.09) -- cycle  ;
\draw (224.47,46.59) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw    (215.22,68.09) -- (233.22,68.09) -- (233.22,83.09) -- (215.22,83.09) -- cycle  ;
\draw (224.22,75.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (238,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (258,52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2}$};
% Text Node
\draw (283.54,59.9) node    {$\begin{cases}
 \\\\
 \\
\end{cases}$};
% Text Node
\draw    (290.22,68.09) -- (308.22,68.09) -- (308.22,83.09) -- (290.22,83.09) -- cycle  ;
\draw (299.22,75.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (333.97,66.95) -- (352.97,66.95) -- (352.97,83.95) -- (333.97,83.95) -- cycle  ;
\draw (343.47,75.45) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw    (310.22,39.09) -- (328.22,39.09) -- (328.22,54.09) -- (310.22,54.09) -- cycle  ;
\draw (319.22,46.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (311,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};


\end{tikzpicture}

==> tikz_files/zx_id14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp10115163790595161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,76) .. controls (210,78.76) and (207.76,81) .. (205,81) .. controls (202.24,81) and (200,78.76) .. (200,76) .. controls (200,73.24) and (202.24,71) .. (205,71) .. controls (207.76,71) and (210,73.24) .. (210,76) -- cycle (215,76) -- (210,76) (195,76) -- (200,76) ;
%Shape: Output [id:dp9582320826829707] 
\draw   (190,76) .. controls (190,78.76) and (187.76,81) .. (185,81) .. controls (182.24,81) and (180,78.76) .. (180,76) .. controls (180,73.24) and (182.24,71) .. (185,71) .. controls (187.76,71) and (190,73.24) .. (190,76) -- cycle (195,76) -- (190,76) (175,76) -- (180,76) ;
%Shape: Output [id:dp29521783032523796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,46) .. controls (210,48.76) and (207.76,51) .. (205,51) .. controls (202.24,51) and (200,48.76) .. (200,46) .. controls (200,43.24) and (202.24,41) .. (205,41) .. controls (207.76,41) and (210,43.24) .. (210,46) -- cycle (215,46) -- (210,46) (195,46) -- (200,46) ;
%Shape: Output [id:dp3656585082758519] 
\draw   (190,46.04) .. controls (190,48.8) and (187.76,51.04) .. (185,51.04) .. controls (182.24,51.04) and (180,48.8) .. (180,46.04) .. controls (180,43.28) and (182.24,41.04) .. (185,41.04) .. controls (187.76,41.04) and (190,43.28) .. (190,46.04) -- cycle (195,46.04) -- (190,46.04) (175,46.04) -- (180,46.04) ;
%Shape: Output [id:dp0309149110156548] 
\draw   (205,56) .. controls (207.76,56) and (210,58.24) .. (210,61) .. controls (210,63.76) and (207.76,66) .. (205,66) .. controls (202.24,66) and (200,63.76) .. (200,61) .. controls (200,58.24) and (202.24,56) .. (205,56) -- cycle (205,51) -- (205,56) (205,71) -- (205,66) ;
%Straight Lines [id:da4069475170042176] 
\draw    (280,76) -- (290,76) ;
%Straight Lines [id:da8809077783531192] 
\draw    (280,48) -- (290,48) ;

% Text Node
\draw (202,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (214.97,38.09) -- (233.97,38.09) -- (233.97,55.09) -- (214.97,55.09) -- cycle  ;
\draw (224.47,46.59) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw    (214.72,67.09) -- (233.72,67.09) -- (233.72,84.09) -- (214.72,84.09) -- cycle  ;
\draw (224.22,75.59) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (238,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (276.5,59.5) node    {$\begin{cases}
 \\\\
 \\
\end{cases}$};
% Text Node
\draw    (290.22,68.09) -- (308.22,68.09) -- (308.22,83.09) -- (290.22,83.09) -- cycle  ;
\draw (299.22,75.59) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (290,40.65) -- (308,40.65) -- (308,55.65) -- (290,55.65) -- cycle  ;
\draw (299,48.15) node  [font=\tiny]  {$v_{2}$};


\end{tikzpicture}

==> tikz_files/zx_id15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Shape: Output [id:dp8529785922183584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.99,124.92) .. controls (284.99,127.68) and (282.75,129.92) .. (279.99,129.92) .. controls (277.23,129.92) and (274.99,127.68) .. (274.99,124.92) .. controls (274.99,122.16) and (277.23,119.92) .. (279.99,119.92) .. controls (282.75,119.92) and (284.99,122.16) .. (284.99,124.92) -- cycle (289.99,124.92) -- (284.99,124.92) (269.99,124.92) -- (274.99,124.92) ;
%Shape: Output [id:dp13064553088974518] 
\draw   (264.99,124.96) .. controls (264.99,127.72) and (262.75,129.96) .. (259.99,129.96) .. controls (257.23,129.96) and (254.99,127.72) .. (254.99,124.96) .. controls (254.99,122.2) and (257.23,119.96) .. (259.99,119.96) .. controls (262.75,119.96) and (264.99,122.2) .. (264.99,124.96) -- cycle (269.99,124.96) -- (264.99,124.96) (249.99,124.96) -- (254.99,124.96) ;
%Straight Lines [id:da8439266845359406] 
\draw    (245,124.9) -- (249.99,124.96) ;
%Shape: Output [id:dp3189699243850428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,125) .. controls (325,127.76) and (322.76,130) .. (320,130) .. controls (317.24,130) and (315,127.76) .. (315,125) .. controls (315,122.24) and (317.24,120) .. (320,120) .. controls (322.76,120) and (325,122.24) .. (325,125) -- cycle (330,125) -- (325,125) (310,125) -- (315,125) ;
%Shape: Output [id:dp18767043652946303] 
\draw   (305,125) .. controls (305,127.76) and (302.76,130) .. (300,130) .. controls (297.24,130) and (295,127.76) .. (295,125) .. controls (295,122.24) and (297.24,120) .. (300,120) .. controls (302.76,120) and (305,122.24) .. (305,125) -- cycle (310,125) -- (305,125) (290,125) -- (295,125) ;
%Shape: Output [id:dp9919231665802908] 
\draw   (320,105) .. controls (322.76,105) and (325,107.24) .. (325,110) .. controls (325,112.76) and (322.76,115) .. (320,115) .. controls (317.24,115) and (315,112.76) .. (315,110) .. controls (315,107.24) and (317.24,105) .. (320,105) -- cycle (320,100) -- (320,105) (320,120) -- (320,115) ;
%Shape: Output [id:dp1486717369020405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.01,95.08) .. controls (325.01,97.84) and (322.77,100.08) .. (320.01,100.08) .. controls (317.25,100.08) and (315.01,97.84) .. (315.01,95.08) .. controls (315.01,92.32) and (317.25,90.08) .. (320.01,90.08) .. controls (322.77,90.08) and (325.01,92.32) .. (325.01,95.08) -- cycle (330.01,95.08) -- (325.01,95.08) (310.01,95.08) -- (315.01,95.08) ;
%Shape: Output [id:dp2756192225194962] 
\draw   (305.01,95.08) .. controls (305.01,97.84) and (302.77,100.08) .. (300.01,100.08) .. controls (297.25,100.08) and (295.01,97.84) .. (295.01,95.08) .. controls (295.01,92.32) and (297.25,90.08) .. (300.01,90.08) .. controls (302.77,90.08) and (305.01,92.32) .. (305.01,95.08) -- cycle (310.01,95.08) -- (305.01,95.08) (290.01,95.08) -- (295.01,95.08) ;
%Shape: Output [id:dp32563789666255216] 
\draw   (345,95.04) .. controls (345,97.8) and (342.76,100.04) .. (340,100.04) .. controls (337.24,100.04) and (335,97.8) .. (335,95.04) .. controls (335,92.28) and (337.24,90.04) .. (340,90.04) .. controls (342.76,90.04) and (345,92.28) .. (345,95.04) -- cycle (350,95.04) -- (345,95.04) (330,95.04) -- (335,95.04) ;
%Straight Lines [id:da6647088857804566] 
\draw    (330,125) -- (370,125) ;
%Straight Lines [id:da24825846015020514] 
\draw    (245,95) -- (290.01,95.08) ;
%Straight Lines [id:da6965937058193503] 
\draw    (200,100) -- (210,100) ;
%Straight Lines [id:da3165502604871202] 
\draw    (200,120) -- (210,120) ;
%Straight Lines [id:da8761427747553698] 
\draw    (156,120) -- (166,120) ;
%Straight Lines [id:da9969366504423518] 
\draw    (156,100) -- (166,100) ;
%Shape: Output [id:dp46418351960844495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365,95) .. controls (365,97.76) and (362.76,100) .. (360,100) .. controls (357.24,100) and (355,97.76) .. (355,95) .. controls (355,92.24) and (357.24,90) .. (360,90) .. controls (362.76,90) and (365,92.24) .. (365,95) -- cycle (370,95) -- (365,95) (350,95) -- (355,95) ;

% Text Node
\draw (277,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (317,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (307,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (317,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (215,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw    (166,98) -- (200,98) -- (200,122) -- (166,122) -- cycle  ;
\draw (183,110) node    {$\Tilde{U}$};
% Text Node
\draw (356.78,82.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/zx_id2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp29625998119911445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,75) .. controls (210,77.76) and (207.76,80) .. (205,80) .. controls (202.24,80) and (200,77.76) .. (200,75) .. controls (200,72.24) and (202.24,70) .. (205,70) .. controls (207.76,70) and (210,72.24) .. (210,75) -- cycle (215,75) -- (210,75) (195,75) -- (200,75) ;
%Shape: Output [id:dp940287350841394] 
\draw   (190,75) .. controls (190,77.76) and (187.76,80) .. (185,80) .. controls (182.24,80) and (180,77.76) .. (180,75) .. controls (180,72.24) and (182.24,70) .. (185,70) .. controls (187.76,70) and (190,72.24) .. (190,75) -- cycle (195,75) -- (190,75) (175,75) -- (180,75) ;
%Shape: Output [id:dp83818559997976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,45) .. controls (210,47.76) and (207.76,50) .. (205,50) .. controls (202.24,50) and (200,47.76) .. (200,45) .. controls (200,42.24) and (202.24,40) .. (205,40) .. controls (207.76,40) and (210,42.24) .. (210,45) -- cycle (215,45) -- (210,45) (195,45) -- (200,45) ;
%Shape: Output [id:dp5679466385647587] 
\draw   (190,45.04) .. controls (190,47.8) and (187.76,50.04) .. (185,50.04) .. controls (182.24,50.04) and (180,47.8) .. (180,45.04) .. controls (180,42.28) and (182.24,40.04) .. (185,40.04) .. controls (187.76,40.04) and (190,42.28) .. (190,45.04) -- cycle (195,45.04) -- (190,45.04) (175,45.04) -- (180,45.04) ;
%Shape: Output [id:dp12601928771852489] 
\draw   (205,55) .. controls (207.76,55) and (210,57.24) .. (210,60) .. controls (210,62.76) and (207.76,65) .. (205,65) .. controls (202.24,65) and (200,62.76) .. (200,60) .. controls (200,57.24) and (202.24,55) .. (205,55) -- cycle (205,50) -- (205,55) (205,70) -- (205,65) ;
%Straight Lines [id:da36057900516698904] 
\draw    (271,73) -- (281,73) ;
%Straight Lines [id:da3014031816375222] 
\draw    (271,47) -- (281,47) ;

% Text Node
\draw (202,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (215,38) -- (234,38) -- (234,53) -- (215,53) -- cycle  ;
\draw (216,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (215,67) -- (234,67) -- (234,84) -- (215,84) -- cycle  ;
\draw (216,68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (238,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (258,40.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (281,65) -- (299,65) -- (299,80) -- (281,80) -- cycle  ;
\draw (284,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw    (281,39) -- (300,39) -- (300,54) -- (281,54) -- cycle  ;
\draw (282,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/zx_id3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp9117384275761491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,75) .. controls (210,77.76) and (207.76,80) .. (205,80) .. controls (202.24,80) and (200,77.76) .. (200,75) .. controls (200,72.24) and (202.24,70) .. (205,70) .. controls (207.76,70) and (210,72.24) .. (210,75) -- cycle (215,75) -- (210,75) (195,75) -- (200,75) ;
%Shape: Output [id:dp11220543471493882] 
\draw   (190,75) .. controls (190,77.76) and (187.76,80) .. (185,80) .. controls (182.24,80) and (180,77.76) .. (180,75) .. controls (180,72.24) and (182.24,70) .. (185,70) .. controls (187.76,70) and (190,72.24) .. (190,75) -- cycle (195,75) -- (190,75) (175,75) -- (180,75) ;
%Shape: Output [id:dp9518278867258994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,45) .. controls (210,47.76) and (207.76,50) .. (205,50) .. controls (202.24,50) and (200,47.76) .. (200,45) .. controls (200,42.24) and (202.24,40) .. (205,40) .. controls (207.76,40) and (210,42.24) .. (210,45) -- cycle (215,45) -- (210,45) (195,45) -- (200,45) ;
%Shape: Output [id:dp8391403228780596] 
\draw   (190,45.04) .. controls (190,47.8) and (187.76,50.04) .. (185,50.04) .. controls (182.24,50.04) and (180,47.8) .. (180,45.04) .. controls (180,42.28) and (182.24,40.04) .. (185,40.04) .. controls (187.76,40.04) and (190,42.28) .. (190,45.04) -- cycle (195,45.04) -- (190,45.04) (175,45.04) -- (180,45.04) ;
%Shape: Output [id:dp005166070611456908] 
\draw   (205,55) .. controls (207.76,55) and (210,57.24) .. (210,60) .. controls (210,62.76) and (207.76,65) .. (205,65) .. controls (202.24,65) and (200,62.76) .. (200,60) .. controls (200,57.24) and (202.24,55) .. (205,55) -- cycle (205,50) -- (205,55) (205,70) -- (205,65) ;
%Straight Lines [id:da7395741244975451] 
\draw    (270,73) -- (280,73) ;
%Straight Lines [id:da701705105436351] 
\draw    (270,47) -- (280,47) ;

% Text Node
\draw (202,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (202,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (192,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (215,38) -- (234,38) -- (234,53) -- (215,53) -- cycle  ;
\draw (216,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (215,67) -- (234,67) -- (234,82) -- (215,82) -- cycle  ;
\draw (216,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (238,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (257,40.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (280,65) -- (299,65) -- (299,80) -- (280,80) -- cycle  ;
\draw (281,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw    (280,39) -- (299,39) -- (299,54) -- (280,54) -- cycle  ;
\draw (281,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};


\end{tikzpicture}

==> tikz_files/zx_id4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp07818236478674745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,95) .. controls (125,97.76) and (122.76,100) .. (120,100) .. controls (117.24,100) and (115,97.76) .. (115,95) .. controls (115,92.24) and (117.24,90) .. (120,90) .. controls (122.76,90) and (125,92.24) .. (125,95) -- cycle (130,95) -- (125,95) (110,95) -- (115,95) ;
%Shape: Output [id:dp09759406555231265] 
\draw   (105,95) .. controls (105,97.76) and (102.76,100) .. (100,100) .. controls (97.24,100) and (95,97.76) .. (95,95) .. controls (95,92.24) and (97.24,90) .. (100,90) .. controls (102.76,90) and (105,92.24) .. (105,95) -- cycle (110,95) -- (105,95) (90,95) -- (95,95) ;
%Shape: Output [id:dp9778463797047954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,65) .. controls (125,67.76) and (122.76,70) .. (120,70) .. controls (117.24,70) and (115,67.76) .. (115,65) .. controls (115,62.24) and (117.24,60) .. (120,60) .. controls (122.76,60) and (125,62.24) .. (125,65) -- cycle (130,65) -- (125,65) (110,65) -- (115,65) ;
%Shape: Output [id:dp7729399387914844] 
\draw   (105,65.04) .. controls (105,67.8) and (102.76,70.04) .. (100,70.04) .. controls (97.24,70.04) and (95,67.8) .. (95,65.04) .. controls (95,62.28) and (97.24,60.04) .. (100,60.04) .. controls (102.76,60.04) and (105,62.28) .. (105,65.04) -- cycle (110,65.04) -- (105,65.04) (90,65.04) -- (95,65.04) ;
%Shape: Output [id:dp15502835444323448] 
\draw   (120,75) .. controls (122.76,75) and (125,77.24) .. (125,80) .. controls (125,82.76) and (122.76,85) .. (120,85) .. controls (117.24,85) and (115,82.76) .. (115,80) .. controls (115,77.24) and (117.24,75) .. (120,75) -- cycle (120,70) -- (120,75) (120,90) -- (120,85) ;
%Straight Lines [id:da6791607512525375] 
\draw    (135,95) -- (145,95) ;
%Straight Lines [id:da5272707997536914] 
\draw    (195,95) -- (205,95) ;
%Straight Lines [id:da5677007112872321] 
\draw    (250,95) -- (260,95) ;
%Straight Lines [id:da7175041517292748] 
\draw    (345,67) -- (355,67) ;
%Straight Lines [id:da24808539939440233] 
\draw    (429,67) -- (439,67) ;
%Shape: Output [id:dp13038929401326094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.99,94.92) .. controls (84.99,97.68) and (82.75,99.92) .. (79.99,99.92) .. controls (77.23,99.92) and (74.99,97.68) .. (74.99,94.92) .. controls (74.99,92.16) and (77.23,89.92) .. (79.99,89.92) .. controls (82.75,89.92) and (84.99,92.16) .. (84.99,94.92) -- cycle (89.99,94.92) -- (84.99,94.92) (69.99,94.92) -- (74.99,94.92) ;
%Shape: Output [id:dp09813007312855859] 
\draw   (64.99,94.96) .. controls (64.99,97.72) and (62.75,99.96) .. (59.99,99.96) .. controls (57.23,99.96) and (54.99,97.72) .. (54.99,94.96) .. controls (54.99,92.2) and (57.23,89.96) .. (59.99,89.96) .. controls (62.75,89.96) and (64.99,92.2) .. (64.99,94.96) -- cycle (69.99,94.96) -- (64.99,94.96) (49.99,94.96) -- (54.99,94.96) ;
%Shape: Circle [id:dp2902664477892849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,94.9) .. controls (45,92.42) and (42.99,90.4) .. (40.5,90.4) .. controls (38.01,90.4) and (36,92.42) .. (36,94.9) .. controls (36,97.39) and (38.01,99.4) .. (40.5,99.4) .. controls (42.99,99.4) and (45,97.39) .. (45,94.9) -- cycle ;
%Straight Lines [id:da29309428872142007] 
\draw    (45,94.9) -- (49.99,94.96) ;

% Text Node
\draw (117,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (117,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw    (130,58) -- (149,58) -- (149,73) -- (130,73) -- cycle  ;
\draw (133,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (129,84.4) node [anchor=north west][inner sep=0.75pt]    {$\{$};
% Text Node
\draw    (145,87) -- (176,87) -- (176,102) -- (145,102) -- cycle  ;
\draw (146,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (205,87) -- (229,87) -- (229,102) -- (205,102) -- cycle  ;
\draw (206,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw (180,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (260,87) -- (291,87) -- (291,104) -- (260,104) -- cycle  ;
\draw (261,89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (234,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (290,86.4) node [anchor=north west][inner sep=0.75pt]    {$\}$};
% Text Node
\draw (305,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (327,60.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (355,59) -- (374,59) -- (374,74) -- (355,74) -- cycle  ;
\draw (356,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (412,60.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (439,59) -- (457,59) -- (457,74) -- (439,74) -- cycle  ;
\draw (442,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (395,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (26,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (37,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (77,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (363.5,89) node  [font=\tiny]  {$c_{13} +\frac{c_{13}^-}{4}$};
% Text Node
\draw (447.5,90) node  [font=\tiny]  {$\frac{3c_{2}}{8}$};


\end{tikzpicture}

==> tikz_files/zx_id5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp4400898656014989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,105) .. controls (125,107.76) and (122.76,110) .. (120,110) .. controls (117.24,110) and (115,107.76) .. (115,105) .. controls (115,102.24) and (117.24,100) .. (120,100) .. controls (122.76,100) and (125,102.24) .. (125,105) -- cycle (130,105) -- (125,105) (110,105) -- (115,105) ;
%Shape: Output [id:dp41428638583561184] 
\draw   (105,105.04) .. controls (105,107.8) and (102.76,110.04) .. (100,110.04) .. controls (97.24,110.04) and (95,107.8) .. (95,105.04) .. controls (95,102.28) and (97.24,100.04) .. (100,100.04) .. controls (102.76,100.04) and (105,102.28) .. (105,105.04) -- cycle (110,105.04) -- (105,105.04) (90,105.04) -- (95,105.04) ;
%Shape: Output [id:dp09883701983649362] 
\draw   (120,115) .. controls (122.76,115) and (125,117.24) .. (125,120) .. controls (125,122.76) and (122.76,125) .. (120,125) .. controls (117.24,125) and (115,122.76) .. (115,120) .. controls (115,117.24) and (117.24,115) .. (120,115) -- cycle (120,110) -- (120,115) (120,130) -- (120,125) ;
%Straight Lines [id:da5625195369406149] 
\draw    (130,105) -- (143,105) ;
%Shape: Output [id:dp3310070730960133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,134.96) .. controls (85,137.72) and (82.76,139.96) .. (80,139.96) .. controls (77.24,139.96) and (75,137.72) .. (75,134.96) .. controls (75,132.2) and (77.24,129.96) .. (80,129.96) .. controls (82.76,129.96) and (85,132.2) .. (85,134.96) -- cycle (90,134.96) -- (85,134.96) (70,134.96) -- (75,134.96) ;
%Shape: Output [id:dp2094004042365094] 
\draw   (65,135) .. controls (65,137.76) and (62.76,140) .. (60,140) .. controls (57.24,140) and (55,137.76) .. (55,135) .. controls (55,132.24) and (57.24,130) .. (60,130) .. controls (62.76,130) and (65,132.24) .. (65,135) -- cycle (70,135) -- (65,135) (50,135) -- (55,135) ;
%Shape: Circle [id:dp5737184230104588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.01,133.94) .. controls (45.01,131.46) and (42.99,129.44) .. (40.51,129.44) .. controls (38.02,129.44) and (36.01,131.46) .. (36.01,133.94) .. controls (36.01,136.43) and (38.02,138.44) .. (40.51,138.44) .. controls (42.99,138.44) and (45.01,136.43) .. (45.01,133.94) -- cycle ;
%Straight Lines [id:da42007515430701536] 
\draw    (45.01,134.94) -- (50,135) ;
%Shape: Output [id:dp211288071826369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,135) .. controls (125,137.76) and (122.76,140) .. (120,140) .. controls (117.24,140) and (115,137.76) .. (115,135) .. controls (115,132.24) and (117.24,130) .. (120,130) .. controls (122.76,130) and (125,132.24) .. (125,135) -- cycle (130,135) -- (125,135) (110,135) -- (115,135) ;
%Shape: Output [id:dp5462860866786869] 
\draw   (105,135) .. controls (105,137.76) and (102.76,140) .. (100,140) .. controls (97.24,140) and (95,137.76) .. (95,135) .. controls (95,132.24) and (97.24,130) .. (100,130) .. controls (102.76,130) and (105,132.24) .. (105,135) -- cycle (110,135) -- (105,135) (90,135) -- (95,135) ;
%Straight Lines [id:da26426803991638104] 
\draw    (130,135) -- (143,135) ;
%Straight Lines [id:da9779492548770545] 
\draw    (361,104.5) -- (371,104.5) ;
%Straight Lines [id:da2529645708236765] 
\draw    (445,104.5) -- (455,104.5) ;
%Straight Lines [id:da6411777877889315] 
\draw    (534,104.5) -- (544,104.5) ;
%Straight Lines [id:da8203563945805938] 
\draw    (152,105) -- (162,105) ;
%Straight Lines [id:da40613640186790656] 
\draw    (212,105) -- (222,105) ;
%Straight Lines [id:da3783455887486653] 
\draw    (267,105) -- (277,105) ;

% Text Node
\draw (117,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (21,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (37,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (77,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (117,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (143,127) -- (162,127) -- (162,142) -- (143,142) -- cycle  ;
\draw (152.5,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (321,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (365.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (370.98,96.6) -- (389.98,96.6) -- (389.98,111.6) -- (370.98,111.6) -- cycle  ;
\draw (380.48,104.1) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (450.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (455.22,96.6) -- (473.22,96.6) -- (473.22,111.6) -- (455.22,111.6) -- cycle  ;
\draw (464.22,104.1) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (417.22,115.64) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (379.5,126.5) node  [font=\tiny]  {$c_{13}$};
% Text Node
\draw (462.5,127.5) node  [font=\tiny]  {$\frac{c_{2}}{8} +c_{13}^{-}$};
% Text Node
\draw (539.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (543.72,95.6) -- (562.72,95.6) -- (562.72,112.6) -- (543.72,112.6) -- cycle  ;
\draw (553.22,104.1) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (507.22,117.14) node  [font=\scriptsize]  {$+$};
% Text Node
\draw (552.5,127.5) node  [font=\tiny]  {$\frac{c_{2}}{8}$};
% Text Node
\draw (152.22,102.2) node    {$\{$};
% Text Node
\draw    (162.05,97.1) -- (191.05,97.1) -- (191.05,112.1) -- (162.05,112.1) -- cycle  ;
\draw (176.55,104.6) node  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (222.09,97.1) -- (245.09,97.1) -- (245.09,112.1) -- (222.09,112.1) -- cycle  ;
\draw (233.59,104.6) node  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw (197,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (277.05,96.95) -- (306.05,96.95) -- (306.05,113.95) -- (277.05,113.95) -- cycle  ;
\draw (291.55,105.45) node  [font=\tiny]  {$c_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (251,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (313.22,104.2) node    {$\}$};


\end{tikzpicture}

==> tikz_files/zx_id6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp0517632255445839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,105) .. controls (125,107.76) and (122.76,110) .. (120,110) .. controls (117.24,110) and (115,107.76) .. (115,105) .. controls (115,102.24) and (117.24,100) .. (120,100) .. controls (122.76,100) and (125,102.24) .. (125,105) -- cycle (130,105) -- (125,105) (110,105) -- (115,105) ;
%Shape: Output [id:dp29125761009091433] 
\draw   (105,105.04) .. controls (105,107.8) and (102.76,110.04) .. (100,110.04) .. controls (97.24,110.04) and (95,107.8) .. (95,105.04) .. controls (95,102.28) and (97.24,100.04) .. (100,100.04) .. controls (102.76,100.04) and (105,102.28) .. (105,105.04) -- cycle (110,105.04) -- (105,105.04) (90,105.04) -- (95,105.04) ;
%Shape: Output [id:dp15539960564619681] 
\draw   (120,115) .. controls (122.76,115) and (125,117.24) .. (125,120) .. controls (125,122.76) and (122.76,125) .. (120,125) .. controls (117.24,125) and (115,122.76) .. (115,120) .. controls (115,117.24) and (117.24,115) .. (120,115) -- cycle (120,110) -- (120,115) (120,130) -- (120,125) ;
%Straight Lines [id:da24978939569992842] 
\draw    (130,105) -- (143,105) ;
%Shape: Output [id:dp40778904425433327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,134.96) .. controls (85,137.72) and (82.76,139.96) .. (80,139.96) .. controls (77.24,139.96) and (75,137.72) .. (75,134.96) .. controls (75,132.2) and (77.24,129.96) .. (80,129.96) .. controls (82.76,129.96) and (85,132.2) .. (85,134.96) -- cycle (90,134.96) -- (85,134.96) (70,134.96) -- (75,134.96) ;
%Shape: Output [id:dp005134980554908131] 
\draw   (65,135) .. controls (65,137.76) and (62.76,140) .. (60,140) .. controls (57.24,140) and (55,137.76) .. (55,135) .. controls (55,132.24) and (57.24,130) .. (60,130) .. controls (62.76,130) and (65,132.24) .. (65,135) -- cycle (70,135) -- (65,135) (50,135) -- (55,135) ;
%Shape: Circle [id:dp33217516366312805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.01,133.94) .. controls (45.01,131.46) and (42.99,129.44) .. (40.51,129.44) .. controls (38.02,129.44) and (36.01,131.46) .. (36.01,133.94) .. controls (36.01,136.43) and (38.02,138.44) .. (40.51,138.44) .. controls (42.99,138.44) and (45.01,136.43) .. (45.01,133.94) -- cycle ;
%Straight Lines [id:da5166792646574925] 
\draw    (45.01,134.94) -- (50,135) ;
%Shape: Output [id:dp11732397194442079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,135) .. controls (125,137.76) and (122.76,140) .. (120,140) .. controls (117.24,140) and (115,137.76) .. (115,135) .. controls (115,132.24) and (117.24,130) .. (120,130) .. controls (122.76,130) and (125,132.24) .. (125,135) -- cycle (130,135) -- (125,135) (110,135) -- (115,135) ;
%Shape: Output [id:dp2126774397905553] 
\draw   (105,135) .. controls (105,137.76) and (102.76,140) .. (100,140) .. controls (97.24,140) and (95,137.76) .. (95,135) .. controls (95,132.24) and (97.24,130) .. (100,130) .. controls (102.76,130) and (105,132.24) .. (105,135) -- cycle (110,135) -- (105,135) (90,135) -- (95,135) ;
%Straight Lines [id:da2849184089490515] 
\draw    (130,135) -- (143,135) ;
%Shape: Output [id:dp25766315422143715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,104.96) .. controls (85,107.72) and (82.76,109.96) .. (80,109.96) .. controls (77.24,109.96) and (75,107.72) .. (75,104.96) .. controls (75,102.2) and (77.24,99.96) .. (80,99.96) .. controls (82.76,99.96) and (85,102.2) .. (85,104.96) -- cycle (90,104.96) -- (85,104.96) (70,104.96) -- (75,104.96) ;
%Shape: Output [id:dp47292751732057603] 
\draw   (65,105) .. controls (65,107.76) and (62.76,110) .. (60,110) .. controls (57.24,110) and (55,107.76) .. (55,105) .. controls (55,102.24) and (57.24,100) .. (60,100) .. controls (62.76,100) and (65,102.24) .. (65,105) -- cycle (70,105) -- (65,105) (50,105) -- (55,105) ;
%Straight Lines [id:da6267735434607398] 
\draw    (361,104.5) -- (371,104.5) ;
%Straight Lines [id:da4928563716631169] 
\draw    (445,104.5) -- (455,104.5) ;
%Straight Lines [id:da09618991067610128] 
\draw    (534,104.5) -- (544,104.5) ;
%Straight Lines [id:da13362643083924564] 
\draw    (152,105) -- (162,105) ;
%Straight Lines [id:da5326721608822258] 
\draw    (212,105) -- (222,105) ;
%Straight Lines [id:da44089554004078635] 
\draw    (267,105) -- (277,105) ;

% Text Node
\draw (117,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (107,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (21,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (37,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (77,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (117,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (143,127) -- (162,127) -- (162,142) -- (143,142) -- cycle  ;
\draw (152.5,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (77,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (321,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (365.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (370.98,96.6) -- (389.98,96.6) -- (389.98,111.6) -- (370.98,111.6) -- cycle  ;
\draw (380.48,104.1) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (450.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (455.22,96.6) -- (473.22,96.6) -- (473.22,111.6) -- (455.22,111.6) -- cycle  ;
\draw (464.22,104.1) node  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (411,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (379.5,126.5) node  [font=\tiny]  {$c_{13}$};
% Text Node
\draw (466,124) node  [font=\tiny]  {$\frac{3c_{2}}{16} +\frac{c_{13}^{-}}{2}$};
% Text Node
\draw (539.53,117.39) node    {$\begin{cases}
 & \\
 & 
\end{cases}$};
% Text Node
\draw    (543.72,95.6) -- (562.72,95.6) -- (562.72,112.6) -- (543.72,112.6) -- cycle  ;
\draw (553.22,104.1) node  [font=\tiny]  {$v_{13}^{-}$};
% Text Node
\draw (500,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (554,124) node  [font=\tiny]  {$\frac{c_{2}}{16} +\frac{c_{13}^{-}}{2}$};
% Text Node
\draw (148,105) node    {$\{$};
% Text Node
\draw    (162.05,97.1) -- (191.05,97.1) -- (191.05,112.1) -- (162.05,112.1) -- cycle  ;
\draw (176.55,104.6) node  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (222.09,97.1) -- (245.09,97.1) -- (245.09,112.1) -- (222.09,112.1) -- cycle  ;
\draw (233.59,104.6) node  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw (197,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (277.05,96.95) -- (307,96.95) -- (307,113.95) -- (277.05,113.95) -- cycle  ;
\draw (291.55,105.45) node  [font=\tiny]  {$c_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (251,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (313.22,104.2) node    {$\}$};


\end{tikzpicture}

==> tikz_files/zx_id7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp5704201301128986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85,134.96) .. controls (85,137.72) and (82.76,139.96) .. (80,139.96) .. controls (77.24,139.96) and (75,137.72) .. (75,134.96) .. controls (75,132.2) and (77.24,129.96) .. (80,129.96) .. controls (82.76,129.96) and (85,132.2) .. (85,134.96) -- cycle (90,134.96) -- (85,134.96) (70,134.96) -- (75,134.96) ;
%Shape: Output [id:dp7155959758454091] 
\draw   (65,135) .. controls (65,137.76) and (62.76,140) .. (60,140) .. controls (57.24,140) and (55,137.76) .. (55,135) .. controls (55,132.24) and (57.24,130) .. (60,130) .. controls (62.76,130) and (65,132.24) .. (65,135) -- cycle (70,135) -- (65,135) (50,135) -- (55,135) ;

% Text Node
\draw (77,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/zx_id8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Output [id:dp5418494199904442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,105) .. controls (105,107.76) and (102.76,110) .. (100,110) .. controls (97.24,110) and (95,107.76) .. (95,105) .. controls (95,102.24) and (97.24,100) .. (100,100) .. controls (102.76,100) and (105,102.24) .. (105,105) -- cycle (110,105) -- (105,105) (90,105) -- (95,105) ;
%Shape: Output [id:dp9243610162861162] 
\draw   (85,105.04) .. controls (85,107.8) and (82.76,110.04) .. (80,110.04) .. controls (77.24,110.04) and (75,107.8) .. (75,105.04) .. controls (75,102.28) and (77.24,100.04) .. (80,100.04) .. controls (82.76,100.04) and (85,102.28) .. (85,105.04) -- cycle (90,105.04) -- (85,105.04) (70,105.04) -- (75,105.04) ;
%Shape: Output [id:dp8431721561616639] 
\draw   (100,115) .. controls (102.76,115) and (105,117.24) .. (105,120) .. controls (105,122.76) and (102.76,125) .. (100,125) .. controls (97.24,125) and (95,122.76) .. (95,120) .. controls (95,117.24) and (97.24,115) .. (100,115) -- cycle (100,110) -- (100,115) (100,130) -- (100,125) ;
%Straight Lines [id:da7392326026575342] 
\draw    (110,105) -- (123,105) ;
%Shape: Output [id:dp5902878036601236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65,134.96) .. controls (65,137.72) and (62.76,139.96) .. (60,139.96) .. controls (57.24,139.96) and (55,137.72) .. (55,134.96) .. controls (55,132.2) and (57.24,129.96) .. (60,129.96) .. controls (62.76,129.96) and (65,132.2) .. (65,134.96) -- cycle (70,134.96) -- (65,134.96) (50,134.96) -- (55,134.96) ;
%Shape: Output [id:dp5879952593924054] 
\draw   (45,135) .. controls (45,137.76) and (42.76,140) .. (40,140) .. controls (37.24,140) and (35,137.76) .. (35,135) .. controls (35,132.24) and (37.24,130) .. (40,130) .. controls (42.76,130) and (45,132.24) .. (45,135) -- cycle (50,135) -- (45,135) (30,135) -- (35,135) ;
%Shape: Circle [id:dp897409068492121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.01,134.94) .. controls (25.01,132.46) and (22.99,130.44) .. (20.51,130.44) .. controls (18.02,130.44) and (16.01,132.46) .. (16.01,134.94) .. controls (16.01,137.43) and (18.02,139.44) .. (20.51,139.44) .. controls (22.99,139.44) and (25.01,137.43) .. (25.01,134.94) -- cycle ;
%Straight Lines [id:da2637133825205882] 
\draw    (25.01,134.94) -- (30,135) ;
%Shape: Output [id:dp768723772353769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,135) .. controls (105,137.76) and (102.76,140) .. (100,140) .. controls (97.24,140) and (95,137.76) .. (95,135) .. controls (95,132.24) and (97.24,130) .. (100,130) .. controls (102.76,130) and (105,132.24) .. (105,135) -- cycle (110,135) -- (105,135) (90,135) -- (95,135) ;
%Shape: Output [id:dp952879244763692] 
\draw   (85,135) .. controls (85,137.76) and (82.76,140) .. (80,140) .. controls (77.24,140) and (75,137.76) .. (75,135) .. controls (75,132.24) and (77.24,130) .. (80,130) .. controls (82.76,130) and (85,132.24) .. (85,135) -- cycle (90,135) -- (85,135) (70,135) -- (75,135) ;
%Straight Lines [id:da12584079386568914] 
\draw    (110,135) -- (123,135) ;
%Straight Lines [id:da10866377482618761] 
\draw    (132,105) -- (142,105) ;
%Straight Lines [id:da12214844662637536] 
\draw    (192,105) -- (202,105) ;
%Straight Lines [id:da9768537276093734] 
\draw    (247,105) -- (257,105) ;
%Shape: Output [id:dp44361641127332563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.78,105) .. controls (424.78,107.76) and (422.54,110) .. (419.78,110) .. controls (417.02,110) and (414.78,107.76) .. (414.78,105) .. controls (414.78,102.24) and (417.02,100) .. (419.78,100) .. controls (422.54,100) and (424.78,102.24) .. (424.78,105) -- cycle (429.78,105) -- (424.78,105) (409.78,105) -- (414.78,105) ;
%Shape: Output [id:dp696064877228685] 
\draw   (404.78,105.04) .. controls (404.78,107.8) and (402.54,110.04) .. (399.78,110.04) .. controls (397.02,110.04) and (394.78,107.8) .. (394.78,105.04) .. controls (394.78,102.28) and (397.02,100.04) .. (399.78,100.04) .. controls (402.54,100.04) and (404.78,102.28) .. (404.78,105.04) -- cycle (409.78,105.04) -- (404.78,105.04) (389.78,105.04) -- (394.78,105.04) ;
%Shape: Output [id:dp32698566470323187] 
\draw   (419.78,115) .. controls (422.54,115) and (424.78,117.24) .. (424.78,120) .. controls (424.78,122.76) and (422.54,125) .. (419.78,125) .. controls (417.02,125) and (414.78,122.76) .. (414.78,120) .. controls (414.78,117.24) and (417.02,115) .. (419.78,115) -- cycle (419.78,110) -- (419.78,115) (419.78,130) -- (419.78,125) ;
%Shape: Output [id:dp5476212541837464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.78,134.96) .. controls (384.78,137.72) and (382.54,139.96) .. (379.78,139.96) .. controls (377.02,139.96) and (374.78,137.72) .. (374.78,134.96) .. controls (374.78,132.2) and (377.02,129.96) .. (379.78,129.96) .. controls (382.54,129.96) and (384.78,132.2) .. (384.78,134.96) -- cycle (389.78,134.96) -- (384.78,134.96) (369.78,134.96) -- (374.78,134.96) ;
%Shape: Output [id:dp2194538578391776] 
\draw   (364.78,135) .. controls (364.78,137.76) and (362.54,140) .. (359.78,140) .. controls (357.02,140) and (354.78,137.76) .. (354.78,135) .. controls (354.78,132.24) and (357.02,130) .. (359.78,130) .. controls (362.54,130) and (364.78,132.24) .. (364.78,135) -- cycle (369.78,135) -- (364.78,135) (349.78,135) -- (354.78,135) ;
%Shape: Circle [id:dp019179903419027422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.79,134.94) .. controls (344.79,132.46) and (342.78,130.44) .. (340.29,130.44) .. controls (337.81,130.44) and (335.79,132.46) .. (335.79,134.94) .. controls (335.79,137.43) and (337.81,139.44) .. (340.29,139.44) .. controls (342.78,139.44) and (344.79,137.43) .. (344.79,134.94) -- cycle ;
%Straight Lines [id:da6342849278129916] 
\draw    (344.79,134.94) -- (349.78,135) ;
%Shape: Output [id:dp3772357432650375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.78,135) .. controls (424.78,137.76) and (422.54,140) .. (419.78,140) .. controls (417.02,140) and (414.78,137.76) .. (414.78,135) .. controls (414.78,132.24) and (417.02,130) .. (419.78,130) .. controls (422.54,130) and (424.78,132.24) .. (424.78,135) -- cycle (429.78,135) -- (424.78,135) (409.78,135) -- (414.78,135) ;
%Shape: Output [id:dp3216299492138215] 
\draw   (404.78,135) .. controls (404.78,137.76) and (402.54,140) .. (399.78,140) .. controls (397.02,140) and (394.78,137.76) .. (394.78,135) .. controls (394.78,132.24) and (397.02,130) .. (399.78,130) .. controls (402.54,130) and (404.78,132.24) .. (404.78,135) -- cycle (409.78,135) -- (404.78,135) (389.78,135) -- (394.78,135) ;
%Straight Lines [id:da9770762663781645] 
\draw    (429.78,135) -- (442.78,135) ;
%Straight Lines [id:da7415303680816385] 
\draw    (482.78,104.8) -- (492.78,104.8) ;
%Straight Lines [id:da46552995276817355] 
\draw    (542.78,104.8) -- (552.78,104.8) ;
%Straight Lines [id:da8858902641546145] 
\draw    (597.78,104.8) -- (607.78,104.8) ;
%Shape: Output [id:dp5497902939264472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,104.96) .. controls (465,107.72) and (462.76,109.96) .. (460,109.96) .. controls (457.24,109.96) and (455,107.72) .. (455,104.96) .. controls (455,102.2) and (457.24,99.96) .. (460,99.96) .. controls (462.76,99.96) and (465,102.2) .. (465,104.96) -- cycle (470,104.96) -- (465,104.96) (450,104.96) -- (455,104.96) ;
%Shape: Output [id:dp7584688107103819] 
\draw   (445,105) .. controls (445,107.76) and (442.76,110) .. (440,110) .. controls (437.24,110) and (435,107.76) .. (435,105) .. controls (435,102.24) and (437.24,100) .. (440,100) .. controls (442.76,100) and (445,102.24) .. (445,105) -- cycle (450,105) -- (445,105) (430,105) -- (435,105) ;

% Text Node
\draw (97,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (87,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (1,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (17,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (57,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (97,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (123,127) -- (142,127) -- (142,142) -- (123,142) -- cycle  ;
\draw (132.5,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (301,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (132.22,102.2) node    {$\{$};
% Text Node
\draw    (142.05,97.1) -- (171.05,97.1) -- (171.05,112.1) -- (142.05,112.1) -- cycle  ;
\draw (156.55,104.6) node  [font=\tiny]  {$c_{13} v_{13}$};
% Text Node
\draw    (202.09,97.1) -- (225.09,97.1) -- (225.09,112.1) -- (202.09,112.1) -- cycle  ;
\draw (213.59,104.6) node  [font=\tiny]  {$c_{2} v_{2}$};
% Text Node
\draw (177,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (257.05,96.95) -- (286.05,96.95) -- (286.05,113.95) -- (257.05,113.95) -- cycle  ;
\draw (271.55,105.45) node  [font=\tiny]  {$c_{13}^{-} v_{13}^{-}$};
% Text Node
\draw (231,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (293.22,104.2) node    {$\}$};
% Text Node
\draw (416.78,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (406.78,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (320.78,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{1}{4}$};
% Text Node
\draw (336.78,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (376.78,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (416.78,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw    (442.78,127) -- (461.78,127) -- (461.78,142) -- (442.78,142) -- cycle  ;
\draw (452.28,134.5) node  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (480,103) node    {$\{$};
% Text Node
\draw    (492.84,96.91) -- (521.84,96.91) -- (521.84,111.91) -- (492.84,111.91) -- cycle  ;
\draw (507.34,104.41) node  [font=\tiny]  {$c_{13}' v_{13}$};
% Text Node
\draw    (552.87,96.91) -- (575.87,96.91) -- (575.87,111.91) -- (552.87,111.91) -- cycle  ;
\draw (564.37,104.41) node  [font=\tiny]  {$c_{2}' v_{2}$};
% Text Node
\draw (527.78,98.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (607.84,96.76) -- (638.84,96.76) -- (638.84,113.76) -- (607.84,113.76) -- cycle  ;
\draw (623.34,105.26) node  [font=\tiny]  {$c_{13}'^{-} v_{13}^{-}$};
% Text Node
\draw (581.78,98.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (646,104) node    {$\}$};
% Text Node
\draw (457,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> tikz_files/zx_id9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1319947172270286] 
\draw    (92.78,124.8) -- (102.78,124.8) ;
%Straight Lines [id:da2569253606222941] 
\draw    (152.78,124.8) -- (162.78,124.8) ;
%Straight Lines [id:da7329361269625565] 
\draw    (207.78,124.8) -- (217.78,124.8) ;
%Shape: Output [id:dp02030880968433757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,124.96) .. controls (75,127.72) and (72.76,129.96) .. (70,129.96) .. controls (67.24,129.96) and (65,127.72) .. (65,124.96) .. controls (65,122.2) and (67.24,119.96) .. (70,119.96) .. controls (72.76,119.96) and (75,122.2) .. (75,124.96) -- cycle (80,124.96) -- (75,124.96) (60,124.96) -- (65,124.96) ;
%Shape: Output [id:dp9045929943420636] 
\draw   (55,125) .. controls (55,127.76) and (52.76,130) .. (50,130) .. controls (47.24,130) and (45,127.76) .. (45,125) .. controls (45,122.24) and (47.24,120) .. (50,120) .. controls (52.76,120) and (55,122.24) .. (55,125) -- cycle (60,125) -- (55,125) (40,125) -- (45,125) ;

% Text Node
\draw (90,123) node    {$\{$};
% Text Node
\draw    (102.84,116.91) -- (131.84,116.91) -- (131.84,131.91) -- (102.84,131.91) -- cycle  ;
\draw (117.34,124.41) node  [font=\tiny]  {$c'_{13} v_{13}$};
% Text Node
\draw    (162.87,116.91) -- (185.87,116.91) -- (185.87,131.91) -- (162.87,131.91) -- cycle  ;
\draw (174.37,124.41) node  [font=\tiny]  {$c'_{2} v_{2}$};
% Text Node
\draw (137.78,118.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw    (217.84,116.76) -- (248.84,116.76) -- (248.84,133.76) -- (217.84,133.76) -- cycle  ;
\draw (233.34,125.26) node  [font=\tiny]  {$c_{13}^{-\prime} v_{13}^{-}$};
% Text Node
\draw (191.78,118.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (256,124) node    {$\}$};
% Text Node
\draw (67,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}
